Phase Transition in the Density of States of Quantum Spin Glasses

We prove that the empirical density of states of quantum spin glasses on arbitrary graphs converges to a normal distribution as long as the maximal degree is negligible compared with the total number of edges. This extends the recent results of [6] that were proved for graphs with bounded chromatic number and with symmetric coupling distribution. Furthermore, we generalise the result to arbitrary hypergraphs. We test the optimality of our condition on the maximal degree for $p$-uniform hypergraphs that correspond to $p$-spin glass Hamiltonians acting on $n$ distinguishable spin-$1/2$ particles. At the critical threshold $p=n^{1/2}$ we find a sharp classical-quantum phase transition between the normal distribution and the Wigner semicircle law. The former is characteristic to classical systems with commuting variables, while the latter is a signature of noncommutative random matrix theory.

==> L10COMPglass.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00107943218550233\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.02304273390342	0.00289513955313454\\
-2.01629628274403	0\\
-2.00954983158464	0.00434270932970182\\
-2.00280338042525	0.01592326754224\\
-1.99605692926586	0.0231611164250764\\
-1.98931047810647	0.0347416746376145\\
-1.98256402694708	0.0376368141907491\\
-1.97581757578769	0.0579027910626909\\
-1.9690711246283	0.0579027910626909\\
-1.96232467346891	0.0521125119564218\\
-1.95557822230952	0.0680357794986618\\
-1.94883177115013	0.0781687679346327\\
-1.94208531999074	0.0738260586049309\\
-1.93533886883135	0.0723784888283636\\
-1.92859241767196	0.0911968959237381\\
-1.92184596651258	0.0752736283814981\\
-1.91509951535319	0.0883017563706036\\
-1.9083530641938	0.09553960525344\\
-1.90160661303441	0.0998823145831418\\
-1.89486016187502	0.0940920354768727\\
-1.88811371071563	0.104225023912844\\
-1.88136725955624	0.117253151901949\\
-1.87462080839685	0.11146287279568\\
-1.86787435723746	0.121595861231651\\
-1.86112790607807	0.0998823145831418\\
-1.85438145491868	0.136071558997324\\
-1.84763500375929	0.112910442572247\\
-1.8408885525999	0.128833710114487\\
-1.83414210144051	0.108567733242545\\
-1.82739565028112	0.124491000784785\\
-1.82064919912173	0.12738614033792\\
-1.81390274796234	0.162127814975534\\
-1.80715629680295	0.120148291455084\\
-1.80040984564356	0.156337535869265\\
-1.79366339448417	0.130281279891054\\
-1.78691694332478	0.146204547433294\\
-1.78017049216539	0.133176419444189\\
-1.773424041006	0.146204547433294\\
-1.76667758984661	0.138966698550458\\
-1.75993113868722	0.169365663858371\\
-1.75318468752783	0.147652117209862\\
-1.74643823636844	0.134623989220756\\
-1.73969178520905	0.1592326754224\\
-1.73294533404966	0.154889966092698\\
-1.72619888289027	0.162127814975534\\
-1.71945243173088	0.1592326754224\\
-1.71270598057149	0.169365663858371\\
-1.7059595294121	0.163575384752102\\
-1.69921307825271	0.153442396316131\\
-1.69246662709332	0.17515594296464\\
-1.68572017593393	0.170813233634938\\
-1.67897372477454	0.172260803411505\\
-1.67222727361515	0.163575384752102\\
-1.66548082245576	0.182393791847476\\
-1.65873437129637	0.183841361624044\\
-1.65198792013699	0.176603512741207\\
-1.6452414689776	0.185288931400611\\
-1.63849501781821	0.183841361624044\\
-1.63174856665882	0.188184070953745\\
-1.62500211549943	0.185288931400611\\
-1.61825566434004	0.165022954528669\\
-1.61150921318065	0.201212198942851\\
-1.60476276202126	0.185288931400611\\
-1.59801631086187	0.202659768719418\\
-1.59126985970248	0.180946222070909\\
-1.58452340854309	0.201212198942851\\
-1.5777769573837	0.196869489613149\\
-1.57103050622431	0.188184070953745\\
-1.56428405506492	0.209897617602254\\
-1.55753760390553	0.198317059389716\\
-1.55079115274614	0.196869489613149\\
-1.54404470158675	0.218583036261658\\
-1.53729825042736	0.182393791847476\\
-1.53055179926797	0.217135466485091\\
-1.52380534810858	0.211345187378822\\
-1.51705889694919	0.195421919836582\\
-1.5103124457898	0.209897617602254\\
-1.50356599463041	0.212792757155389\\
-1.49681954347102	0.211345187378822\\
-1.49007309231163	0.198317059389716\\
-1.48332664115224	0.214240326931956\\
-1.47658018999285	0.224373315367927\\
-1.46983373883346	0.215687896708524\\
-1.46308728767407	0.208450047825687\\
-1.45634083651468	0.212792757155389\\
-1.44959438535529	0.230163594474196\\
-1.4428479341959	0.22292574559136\\
-1.43610148303651	0.205554908272553\\
-1.42935503187712	0.240296582910167\\
-1.42260858071773	0.234506303803898\\
-1.41586212955834	0.212792757155389\\
-1.40911567839895	0.231611164250764\\
-1.40236922723956	0.227268454921062\\
-1.39562277608017	0.218583036261658\\
-1.38887632492079	0.237401443357033\\
-1.3821298737614	0.228716024697629\\
-1.37538342260201	0.224373315367927\\
-1.36863697144262	0.241744152686734\\
-1.36189052028323	0.235953873580465\\
-1.35514406912384	0.241744152686734\\
-1.34839761796445	0.225820885144494\\
-1.34165116680506	0.237401443357033\\
-1.33490471564567	0.217135466485091\\
-1.32815826448628	0.250429571346138\\
-1.32141181332689	0.266352838888378\\
-1.3146653621675	0.228716024697629\\
-1.30791891100811	0.228716024697629\\
-1.30117245984872	0.243191722463302\\
-1.29442600868933	0.235953873580465\\
-1.28767955752994	0.275038257547782\\
-1.28093310637055	0.228716024697629\\
-1.27418665521116	0.231611164250764\\
-1.26744020405177	0.260562559782109\\
-1.26069375289238	0.230163594474196\\
-1.25394730173299	0.269247978441513\\
-1.2472008505736	0.251877141122705\\
-1.24045439941421	0.235953873580465\\
-1.23370794825482	0.263457699335244\\
-1.22696149709543	0.27069554821808\\
-1.22021504593604	0.233058734027331\\
-1.21346859477665	0.253324710899273\\
-1.20672214361726	0.243191722463302\\
-1.19997569245787	0.257667420228974\\
-1.19322924129848	0.269247978441513\\
-1.18648279013909	0.256219850452407\\
-1.1797363389797	0.237401443357033\\
-1.17298988782031	0.262010129558676\\
-1.16624343666092	0.263457699335244\\
-1.15949698550153	0.246086862016436\\
-1.15275053434214	0.280828536654051\\
-1.14600408318275	0.260562559782109\\
-1.13925763202336	0.257667420228974\\
-1.13251118086397	0.256219850452407\\
-1.12576472970458	0.273590687771214\\
-1.11901827854519	0.272143117994647\\
-1.11227182738581	0.25477228067584\\
-1.10552537622642	0.273590687771214\\
-1.09877892506703	0.253324710899273\\
-1.09203247390764	0.283723676207185\\
-1.08528602274825	0.250429571346138\\
-1.07853957158886	0.267800408664945\\
-1.07179312042947	0.283723676207185\\
-1.06504666927008	0.260562559782109\\
-1.05830021811069	0.275038257547782\\
-1.0515537669513	0.259114990005542\\
-1.04480731579191	0.295304234419724\\
-1.03806086463252	0.262010129558676\\
-1.03131441347313	0.272143117994647\\
-1.02456796231374	0.267800408664945\\
-1.01782151115435	0.273590687771214\\
-1.01107505999496	0.272143117994647\\
-1.00432860883557	0.272143117994647\\
-0.99758215767618	0.280828536654051\\
-0.99083570651679	0.282276106430618\\
-0.9840892553574	0.25477228067584\\
-0.97734280419801	0.292409094866589\\
-0.97059635303862	0.273590687771214\\
-0.963849901879231	0.293856664643156\\
-0.957103450719841	0.25477228067584\\
-0.950356999560451	0.296751804196291\\
-0.943610548401061	0.285171245983753\\
-0.936864097241672	0.273590687771214\\
-0.930117646082282	0.285171245983753\\
-0.923371194922892	0.248982001569571\\
-0.916624743763503	0.290961525090022\\
-0.909878292604113	0.305437222855694\\
-0.903131841444723	0.283723676207185\\
-0.896385390285333	0.312675071738531\\
-0.889638939125943	0.27069554821808\\
-0.882892487966554	0.285171245983753\\
-0.876146036807164	0.275038257547782\\
-0.869399585647774	0.283723676207185\\
-0.862653134488384	0.295304234419724\\
-0.855906683328995	0.293856664643156\\
-0.849160232169605	0.289513955313454\\
-0.842413781010215	0.280828536654051\\
-0.835667329850826	0.288066385536887\\
-0.828920878691436	0.298199373972858\\
-0.822174427532046	0.290961525090022\\
-0.815427976372656	0.299646943749425\\
-0.808681525213267	0.277933397100916\\
-0.801935074053877	0.30254208330256\\
-0.795188622894487	0.301094513525993\\
-0.788442171735097	0.293856664643156\\
-0.781695720575707	0.277933397100916\\
-0.774949269416318	0.290961525090022\\
-0.768202818256928	0.299646943749425\\
-0.761456367097538	0.289513955313454\\
-0.754709915938149	0.309779932185396\\
-0.747963464778759	0.293856664643156\\
-0.741217013619369	0.285171245983753\\
-0.734470562459979	0.309779932185396\\
-0.72772411130059	0.288066385536887\\
-0.7209776601412	0.290961525090022\\
-0.71423120898181	0.295304234419724\\
-0.70748475782242	0.293856664643156\\
-0.70073830666303	0.315570211291665\\
-0.693991855503641	0.289513955313454\\
-0.687245404344251	0.296751804196291\\
-0.680498953184861	0.312675071738531\\
-0.673752502025472	0.288066385536887\\
-0.667006050866082	0.308332362408829\\
-0.660259599706692	0.293856664643156\\
-0.653513148547302	0.314122641515098\\
-0.646766697387913	0.292409094866589\\
-0.640020246228523	0.309779932185396\\
-0.633273795069133	0.30254208330256\\
-0.626527343909743	0.279380966877484\\
-0.619780892750354	0.289513955313454\\
-0.613034441590964	0.317017781068233\\
-0.606287990431574	0.298199373972858\\
-0.599541539272184	0.312675071738531\\
-0.592795088112795	0.306884792632262\\
-0.586048636953405	0.309779932185396\\
-0.579302185794015	0.312675071738531\\
-0.572555734634625	0.290961525090022\\
-0.565809283475236	0.308332362408829\\
-0.559062832315846	0.295304234419724\\
-0.552316381156456	0.317017781068233\\
-0.545569929997066	0.301094513525993\\
-0.538823478837677	0.317017781068233\\
-0.532077027678287	0.296751804196291\\
-0.525330576518897	0.301094513525993\\
-0.518584125359507	0.321360490397934\\
-0.511837674200118	0.3184653508448\\
-0.505091223040728	0.30254208330256\\
-0.498344771881338	0.288066385536887\\
-0.491598320721948	0.330045909057338\\
-0.484851869562559	0.305437222855694\\
-0.478105418403169	0.295304234419724\\
-0.471358967243779	0.315570211291665\\
-0.464612516084389	0.322808060174502\\
-0.457866064925	0.314122641515098\\
-0.45111961376561	0.305437222855694\\
-0.44437316260622	0.301094513525993\\
-0.43762671144683	0.296751804196291\\
-0.430880260287441	0.325703199727636\\
-0.424133809128051	0.314122641515098\\
-0.417387357968661	0.303989653079127\\
-0.410640906809271	0.305437222855694\\
-0.403894455649882	0.325703199727636\\
-0.397148004490492	0.312675071738531\\
-0.390401553331102	0.322808060174502\\
-0.383655102171712	0.309779932185396\\
-0.376908651012323	0.311227501961964\\
-0.370162199852933	0.309779932185396\\
-0.363415748693543	0.321360490397934\\
-0.356669297534153	0.305437222855694\\
-0.349922846374764	0.303989653079127\\
-0.343176395215374	0.308332362408829\\
-0.336429944055984	0.305437222855694\\
-0.329683492896594	0.319912920621367\\
-0.322937041737205	0.308332362408829\\
-0.316190590577815	0.308332362408829\\
-0.309444139418425	0.33438861838704\\
-0.302697688259035	0.309779932185396\\
-0.295951237099646	0.328598339280771\\
-0.289204785940256	0.303989653079127\\
-0.282458334780866	0.3184653508448\\
-0.275711883621476	0.311227501961964\\
-0.268965432462087	0.324255629951069\\
-0.262218981302697	0.305437222855694\\
-0.255472530143307	0.324255629951069\\
-0.248726078983918	0.321360490397934\\
-0.241979627824528	0.305437222855694\\
-0.235233176665138	0.330045909057338\\
-0.228486725505748	0.292409094866589\\
-0.221740274346358	0.317017781068233\\
-0.214993823186969	0.311227501961964\\
-0.208247372027579	0.3184653508448\\
-0.201500920868189	0.332941048610473\\
-0.194754469708799	0.309779932185396\\
-0.18800801854941	0.303989653079127\\
-0.18126156739002	0.335836188163607\\
-0.17451511623063	0.324255629951069\\
-0.16776866507124	0.292409094866589\\
-0.161022213911851	0.33438861838704\\
-0.154275762752461	0.3184653508448\\
-0.147529311593071	0.335836188163607\\
-0.140782860433681	0.298199373972858\\
-0.134036409274292	0.308332362408829\\
-0.127289958114902	0.319912920621367\\
-0.120543506955512	0.309779932185396\\
-0.113797055796122	0.322808060174502\\
-0.107050604636733	0.296751804196291\\
-0.100304153477343	0.328598339280771\\
-0.0935577023179531	0.312675071738531\\
-0.0868112511585634	0.305437222855694\\
-0.0800647999991736	0.3184653508448\\
-0.0733183488397841	0.30254208330256\\
-0.0665718976803943	0.328598339280771\\
-0.0598254465210045	0.321360490397934\\
-0.0530789953616148	0.312675071738531\\
-0.046332544202225	0.306884792632262\\
-0.0395860930428352	0.331493478833905\\
-0.0328396418834455	0.314122641515098\\
-0.0260931907240557	0.327150769504204\\
-0.0193467395646659	0.317017781068233\\
-0.0126002884052764	0.303989653079127\\
-0.0058538372458864	0.338731327716742\\
0.00089261391350314	0.327150769504204\\
0.00763906507289313	0.319912920621367\\
0.0143855162322827	0.312675071738531\\
0.0211319673916727	0.314122641515098\\
0.0278784185510622	0.303989653079127\\
0.0346248697104522	0.3184653508448\\
0.0413713208698417	0.325703199727636\\
0.0481177720292317	0.338731327716742\\
0.0548642231886213	0.289513955313454\\
0.0616106743480108	0.314122641515098\\
0.0683571255074008	0.341626467269876\\
0.0751035766667903	0.299646943749425\\
0.0818500278261803	0.322808060174502\\
0.0885964789855699	0.317017781068233\\
0.0953429301449599	0.321360490397934\\
0.102089381304349	0.321360490397934\\
0.108835832463739	0.298199373972858\\
0.115582283623129	0.33438861838704\\
0.122328734782519	0.327150769504204\\
0.129075185941908	0.322808060174502\\
0.135821637101298	0.321360490397934\\
0.142568088260688	0.312675071738531\\
0.149314539420078	0.30254208330256\\
0.156060990579468	0.335836188163607\\
0.162807441738857	0.319912920621367\\
0.169553892898247	0.328598339280771\\
0.176300344057637	0.299646943749425\\
0.183046795217027	0.309779932185396\\
0.189793246376416	0.322808060174502\\
0.196539697535806	0.319912920621367\\
0.203286148695196	0.317017781068233\\
0.210032599854586	0.298199373972858\\
0.216779051013975	0.340178897493309\\
0.223525502173365	0.311227501961964\\
0.230271953332755	0.305437222855694\\
0.237018404492144	0.324255629951069\\
0.243764855651534	0.312675071738531\\
0.250511306810924	0.322808060174502\\
0.257257757970314	0.306884792632262\\
0.264004209129703	0.317017781068233\\
0.270750660289093	0.317017781068233\\
0.277497111448483	0.312675071738531\\
0.284243562607873	0.317017781068233\\
0.290990013767262	0.319912920621367\\
0.297736464926652	0.312675071738531\\
0.304482916086042	0.301094513525993\\
0.311229367245431	0.328598339280771\\
0.317975818404821	0.305437222855694\\
0.324722269564211	0.306884792632262\\
0.331468720723601	0.30254208330256\\
0.338215171882991	0.293856664643156\\
0.344961623042381	0.338731327716742\\
0.35170807420177	0.311227501961964\\
0.35845452536116	0.299646943749425\\
0.36520097652055	0.328598339280771\\
0.37194742767994	0.306884792632262\\
0.378693878839329	0.309779932185396\\
0.385440329998719	0.3184653508448\\
0.392186781158109	0.311227501961964\\
0.398933232317498	0.319912920621367\\
0.405679683476888	0.299646943749425\\
0.412426134636278	0.331493478833905\\
0.419172585795668	0.299646943749425\\
0.425919036955057	0.309779932185396\\
0.432665488114447	0.303989653079127\\
0.439411939273837	0.306884792632262\\
0.446158390433227	0.345969176599578\\
0.452904841592616	0.298199373972858\\
0.459651292752006	0.30254208330256\\
0.466397743911396	0.322808060174502\\
0.473144195070786	0.296751804196291\\
0.479890646230175	0.299646943749425\\
0.486637097389565	0.321360490397934\\
0.493383548548955	0.299646943749425\\
0.500129999708344	0.303989653079127\\
0.506876450867734	0.3184653508448\\
0.513622902027124	0.315570211291665\\
0.520369353186514	0.305437222855694\\
0.527115804345904	0.295304234419724\\
0.533862255505294	0.337283757940174\\
0.540608706664683	0.279380966877484\\
0.547355157824073	0.315570211291665\\
0.554101608983463	0.295304234419724\\
0.560848060142853	0.314122641515098\\
0.567594511302242	0.3184653508448\\
0.574340962461632	0.308332362408829\\
0.581087413621022	0.309779932185396\\
0.587833864780411	0.288066385536887\\
0.594580315939801	0.301094513525993\\
0.601326767099191	0.299646943749425\\
0.608073218258581	0.289513955313454\\
0.61481966941797	0.299646943749425\\
0.62156612057736	0.315570211291665\\
0.62831257173675	0.301094513525993\\
0.63505902289614	0.301094513525993\\
0.641805474055529	0.296751804196291\\
0.648551925214919	0.308332362408829\\
0.655298376374309	0.306884792632262\\
0.662044827533698	0.299646943749425\\
0.668791278693088	0.305437222855694\\
0.675537729852478	0.301094513525993\\
0.682284181011868	0.299646943749425\\
0.689030632171257	0.309779932185396\\
0.695777083330647	0.295304234419724\\
0.702523534490037	0.299646943749425\\
0.709269985649427	0.298199373972858\\
0.716016436808817	0.275038257547782\\
0.722762887968207	0.305437222855694\\
0.729509339127596	0.276485827324349\\
0.736255790286986	0.311227501961964\\
0.743002241446376	0.308332362408829\\
0.749748692605765	0.275038257547782\\
0.756495143765155	0.305437222855694\\
0.763241594924545	0.285171245983753\\
0.769988046083935	0.315570211291665\\
0.776734497243324	0.28661881576032\\
0.783480948402714	0.296751804196291\\
0.790227399562104	0.28661881576032\\
0.796973850721494	0.299646943749425\\
0.803720301880883	0.277933397100916\\
0.810466753040273	0.289513955313454\\
0.817213204199663	0.292409094866589\\
0.823959655359053	0.30254208330256\\
0.830706106518442	0.27069554821808\\
0.837452557677832	0.298199373972858\\
0.844199008837222	0.275038257547782\\
0.850945459996611	0.315570211291665\\
0.857691911156001	0.296751804196291\\
0.864438362315391	0.273590687771214\\
0.871184813474781	0.290961525090022\\
0.87793126463417	0.259114990005542\\
0.88467771579356	0.312675071738531\\
0.89142416695295	0.277933397100916\\
0.89817061811234	0.289513955313454\\
0.90491706927173	0.279380966877484\\
0.91166352043112	0.272143117994647\\
0.918409971590509	0.28661881576032\\
0.925156422749899	0.292409094866589\\
0.931902873909289	0.282276106430618\\
0.938649325068678	0.282276106430618\\
0.945395776228068	0.280828536654051\\
0.952142227387458	0.272143117994647\\
0.958888678546848	0.276485827324349\\
0.965635129706237	0.275038257547782\\
0.972381580865627	0.293856664643156\\
0.979128032025017	0.280828536654051\\
0.985874483184407	0.267800408664945\\
0.992620934343796	0.257667420228974\\
0.999367385503186	0.290961525090022\\
1.00611383666258	0.276485827324349\\
1.01286028782197	0.276485827324349\\
1.01960673898136	0.283723676207185\\
1.02635319014074	0.272143117994647\\
1.03309964130013	0.259114990005542\\
1.03984609245952	0.288066385536887\\
1.04659254361891	0.264905269111811\\
1.0533389947783	0.275038257547782\\
1.06008544593769	0.279380966877484\\
1.06683189709708	0.250429571346138\\
1.07357834825647	0.289513955313454\\
1.08032479941586	0.251877141122705\\
1.08707125057525	0.277933397100916\\
1.09381770173464	0.257667420228974\\
1.10056415289403	0.262010129558676\\
1.10731060405342	0.27069554821808\\
1.11405705521281	0.280828536654051\\
1.1208035063722	0.253324710899273\\
1.12754995753159	0.273590687771214\\
1.13429640869098	0.263457699335244\\
1.14104285985037	0.256219850452407\\
1.14778931100976	0.253324710899273\\
1.15453576216915	0.250429571346138\\
1.16128221332854	0.257667420228974\\
1.16802866448793	0.262010129558676\\
1.17477511564732	0.256219850452407\\
1.18152156680671	0.285171245983753\\
1.1882680179661	0.250429571346138\\
1.19501446912549	0.243191722463302\\
1.20176092028488	0.248982001569571\\
1.20850737144427	0.267800408664945\\
1.21525382260366	0.256219850452407\\
1.22200027376305	0.25477228067584\\
1.22874672492244	0.234506303803898\\
1.23549317608183	0.25477228067584\\
1.24223962724122	0.234506303803898\\
1.24898607840061	0.251877141122705\\
1.25573252956	0.244639292239869\\
1.26247898071939	0.251877141122705\\
1.26922543187878	0.259114990005542\\
1.27597188303817	0.240296582910167\\
1.28271833419756	0.25477228067584\\
1.28946478535694	0.241744152686734\\
1.29621123651633	0.2388490131336\\
1.30295768767572	0.220030606038225\\
1.30970413883511	0.246086862016436\\
1.3164505899945	0.235953873580465\\
1.32319704115389	0.244639292239869\\
1.32994349231328	0.2388490131336\\
1.33668994347267	0.231611164250764\\
1.34343639463206	0.220030606038225\\
1.35018284579145	0.240296582910167\\
1.35692929695084	0.230163594474196\\
1.36367574811023	0.237401443357033\\
1.37042219926962	0.228716024697629\\
1.37716865042901	0.237401443357033\\
1.3839151015884	0.231611164250764\\
1.39066155274779	0.234506303803898\\
1.39740800390718	0.224373315367927\\
1.40415445506657	0.22292574559136\\
1.41090090622596	0.231611164250764\\
1.41764735738535	0.209897617602254\\
1.42439380854474	0.247534431793004\\
1.43114025970413	0.208450047825687\\
1.43788671086352	0.212792757155389\\
1.44463316202291	0.246086862016436\\
1.4513796131823	0.205554908272553\\
1.45812606434169	0.228716024697629\\
1.46487251550108	0.224373315367927\\
1.47161896666047	0.215687896708524\\
1.47836541781986	0.198317059389716\\
1.48511186897925	0.233058734027331\\
1.49185832013864	0.221478175814793\\
1.49860477129803	0.178051082517774\\
1.50535122245742	0.227268454921062\\
1.51209767361681	0.211345187378822\\
1.5188441247762	0.193974350060014\\
1.52559057593559	0.205554908272553\\
1.53233702709498	0.204107338495985\\
1.53908347825437	0.228716024697629\\
1.54582992941376	0.192526780283447\\
1.55257638057315	0.196869489613149\\
1.55932283173254	0.196869489613149\\
1.56606928289192	0.199764629166284\\
1.57281573405131	0.196869489613149\\
1.5795621852107	0.186736501177178\\
1.58630863637009	0.20700247804912\\
1.59305508752948	0.196869489613149\\
1.59980153868887	0.180946222070909\\
1.60654798984826	0.201212198942851\\
1.61329444100765	0.170813233634938\\
1.62004089216704	0.180946222070909\\
1.62678734332643	0.193974350060014\\
1.63353379448582	0.178051082517774\\
1.64028024564521	0.189631640730313\\
1.6470266968046	0.169365663858371\\
1.65377314796399	0.166470524305236\\
1.66051959912338	0.201212198942851\\
1.66726605028277	0.170813233634938\\
1.67401250144216	0.180946222070909\\
1.68075895260155	0.163575384752102\\
1.68750540376094	0.17515594296464\\
1.69425185492033	0.162127814975534\\
1.70099830607972	0.173708373188073\\
1.70774475723911	0.154889966092698\\
1.7144912083985	0.167918094081804\\
1.72123765955789	0.156337535869265\\
1.72798411071728	0.151994826539564\\
1.73473056187667	0.141861838103593\\
1.74147701303606	0.179498652294342\\
1.74822346419545	0.144756977656727\\
1.75496991535484	0.1592326754224\\
1.76171636651423	0.153442396316131\\
1.76846281767362	0.147652117209862\\
1.77520926883301	0.141861838103593\\
1.7819557199924	0.150547256762996\\
1.78870217115179	0.149099686986429\\
1.79544862231118	0.141861838103593\\
1.80219507347057	0.128833710114487\\
1.80894152462996	0.138966698550458\\
1.81568797578935	0.128833710114487\\
1.82243442694874	0.123043431008218\\
1.82918087810812	0.125938570561353\\
1.83592732926751	0.128833710114487\\
1.8426737804269	0.140414268327025\\
1.84942023158629	0.11146287279568\\
1.85616668274568	0.120148291455084\\
1.86291313390507	0.104225023912844\\
1.86965958506446	0.123043431008218\\
1.87640603622385	0.101329884359709\\
1.88315248738324	0.102777454136276\\
1.88989893854263	0.112910442572247\\
1.89664538970202	0.0868541865940363\\
1.90339184086141	0.0911968959237381\\
1.9101382920208	0.108567733242545\\
1.91688474318019	0.0854066168174691\\
1.92363119433958	0.09553960525344\\
1.93037764549897	0.0810639074877672\\
1.93712409665836	0.0709309190517963\\
1.94387054781775	0.0723784888283636\\
1.95061699897714	0.0651406399455272\\
1.95736345013653	0.0651406399455272\\
1.96410990129592	0.0622455003923927\\
1.97085635245531	0.0680357794986618\\
1.9776028036147	0.0390843839673163\\
1.98434925477409	0.0376368141907491\\
1.99109570593348	0.0231611164250764\\
1.99784215709287	0.0231611164250764\\
2.00458860825226	0.00868541865940363\\
2.01133505941165	0.00144756977656727\\
2.01808151057104	0.00723784888283636\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2	0\\
-1.99	0.0317911749835126\\
-1.98	0.0449031352411224\\
-1.97	0.054925752092717\\
-1.96	0.063342867571942\\
-1.95	0.0707300038338783\\
-1.94	0.077382698022634\\
-1.93	0.0834767297215325\\
-1.92	0.0891267681314614\\
-1.91	0.0944125581209124\\
-1.9	0.0993922301044098\\
-1.89	0.104109719143503\\
-1.88	0.108599197860611\\
-1.87	0.112887873009527\\
-1.86	0.116997828655406\\
-1.85	0.120947285576661\\
-1.84	0.124751488197388\\
-1.83	0.128423345492093\\
-1.82	0.131973904496752\\
-1.81	0.135412706972692\\
-1.8	0.138748062660508\\
-1.79	0.141987261806241\\
-1.78	0.145136742691994\\
-1.77	0.148202225300661\\
-1.76	0.151188819129297\\
-1.75	0.154101111015375\\
-1.74	0.156943237329464\\
-1.73	0.159718943809273\\
-1.72	0.162431635528504\\
-1.71	0.165084418920133\\
-1.7	0.167680137347119\\
-1.69	0.170221401392767\\
-1.68	0.172710614799161\\
-1.67	0.175149996795058\\
-1.66	0.17754160140973\\
-1.65	0.179887334256116\\
-1.64	0.18218896717757\\
-1.63	0.184448151081831\\
-1.62	0.18666642722943\\
-1.61	0.188845237198379\\
-1.6	0.190985931710274\\
-1.59	0.193089778473096\\
-1.58	0.195157969171527\\
-1.57	0.197191625715541\\
-1.56	0.199191805841353\\
-1.55	0.201159508145051\\
-1.54	0.203095676617686\\
-1.53	0.205001204740974\\
-1.52	0.206876939194593\\
-1.51	0.20872368321926\\
-1.5	0.210542199673896\\
-1.49	0.212333213820281\\
-1.48	0.214097415864353\\
-1.47	0.215835463279684\\
-1.46	0.217547982935572\\
-1.45	0.21923557304948\\
-1.44	0.220898804981263\\
-1.43	0.222538224884588\\
-1.42	0.224154355229238\\
-1.41	0.225747696206417\\
-1.4	0.227318727027916\\
-1.39	0.228867907128758\\
-1.38	0.230395677281977\\
-1.37	0.231902460633262\\
-1.36	0.2333886636624\\
-1.35	0.234854677077757\\
-1.34	0.236300876649437\\
-1.33	0.23772762398616\\
-1.32	0.239135267260468\\
-1.31	0.240524141886389\\
-1.3	0.241894571153323\\
-1.29	0.243246866819563\\
-1.28	0.244581329668551\\
-1.27	0.245898250030691\\
-1.26	0.247197908273298\\
-1.25	0.248480575261024\\
-1.24	0.249746512788914\\
-1.23	0.250995973990051\\
-1.22	0.252229203719601\\
-1.21	0.253446438916887\\
-1.2	0.254647908947033\\
-1.19	0.255833835923552\\
-1.18	0.257004435013172\\
-1.17	0.258159914724069\\
-1.16	0.259300477178611\\
-1.15	0.260426318371607\\
-1.14	0.261537628414999\\
-1.13	0.262634591769844\\
-1.12	0.263717387466395\\
-1.11	0.264786189313013\\
-1.1	0.265841166094589\\
-1.09	0.266882481761116\\
-1.08	0.267910295607004\\
-1.07	0.268924762441672\\
-1.06	0.269926032751947\\
-1.05	0.270914252856727\\
-1.04	0.271889565054361\\
-1.03	0.272852107763159\\
-1.02	0.273802015655411\\
-1.01	0.274739419785277\\
-1	0.275664447710896\\
-0.99	0.276577223611009\\
-0.98	0.277477868396405\\
-0.97	0.278366499816463\\
-0.96	0.279243232561047\\
-0.95	0.280108178357997\\
-0.94	0.280961446066441\\
-0.93	0.281803141766151\\
-0.92	0.282633368843134\\
-0.91	0.28345222807165\\
-0.9	0.284259817692836\\
-0.89	0.285056233490103\\
-0.88	0.285841568861461\\
-0.87	0.286615914888927\\
-0.86	0.287379360405144\\
-0.85	0.288131992057356\\
-0.84	0.288873894368857\\
-0.83	0.289605149798024\\
-0.82	0.29032583879507\\
-0.81	0.291036039856584\\
-0.8	0.291735829578\\
-0.79	0.292425282704047\\
-0.78	0.293104472177308\\
-0.77	0.293773469184936\\
-0.76	0.294432343203637\\
-0.75	0.295081162042978\\
-0.74	0.295719991887092\\
-0.73	0.29634889733486\\
-0.72	0.296967941438619\\
-0.71	0.297577185741468\\
-0.7	0.298176690313229\\
-0.69	0.29876651378511\\
-0.68	0.299346713383133\\
-0.67	0.299917344960368\\
-0.66	0.30047846302803\\
-0.65	0.301030120785472\\
-0.64	0.301572370149128\\
-0.63	0.302105261780438\\
-0.62	0.302628845112803\\
-0.61	0.303143168377599\\
-0.6	0.303648278629284\\
-0.59	0.304144221769646\\
-0.58	0.304631042571201\\
-0.57	0.3051087846998\\
-0.56	0.305577490736439\\
-0.55	0.306037202198337\\
-0.54	0.306487959559281\\
-0.53	0.306929802269272\\
-0.52	0.307362768773506\\
-0.51	0.307786896530692\\
-0.5	0.30820222203075\\
-0.49	0.308608780811899\\
-0.48	0.309006607477153\\
-0.47	0.309395735710255\\
-0.46	0.309776198291054\\
-0.45	0.310148027110353\\
-0.44	0.310511253184242\\
-0.43	0.310865906667924\\
-0.42	0.311212016869064\\
-0.41	0.311549612260662\\
-0.4	0.31187872049347\\
-0.39	0.312199368407974\\
-0.38	0.312511582045929\\
-0.37	0.312815386661492\\
-0.36	0.31311080673194\\
-0.35	0.313397865967992\\
-0.34	0.31367658732375\\
-0.33	0.313946993006264\\
-0.32	0.314209104484727\\
-0.31	0.31446294249932\\
-0.3	0.314708527069708\\
-0.29	0.314945877503195\\
-0.28	0.315175012402551\\
-0.27	0.315395949673511\\
-0.26	0.315608706531969\\
-0.25	0.315813299510844\\
-0.24	0.316009744466667\\
-0.23	0.316198056585849\\
-0.22	0.316378250390676\\
-0.21	0.31655033974501\\
-0.2	0.31671433785971\\
-0.19	0.316870257297787\\
-0.18	0.31701810997928\\
-0.17	0.317157907185872\\
-0.16	0.317289659565241\\
-0.15	0.317413377135164\\
-0.14	0.317529069287349\\
-0.13	0.317636744791041\\
-0.12	0.317736411796359\\
-0.11	0.317828077837405\\
-0.0999999999999999	0.317911749835126\\
-0.0899999999999999	0.317987434099937\\
-0.0800000000000001	0.318055136334111\\
-0.0700000000000001	0.318114861633932\\
-0.0600000000000001	0.318166614491621\\
-0.05	0.318210398797024\\
-0.04	0.318246217839083\\
-0.03	0.318274074307064\\
-0.02	0.318293970291574\\
-0.01	0.318305907285345\\
0	0.318309886183791\\
0.01	0.318305907285345\\
0.02	0.318293970291574\\
0.03	0.318274074307064\\
0.04	0.318246217839083\\
0.05	0.318210398797024\\
0.0600000000000001	0.318166614491621\\
0.0700000000000001	0.318114861633932\\
0.0800000000000001	0.318055136334111\\
0.0899999999999999	0.317987434099937\\
0.0999999999999999	0.317911749835126\\
0.11	0.317828077837405\\
0.12	0.317736411796359\\
0.13	0.317636744791041\\
0.14	0.317529069287349\\
0.15	0.317413377135164\\
0.16	0.317289659565241\\
0.17	0.317157907185872\\
0.18	0.31701810997928\\
0.19	0.316870257297787\\
0.2	0.31671433785971\\
0.21	0.31655033974501\\
0.22	0.316378250390676\\
0.23	0.316198056585849\\
0.24	0.316009744466667\\
0.25	0.315813299510844\\
0.26	0.315608706531969\\
0.27	0.315395949673511\\
0.28	0.315175012402551\\
0.29	0.314945877503195\\
0.3	0.314708527069708\\
0.31	0.31446294249932\\
0.32	0.314209104484727\\
0.33	0.313946993006264\\
0.34	0.31367658732375\\
0.35	0.313397865967992\\
0.36	0.31311080673194\\
0.37	0.312815386661492\\
0.38	0.312511582045929\\
0.39	0.312199368407974\\
0.4	0.31187872049347\\
0.41	0.311549612260662\\
0.42	0.311212016869064\\
0.43	0.310865906667924\\
0.44	0.310511253184242\\
0.45	0.310148027110353\\
0.46	0.309776198291054\\
0.47	0.309395735710255\\
0.48	0.309006607477153\\
0.49	0.308608780811899\\
0.5	0.30820222203075\\
0.51	0.307786896530692\\
0.52	0.307362768773506\\
0.53	0.306929802269272\\
0.54	0.306487959559281\\
0.55	0.306037202198337\\
0.56	0.305577490736439\\
0.57	0.3051087846998\\
0.58	0.304631042571201\\
0.59	0.304144221769646\\
0.6	0.303648278629284\\
0.61	0.303143168377599\\
0.62	0.302628845112803\\
0.63	0.302105261780438\\
0.64	0.301572370149128\\
0.65	0.301030120785472\\
0.66	0.30047846302803\\
0.67	0.299917344960368\\
0.68	0.299346713383133\\
0.69	0.29876651378511\\
0.7	0.298176690313229\\
0.71	0.297577185741468\\
0.72	0.296967941438619\\
0.73	0.29634889733486\\
0.74	0.295719991887092\\
0.75	0.295081162042978\\
0.76	0.294432343203637\\
0.77	0.293773469184936\\
0.78	0.293104472177308\\
0.79	0.292425282704047\\
0.8	0.291735829578\\
0.81	0.291036039856584\\
0.82	0.29032583879507\\
0.83	0.289605149798024\\
0.84	0.288873894368857\\
0.85	0.288131992057356\\
0.86	0.287379360405144\\
0.87	0.286615914888927\\
0.88	0.285841568861461\\
0.89	0.285056233490103\\
0.9	0.284259817692836\\
0.91	0.28345222807165\\
0.92	0.282633368843134\\
0.93	0.281803141766151\\
0.94	0.280961446066441\\
0.95	0.280108178357997\\
0.96	0.279243232561047\\
0.97	0.278366499816463\\
0.98	0.277477868396405\\
0.99	0.276577223611009\\
1	0.275664447710896\\
1.01	0.274739419785277\\
1.02	0.273802015655411\\
1.03	0.272852107763159\\
1.04	0.271889565054361\\
1.05	0.270914252856727\\
1.06	0.269926032751947\\
1.07	0.268924762441672\\
1.08	0.267910295607004\\
1.09	0.266882481761116\\
1.1	0.265841166094589\\
1.11	0.264786189313013\\
1.12	0.263717387466395\\
1.13	0.262634591769844\\
1.14	0.261537628414999\\
1.15	0.260426318371607\\
1.16	0.259300477178611\\
1.17	0.258159914724069\\
1.18	0.257004435013172\\
1.19	0.255833835923552\\
1.2	0.254647908947033\\
1.21	0.253446438916887\\
1.22	0.252229203719601\\
1.23	0.250995973990051\\
1.24	0.249746512788914\\
1.25	0.248480575261024\\
1.26	0.247197908273298\\
1.27	0.245898250030691\\
1.28	0.244581329668551\\
1.29	0.243246866819563\\
1.3	0.241894571153323\\
1.31	0.240524141886389\\
1.32	0.239135267260468\\
1.33	0.23772762398616\\
1.34	0.236300876649437\\
1.35	0.234854677077757\\
1.36	0.2333886636624\\
1.37	0.231902460633262\\
1.38	0.230395677281977\\
1.39	0.228867907128758\\
1.4	0.227318727027916\\
1.41	0.225747696206417\\
1.42	0.224154355229238\\
1.43	0.222538224884588\\
1.44	0.220898804981263\\
1.45	0.21923557304948\\
1.46	0.217547982935572\\
1.47	0.215835463279684\\
1.48	0.214097415864353\\
1.49	0.212333213820281\\
1.5	0.210542199673896\\
1.51	0.20872368321926\\
1.52	0.206876939194593\\
1.53	0.205001204740974\\
1.54	0.203095676617686\\
1.55	0.201159508145051\\
1.56	0.199191805841353\\
1.57	0.197191625715541\\
1.58	0.195157969171527\\
1.59	0.193089778473096\\
1.6	0.190985931710274\\
1.61	0.188845237198379\\
1.62	0.18666642722943\\
1.63	0.184448151081831\\
1.64	0.18218896717757\\
1.65	0.179887334256116\\
1.66	0.17754160140973\\
1.67	0.175149996795058\\
1.68	0.172710614799161\\
1.69	0.170221401392767\\
1.7	0.167680137347119\\
1.71	0.165084418920133\\
1.72	0.162431635528504\\
1.73	0.159718943809273\\
1.74	0.156943237329464\\
1.75	0.154101111015375\\
1.76	0.151188819129297\\
1.77	0.148202225300661\\
1.78	0.145136742691994\\
1.79	0.141987261806241\\
1.8	0.138748062660508\\
1.81	0.135412706972692\\
1.82	0.131973904496752\\
1.83	0.128423345492093\\
1.84	0.124751488197388\\
1.85	0.120947285576661\\
1.86	0.116997828655406\\
1.87	0.112887873009527\\
1.88	0.108599197860611\\
1.89	0.104109719143503\\
1.9	0.0993922301044098\\
1.91	0.0944125581209124\\
1.92	0.0891267681314614\\
1.93	0.0834767297215325\\
1.94	0.077382698022634\\
1.95	0.0707300038338783\\
1.96	0.063342867571942\\
1.97	0.054925752092717\\
1.98	0.0449031352411224\\
1.99	0.0317911749835126\\
2	0\\
};
\end{axis}
\end{tikzpicture}%

==> L11.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00177317732808376\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-3.35773136807459	0.000440595422884261\\
-3.34664900977406	0\\
-3.33556665147354	0.000440595422884261\\
-3.32448429317301	0\\
-3.31340193487249	0.000440595422884261\\
-3.30231957657197	0\\
-3.29123721827144	0\\
-3.28015485997092	0\\
-3.26907250167039	0\\
-3.25799014336987	0\\
-3.24690778506934	0\\
-3.23582542676882	0\\
-3.2247430684683	0\\
-3.21366071016777	0.000881190845768522\\
-3.20257835186725	0.000440595422884261\\
-3.19149599356672	0.000440595422884261\\
-3.1804136352662	0\\
-3.16933127696568	0\\
-3.15824891866515	0.000440595422884261\\
-3.14716656036463	0.000881190845768522\\
-3.1360842020641	0.000440595422884261\\
-3.12500184376358	0.000881190845768522\\
-3.11391948546306	0.000440595422884261\\
-3.10283712716253	0.00132178626865278\\
-3.09175476886201	0.0022029771144213\\
-3.08067241056148	0.0022029771144213\\
-3.06959005226096	0.000881190845768522\\
-3.05850769396043	0\\
-3.04742533565991	0.00132178626865278\\
-3.03634297735939	0\\
-3.02526061905886	0.00132178626865278\\
-3.01417826075834	0.00176238169153704\\
-3.00309590245781	0.00132178626865278\\
-2.99201354415729	0.00176238169153704\\
-2.98093118585677	0.000881190845768522\\
-2.96984882755624	0.000881190845768522\\
-2.95876646925572	0.00352476338307409\\
-2.94768411095519	0.000881190845768522\\
-2.93660175265467	0.00264357253730556\\
-2.92551939435415	0.00440595422884261\\
-2.91443703605362	0.00396535880595835\\
-2.9033546777531	0.00484654965172687\\
-2.89227231945257	0.00264357253730556\\
-2.88118996115205	0.00264357253730556\\
-2.87010760285152	0.00440595422884261\\
-2.859025244551	0.00484654965172687\\
-2.84794288625048	0.00440595422884261\\
-2.83686052794995	0.0022029771144213\\
-2.82577816964943	0.00440595422884261\\
-2.8146958113489	0.00176238169153704\\
-2.80361345304838	0.00440595422884261\\
-2.79253109474786	0.00660893134326391\\
-2.78144873644733	0.00660893134326391\\
-2.77036637814681	0.00749012218903243\\
-2.75928401984628	0.00881190845768522\\
-2.74820166154576	0.00572774049749539\\
-2.73711930324524	0.00660893134326391\\
-2.72603694494471	0.00881190845768522\\
-2.71495458664419	0.00837131303480096\\
-2.70387222834366	0.00660893134326391\\
-2.69278987004314	0.00660893134326391\\
-2.68170751174261	0.00837131303480096\\
-2.67062515344209	0.00837131303480096\\
-2.65954279514157	0.010133694726338\\
-2.64846043684104	0.0145396489551806\\
-2.63737807854052	0.010133694726338\\
-2.62629572023999	0.0110148855721065\\
-2.61521336193947	0.00969309930345374\\
-2.60413100363895	0.0127772672636436\\
-2.59304864533842	0.0154208398009491\\
-2.5819662870379	0.0123366718407593\\
-2.57088392873737	0.0140990535322963\\
-2.55980157043685	0.0136584581094121\\
-2.54871921213632	0.0140990535322963\\
-2.5376368538358	0.0154208398009491\\
-2.52655449553528	0.0127772672636436\\
-2.51547213723475	0.0211485802984445\\
-2.50438977893423	0.0145396489551806\\
-2.4933074206337	0.0198267940297917\\
-2.48222506233318	0.0154208398009491\\
-2.47114270403266	0.0167426260696019\\
-2.46006034573213	0.0193861986069075\\
-2.44897798743161	0.020267389452676\\
-2.43789562913108	0.0198267940297917\\
-2.42681327083056	0.0233515574128658\\
-2.41573091253004	0.020267389452676\\
-2.40464855422951	0.0224703665670973\\
-2.39356619592899	0.0215891757213288\\
-2.38248383762846	0.0237921528357501\\
-2.37140147932794	0.0299604887561297\\
-2.36031912102741	0.0259951299501714\\
-2.34923676272689	0.0259951299501714\\
-2.33815440442637	0.0229109619899816\\
-2.32707204612584	0.030401084179014\\
-2.31598968782532	0.0281981070645927\\
-2.30490732952479	0.0277575116417084\\
-2.29382497122427	0.028638702487477\\
-2.28274261292375	0.0361288246765094\\
-2.27166025462322	0.0317228704476668\\
-2.2605778963227	0.0339258475620881\\
-2.24949553802217	0.0356882292536251\\
-2.23841317972165	0.0339258475620881\\
-2.22733082142113	0.0330446567163196\\
-2.2162484631206	0.0392129926366992\\
-2.20516610482008	0.0409753743282363\\
-2.19408374651955	0.0361288246765094\\
-2.18300138821903	0.0370100155222779\\
-2.1719190299185	0.0409753743282363\\
-2.16083667161798	0.0480249010943844\\
-2.14975431331746	0.042297160596889\\
-2.13867195501693	0.0449407331341946\\
-2.12758959671641	0.0458219239799631\\
-2.11650723841588	0.0458219239799631\\
-2.10542488011536	0.0480249010943844\\
-2.09434252181484	0.0515496644774585\\
-2.08326016351431	0.052430855323227\\
-2.07217780521379	0.0493466873630372\\
-2.06109544691326	0.0563962141291854\\
-2.05001308861274	0.0493466873630372\\
-2.03893073031221	0.0594803820893752\\
-2.02784837201169	0.0528714507461113\\
-2.01676601371117	0.060802168358028\\
-2.00568365541064	0.0585991912436067\\
-1.99460129711012	0.0621239546266808\\
-1.98351893880959	0.0616833592037965\\
-1.97243658050907	0.0630051454724493\\
-1.96135422220855	0.0660893134326391\\
-1.95027186390802	0.0634457408953336\\
-1.9391895056075	0.0731388401987873\\
-1.92810714730697	0.0691734813928289\\
-1.91702478900645	0.0757824127360929\\
-1.90594243070593	0.0660893134326391\\
-1.8948600724054	0.0757824127360929\\
-1.88377771410488	0.0757824127360929\\
-1.87269535580435	0.0757824127360929\\
-1.86161299750383	0.081069557810704\\
-1.8505306392033	0.0837131303480096\\
-1.83944828090278	0.0837131303480096\\
-1.82836592260226	0.0801883669649355\\
-1.81728356430173	0.0903220616912735\\
-1.80620120600121	0.0837131303480096\\
-1.79511884770068	0.0845943211937781\\
-1.78403648940016	0.0934062296514633\\
-1.77295413109964	0.0947280159201161\\
-1.76187177279911	0.100015160994727\\
-1.75078941449859	0.0942874204972318\\
-1.73970705619806	0.0942874204972318\\
-1.72862469789754	0.101777542686264\\
-1.71754233959702	0.10133694726338\\
-1.70645998129649	0.103980519800686\\
-1.69537762299597	0.108827069452412\\
-1.68429526469544	0.105302306069338\\
-1.67321290639492	0.109267664875297\\
-1.66213054809439	0.107064687760875\\
-1.65104818979387	0.114995405372792\\
-1.63996583149335	0.114554809949908\\
-1.62888347319282	0.120723145870287\\
-1.6178011148923	0.117198382487213\\
-1.60671875659177	0.123366718407593\\
-1.59563639829125	0.121163741293172\\
-1.58455403999073	0.130856840596625\\
-1.5734716816902	0.124247909253362\\
-1.56238932338968	0.127772672636436\\
-1.55130696508915	0.133059817711047\\
-1.54022460678863	0.133941008556815\\
-1.52914224848811	0.134822199402584\\
-1.51805989018758	0.141431130745848\\
-1.50697753188706	0.141871726168732\\
-1.49589517358653	0.140990535322963\\
-1.48481281528601	0.144515298706038\\
-1.47373045698548	0.142752917014501\\
-1.46264809868496	0.157292565969681\\
-1.45156574038444	0.145396489551806\\
-1.44048338208391	0.152886611740839\\
-1.42940102378339	0.159936138506987\\
-1.41831866548286	0.162139115621408\\
-1.40723630718234	0.161698520198524\\
-1.39615394888182	0.154208398009491\\
-1.38507159058129	0.166104474427366\\
-1.37398923228077	0.167426260696019\\
-1.36290687398024	0.171391619501977\\
-1.35182451567972	0.171391619501977\\
-1.3407421573792	0.164782688158714\\
-1.32965979907867	0.181525314228315\\
-1.31857744077815	0.181084718805431\\
-1.30749508247762	0.184609482188505\\
-1.2964127241771	0.178441146268126\\
-1.28533036587657	0.194743176914843\\
-1.27424800757605	0.190777818108885\\
-1.26316564927553	0.187253054725811\\
-1.252083290975	0.189456031840232\\
-1.24100093267448	0.203555085372529\\
-1.22991857437395	0.201792703680991\\
-1.21883621607343	0.193421390646191\\
-1.20775385777291	0.204436276218297\\
-1.19667149947238	0.203114489949644\\
-1.18558914117186	0.208401635024255\\
-1.17450678287133	0.207520444178487\\
-1.16342442457081	0.213248184675982\\
-1.15234206627029	0.213248184675982\\
-1.14125970796976	0.219857116019246\\
-1.13017734966924	0.221178902287899\\
-1.11909499136871	0.218975925173478\\
-1.10801263306819	0.223822474825205\\
-1.09693027476766	0.227787833631163\\
-1.08584791646714	0.231312597014237\\
-1.07476555816662	0.230872001591353\\
-1.06368319986609	0.231753192437121\\
-1.05260084156557	0.238802719203269\\
-1.04151848326504	0.238362123780385\\
-1.03043612496452	0.234396764974427\\
-1.019353766664	0.251139391044029\\
-1.00827140836347	0.244530459700765\\
-0.997189050062947	0.248936413929607\\
-0.986106691762423	0.250698795621144\\
-0.975024333461899	0.255545345272871\\
-0.963941975161375	0.249817604775376\\
-0.952859616860851	0.259951299501714\\
-0.941777258560326	0.257748322387293\\
-0.930694900259803	0.262154276616135\\
-0.919612541959278	0.264797849153441\\
-0.908530183658754	0.268322612536515\\
-0.897447825358231	0.270525589650936\\
-0.886365467057706	0.271847375919589\\
-0.875283108757182	0.28021868895439\\
-0.864200750456658	0.276253330148432\\
-0.853118392156133	0.279778093531506\\
-0.842036033855609	0.278015711839969\\
-0.830953675555085	0.282862261491695\\
-0.819871317254561	0.288590001989191\\
-0.808788958954037	0.282421666068811\\
-0.797706600653513	0.289030597412075\\
-0.786624242352989	0.29784250586976\\
-0.775541884052465	0.295198933332455\\
-0.76445952575194	0.296080124178223\\
-0.753377167451416	0.295198933332455\\
-0.742294809150893	0.302248460098603\\
-0.731212450850368	0.303570246367256\\
-0.720130092549844	0.307976200596098\\
-0.70904773424932	0.310619773133404\\
-0.697965375948796	0.305773223481677\\
-0.686883017648272	0.307535605173214\\
-0.675800659347747	0.314585131939362\\
-0.664718301047224	0.315466322785131\\
-0.6536359427467	0.318991086168205\\
-0.642553584446175	0.315466322785131\\
-0.631471226145651	0.320312872436858\\
-0.620388867845127	0.326481208357237\\
-0.609306509544603	0.322956444974163\\
-0.598224151244079	0.322956444974163\\
-0.587141792943555	0.326481208357237\\
-0.576059434643031	0.332208948854733\\
-0.564977076342507	0.330005971740311\\
-0.553894718041982	0.333530735123385\\
-0.542812359741458	0.336614903083575\\
-0.531730001440934	0.336174307660691\\
-0.52064764314041	0.339258475620881\\
-0.509565284839886	0.338817880197997\\
-0.498482926539362	0.341020857312418\\
-0.487400568238838	0.343664429849723\\
-0.476318209938313	0.342783239003955\\
-0.465235851637789	0.346748597809913\\
-0.454153493337265	0.346308002387029\\
-0.443071135036741	0.353798124576061\\
-0.431988776736217	0.34542681154126\\
-0.420906418435693	0.350273361192987\\
-0.409824060135169	0.35776348338202\\
-0.398741701834645	0.357322887959136\\
-0.38765934353412	0.353357529153177\\
-0.376576985233596	0.355119910844714\\
-0.365494626933072	0.355119910844714\\
-0.354412268632548	0.355560506267598\\
-0.343329910332024	0.365253605571052\\
-0.3322475520315	0.359525865073557\\
-0.321165193730976	0.366134796416821\\
-0.310082835430452	0.356001101690483\\
-0.299000477129927	0.370540750645663\\
-0.287918118829403	0.365253605571052\\
-0.276835760528879	0.368337773531242\\
-0.265753402228355	0.370981346068548\\
-0.254671043927831	0.366575391839705\\
-0.243588685627307	0.370981346068548\\
-0.232506327326783	0.365694200993937\\
-0.221423969026259	0.367456582685474\\
-0.210341610725734	0.378030872834696\\
-0.19925925242521	0.368337773531242\\
-0.188176894124686	0.372743727760085\\
-0.177094535824162	0.372743727760085\\
-0.166012177523638	0.376268491143159\\
-0.154929819223114	0.374065514028737\\
-0.143847460922589	0.371421941491432\\
-0.132765102622066	0.385961590446612\\
-0.121682744321541	0.370981346068548\\
-0.110600386021017	0.376268491143159\\
-0.0995180277204935	0.377590277411812\\
-0.0884356694199691	0.379793254526233\\
-0.0773533111194451	0.370540750645663\\
-0.0662709528189207	0.383318017909307\\
-0.0551885945183963	0.380674445372001\\
-0.0441062362178728	0.376268491143159\\
-0.0330238779173484	0.376709086566043\\
-0.021941519616824	0.377590277411812\\
-0.0108591613163005	0.385961590446612\\
0.000223196984223906	0.373624918605853\\
0.0113055552847483	0.382877422486423\\
0.0223879135852723	0.37538730029739\\
0.0334702718857967	0.374946704874506\\
0.0445526301863202	0.38155563621777\\
0.055634988486845	0.381115040794886\\
0.066717346787369	0.373184323182969\\
0.0777997050878925	0.386402185869497\\
0.0888820633884173	0.371421941491432\\
0.0999644216889413	0.37847146825758\\
0.111046779989465	0.382877422486423\\
0.12212913828999	0.373184323182969\\
0.133211496590514	0.376709086566043\\
0.144293854891037	0.377590277411812\\
0.155376213191562	0.371862536914316\\
0.166458571492086	0.372743727760085\\
0.17754092979261	0.380674445372001\\
0.188623288093134	0.369659559799895\\
0.199705646393658	0.366134796416821\\
0.210788004694183	0.374065514028737\\
0.221870362994707	0.368337773531242\\
0.232952721295231	0.371862536914316\\
0.244035079595755	0.374946704874506\\
0.255117437896279	0.364813010148168\\
0.266199796196803	0.368778368954126\\
0.277282154497327	0.364813010148168\\
0.288364512797851	0.368337773531242\\
0.299446871098376	0.361728842187978\\
0.310529229398899	0.366575391839705\\
0.321611587699423	0.359525865073557\\
0.332693945999948	0.362169437610862\\
0.343776304300472	0.369659559799895\\
0.354858662600996	0.353357529153177\\
0.36594102090152	0.359966460496441\\
0.377023379202044	0.359525865073557\\
0.388105737502568	0.350713956615872\\
0.399188095803092	0.363931819302399\\
0.410270454103617	0.34851097950145\\
0.421352812404141	0.355119910844714\\
0.432435170704665	0.350273361192987\\
0.443517529005189	0.349392170347219\\
0.454599887305713	0.344545620695492\\
0.465682245606237	0.348070384078566\\
0.476764603906761	0.345867406964145\\
0.487846962207285	0.346748597809913\\
0.498929320507809	0.339699071043765\\
0.510011678808334	0.344545620695492\\
0.521094037108858	0.332208948854733\\
0.532176395409382	0.33397133054627\\
0.543258753709906	0.339258475620881\\
0.55434111201043	0.339258475620881\\
0.565423470310954	0.326040612934353\\
0.576505828611478	0.331768353431848\\
0.587588186912003	0.323837635819932\\
0.598670545212527	0.33397133054627\\
0.609752903513051	0.322515849551279\\
0.620835261813575	0.323837635819932\\
0.631917620114099	0.318109895322436\\
0.642999978414623	0.3247188266657\\
0.654082336715147	0.316788109053784\\
0.665164695015672	0.316788109053784\\
0.676247053316195	0.315466322785131\\
0.68732941161672	0.30401084179014\\
0.698411769917244	0.310619773133404\\
0.709494128217768	0.308857391441867\\
0.720576486518292	0.30401084179014\\
0.731658844818816	0.303129650944371\\
0.742741203119341	0.29784250586976\\
0.753823561419864	0.298283101292645\\
0.764905919720389	0.294758337909571\\
0.775988278020913	0.295198933332455\\
0.787070636321437	0.295639528755339\\
0.798152994621961	0.284184047760348\\
0.809235352922485	0.290792979103612\\
0.820317711223009	0.289471192834959\\
0.831400069523533	0.28638702487477\\
0.842482427824058	0.272728566765357\\
0.853564786124581	0.276693925571316\\
0.864647144425106	0.279778093531506\\
0.87572950272563	0.278896902685737\\
0.886811861026154	0.274931543879779\\
0.897894219326678	0.262154276616135\\
0.908976577627202	0.270525589650936\\
0.920058935927727	0.267000826267862\\
0.93114129422825	0.263916658307672\\
0.942223652528775	0.265679039999209\\
0.953306010829299	0.255985940695756\\
0.964388369129823	0.257748322387293\\
0.975470727430347	0.249377009352492\\
0.986553085730871	0.25334236815845\\
0.997635444031395	0.248055223083839\\
1.00871780233192	0.248936413929607\\
1.01980016063244	0.237480932934617\\
1.03088251893297	0.248936413929607\\
1.04196487723349	0.239243314626154\\
1.05304723553402	0.236159146665964\\
1.06412959383454	0.233074978705774\\
1.07521195213506	0.234837360397311\\
1.08629431043559	0.227787833631163\\
1.09737666873611	0.224703665670973\\
1.10845902703664	0.228228429054047\\
1.11954138533716	0.223822474825205\\
1.13062374363768	0.218535329750593\\
1.14170610193821	0.215451161790404\\
1.15278846023873	0.218535329750593\\
1.16387081853926	0.211045207561561\\
1.17495317683978	0.212807589253098\\
1.18603553514031	0.206198657909834\\
1.19711789344083	0.204436276218297\\
1.20820025174135	0.204876871641181\\
1.21928261004188	0.199149131143686\\
1.2303649683424	0.200030321989454\\
1.24144732664293	0.193861986069075\\
1.25252968494345	0.191218413531769\\
1.26361204324397	0.189456031840232\\
1.2746944015445	0.191659008954653\\
1.28577675984502	0.187253054725811\\
1.29685911814555	0.188574840994464\\
1.30794147644607	0.181084718805431\\
1.31902383474659	0.177559955422357\\
1.33010619304712	0.176238169153704\\
1.34118855134764	0.174475787462167\\
1.35227090964817	0.174475787462167\\
1.36335326794869	0.173594596616399\\
1.37443562624922	0.164342092735829\\
1.38551798454974	0.163901497312945\\
1.39660034285026	0.165663879004482\\
1.40768270115079	0.162139115621408\\
1.41876505945131	0.163460901890061\\
1.42984741775184	0.153327207163723\\
1.44092977605236	0.148480657511996\\
1.45201213435288	0.159495543084102\\
1.46309449265341	0.148040062089112\\
1.47417685095393	0.138346962785658\\
1.48525920925446	0.146718275820459\\
1.49634156755498	0.152446016317954\\
1.50742392585551	0.134822199402584\\
1.51850628415603	0.140990535322963\\
1.52958864245655	0.126010290944899\\
1.54067100075708	0.143634107860269\\
1.5517533590576	0.130856840596625\\
1.56283571735812	0.130416245173741\\
1.57391807565865	0.122485527561825\\
1.58500043395917	0.129975649750857\\
1.5960827922597	0.124688504676246\\
1.60716515056022	0.115436000795676\\
1.61824750886075	0.123807313830477\\
1.62932986716127	0.114995405372792\\
1.64041222546179	0.118079573332982\\
1.65149458376232	0.116317191641445\\
1.66257694206284	0.109267664875297\\
1.67365930036337	0.112351832835487\\
1.68474165866389	0.106624092337991\\
1.69582401696441	0.107945878606644\\
1.70690637526494	0.10133694726338\\
1.71798873356546	0.106183496915107\\
1.72907109186599	0.0951686113430003\\
1.74015345016651	0.101777542686264\\
1.75123580846704	0.0942874204972318\\
1.76231816676756	0.0951686113430003\\
1.77340052506808	0.0890002754226207\\
1.78448288336861	0.0942874204972318\\
1.79556524166913	0.091203252537042\\
1.80664759996966	0.0898814662683892\\
1.81772995827018	0.0850349166166623\\
1.82881231657071	0.0837131303480096\\
1.83989467487123	0.0845943211937781\\
1.85097703317175	0.081069557810704\\
1.86205939147228	0.0735794356216716\\
1.8731417497728	0.0819507486564725\\
1.88422410807333	0.0749012218903243\\
1.89530646637385	0.0731388401987873\\
1.90638882467437	0.0696140768157132\\
1.9174711829749	0.070935863084366\\
1.92855354127542	0.072698244775903\\
1.93963589957595	0.0713764585072503\\
1.95071825787647	0.0704952676614817\\
1.96180061617699	0.062564550049565\\
1.97288297447752	0.0612427637809123\\
1.98396533277804	0.0643269317411021\\
1.99504769107857	0.0603615729351437\\
2.00613004937909	0.0590397866664909\\
2.01721240767961	0.0634457408953336\\
2.02829476598014	0.05066847363169\\
2.03937712428066	0.0563962141291854\\
2.05045948258119	0.0519902599003428\\
2.06154184088171	0.0515496644774585\\
2.07262419918224	0.0541932370147641\\
2.08370655748276	0.0493466873630372\\
2.09478891578328	0.0502278782088057\\
2.10587127408381	0.0467031148257316\\
2.11695363238433	0.0467031148257316\\
2.12803599068486	0.0453813285570789\\
2.13911834898538	0.0480249010943844\\
2.1502007072859	0.0431783514426576\\
2.16128306558643	0.0414159697511205\\
2.17236542388695	0.038772397213815\\
2.18344778218748	0.0431783514426576\\
2.194530140488	0.0370100155222779\\
2.20561249878852	0.038772397213815\\
2.21669485708905	0.0356882292536251\\
2.22777721538957	0.0374506109451622\\
2.2388595736901	0.0352476338307409\\
2.24994193199062	0.0361288246765094\\
2.26102429029114	0.0290792979103612\\
2.27210664859167	0.0374506109451622\\
2.28318900689219	0.0299604887561297\\
2.29427136519272	0.0277575116417084\\
2.30535372349324	0.0308416796018983\\
2.31643608179377	0.0339258475620881\\
2.32751844009429	0.0246733436815186\\
2.33860079839481	0.0290792979103612\\
2.34968315669534	0.0211485802984445\\
2.36076551499586	0.0246733436815186\\
2.37184787329639	0.0251139391044029\\
2.38293023159691	0.0242327482586343\\
2.39401258989743	0.0211485802984445\\
2.40509494819796	0.0211485802984445\\
2.41617730649848	0.0224703665670973\\
2.42725966479901	0.0198267940297917\\
2.43834202309953	0.0207079848755603\\
2.44942438140006	0.0224703665670973\\
2.46050673970058	0.0167426260696019\\
2.4715890980011	0.0211485802984445\\
2.48267145630163	0.0145396489551806\\
2.49375381460215	0.0149802443780649\\
2.50483617290268	0.0158614352238334\\
2.5159185312032	0.0180644123382547\\
2.52700088950372	0.011896076417875\\
2.53808324780425	0.018505007761139\\
2.54916560610477	0.0145396489551806\\
2.5602479644053	0.0136584581094121\\
2.57133032270582	0.011896076417875\\
2.58241268100635	0.0158614352238334\\
2.59349503930687	0.0149802443780649\\
2.60457739760739	0.0105742901492223\\
2.61565975590792	0.010133694726338\\
2.62674211420844	0.00925250388056948\\
2.63782447250897	0.00881190845768522\\
2.64890683080949	0.0105742901492223\\
2.65998918911001	0.00969309930345374\\
2.67107154741054	0.00925250388056948\\
2.68215390571106	0.00925250388056948\\
2.69323626401159	0.00749012218903243\\
2.70431862231211	0.010133694726338\\
2.71540098061263	0.00837131303480096\\
2.72648333891316	0.00704952676614817\\
2.73756569721368	0.00704952676614817\\
2.74864805551421	0.00969309930345374\\
2.75973041381473	0.00616833592037965\\
2.77081277211525	0.00572774049749539\\
2.78189513041578	0.00528714507461113\\
2.7929774887163	0.00484654965172687\\
2.80405984701683	0.00484654965172687\\
2.81514220531735	0.00440595422884261\\
2.82622456361788	0.00440595422884261\\
2.8373069219184	0.00396535880595835\\
2.84838928021892	0.00616833592037965\\
2.85947163851945	0.00176238169153704\\
2.87055399681997	0.00308416796018983\\
2.8816363551205	0.00396535880595835\\
2.89271871342102	0.00484654965172687\\
2.90380107172154	0.00176238169153704\\
2.91488343002207	0.0022029771144213\\
2.92596578832259	0.00176238169153704\\
2.93704814662312	0.00176238169153704\\
2.94813050492364	0.0022029771144213\\
2.95921286322416	0.000881190845768522\\
2.97029522152469	0.000440595422884261\\
2.98137757982521	0.00308416796018983\\
2.99245993812574	0.00132178626865278\\
3.00354229642626	0.00132178626865278\\
3.01462465472679	0.000881190845768522\\
3.02570701302731	0.00308416796018983\\
3.03678937132783	0.000440595422884261\\
3.04787172962836	0.00132178626865278\\
3.05895408792888	0.000881190845768522\\
3.07003644622941	0.000440595422884261\\
3.08111880452993	0\\
3.09220116283045	0\\
3.10328352113098	0.000881190845768522\\
3.1143658794315	0\\
3.12544823773203	0.000881190845768522\\
3.13653059603255	0.000440595422884261\\
3.14761295433308	0.000440595422884261\\
3.1586953126336	0\\
3.16977767093412	0\\
3.18086002923465	0\\
3.19194238753517	0.000440595422884261\\
3.2030247458357	0\\
3.21410710413622	0\\
3.22518946243674	0.000440595422884261\\
3.23627182073727	0.000440595422884261\\
3.24735417903779	0.000440595422884261\\
3.25843653733832	0\\
3.26951889563884	0\\
3.28060125393937	0.000440595422884261\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L11COMP.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00168998270412203\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-3.22765452469477	9.24566578148516e-05\\
-3.21709213279401	0\\
-3.20652974089325	0\\
-3.19596734899248	0\\
-3.18540495709172	0\\
-3.17484256519095	0\\
-3.16428017329019	0\\
-3.15371778138943	0\\
-3.14315538948866	0\\
-3.1325929975879	0\\
-3.12203060568714	0\\
-3.11146821378637	9.24566578148516e-05\\
-3.10090582188561	0\\
-3.09034342998485	0\\
-3.07978103808408	0\\
-3.06921864618332	0.000277369973444555\\
-3.05865625428256	0\\
-3.04809386238179	0.000277369973444555\\
-3.03753147048103	0\\
-3.02696907858027	0.000184913315629703\\
-3.0164066866795	0.000369826631259406\\
-3.00584429477874	0\\
-2.99528190287798	0\\
-2.98471951097721	9.24566578148516e-05\\
-2.97415711907645	0.000184913315629703\\
-2.96359472717569	0.000184913315629703\\
-2.95303233527492	0.000277369973444555\\
-2.94246994337416	0.00055473994688911\\
-2.93190755147339	0.000369826631259406\\
-2.92134515957263	0.000924566578148516\\
-2.91078276767187	0.00055473994688911\\
-2.9002203757711	0.000184913315629703\\
-2.88965798387034	0.000647196604703961\\
-2.87909559196958	0.000462283289074258\\
-2.86853320006881	0.00055473994688911\\
-2.85797080816805	0.00157176318285248\\
-2.84740841626729	0.00157176318285248\\
-2.83684602436652	0.000924566578148516\\
-2.82628363246576	0.000739653262518813\\
-2.815721240565	0.00129439320940792\\
-2.80515884866423	0.00157176318285248\\
-2.79459645676347	0.00203404647192674\\
-2.78403406486271	0.00157176318285248\\
-2.77347167296194	0.00240387310318614\\
-2.76290928106118	0.00175667649848218\\
-2.75234688916042	0.00249632976100099\\
-2.74178449725965	0.00360580965477921\\
-2.73122210535889	0.00323598302351981\\
-2.72065971345813	0.00323598302351981\\
-2.71009732155736	0.00490020286418714\\
-2.6995349296566	0.00490020286418714\\
-2.68897253775584	0.00499265952200199\\
-2.67841014585507	0.00453037623292773\\
-2.66784775395431	0.00499265952200199\\
-2.65728536205354	0.00563985612670595\\
-2.64672297015278	0.00545494281107624\\
-2.63616057825202	0.0055473994688911\\
-2.62559818635125	0.00693424933611387\\
-2.61503579445049	0.00721161930955842\\
-2.60447340254973	0.00832109920333664\\
-2.59391101064896	0.00961549241274457\\
-2.5833486187482	0.00804372922989209\\
-2.57278622684744	0.0087833824924109\\
-2.56222383494667	0.0100777757018188\\
-2.55166144304591	0.00915320912367031\\
-2.54109905114515	0.0122967354893753\\
-2.53053665924438	0.0110947989377822\\
-2.51997426734362	0.0139609553300426\\
-2.50941187544286	0.0129439320940792\\
-2.49884948354209	0.0114646255690416\\
-2.48828709164133	0.0139609553300426\\
-2.47772469974057	0.0145156952769317\\
-2.4671623078398	0.0162723717754139\\
-2.45659991593904	0.0159025451441545\\
-2.44603752403828	0.0169195683801178\\
-2.43547513213751	0.0165497417488584\\
-2.42491274023675	0.0173818516691921\\
-2.41435034833599	0.0196932681145634\\
-2.40378795643522	0.0189536148520446\\
-2.39322556453446	0.0221895978755644\\
-2.38266317263369	0.0207102913505268\\
-2.37210078073293	0.0220971412177495\\
-2.36153838883217	0.0253331242412693\\
-2.3509759969314	0.0227443378224535\\
-2.34041360503064	0.0244085576631208\\
-2.32985121312988	0.0252406675834545\\
-2.31928882122911	0.0253331242412693\\
-2.30872642932835	0.030510697078901\\
-2.29816403742759	0.0257954075303436\\
-2.28760164552682	0.0281068239757149\\
-2.27703925362606	0.0303257837632713\\
-2.2664768617253	0.0327296568664575\\
-2.25591446982453	0.0323598302351981\\
-2.24535207792377	0.0324522868930129\\
-2.23478968602301	0.0370751197837555\\
-2.22422729412224	0.0365203798368664\\
-2.21366490222148	0.0351335299696436\\
-2.20310251032072	0.0366128364946812\\
-2.19254011841995	0.0374449464150149\\
-2.18197772651919	0.0422526926213872\\
-2.17141533461843	0.0395714495447565\\
-2.16085294271766	0.0418828659901278\\
-2.1502905508169	0.0431772591995357\\
-2.13972815891613	0.045488675644907\\
-2.12916576701537	0.0455811323027218\\
-2.11860337511461	0.047337808801204\\
-2.10804098321384	0.0477076354324634\\
-2.09747859131308	0.0492793986153159\\
-2.08691619941232	0.0496492252465753\\
-2.07635380751155	0.0524229249810209\\
-2.06579141561079	0.054179601479503\\
-2.05522902371003	0.0538097748482436\\
-2.04466663180926	0.0586175210546159\\
-2.0341042399085	0.0558438213201704\\
-2.02354184800774	0.0583401510811714\\
-2.01297945610697	0.059172261001505\\
-2.00241706420621	0.0597270009483941\\
-1.99185467230545	0.0654593137329149\\
-1.98129228040468	0.0651819437594704\\
-1.97072988850392	0.0651819437594704\\
-1.96016749660316	0.0664763369688783\\
-1.94960510470239	0.0696198633345833\\
-1.93904271280163	0.0676782735204714\\
-1.92848032090087	0.0745200661987704\\
-1.9179179290001	0.0736879562784367\\
-1.90735553709934	0.0753521761191041\\
-1.89679314519858	0.075999372723808\\
-1.88623075329781	0.0772937659332159\\
-1.87566836139705	0.0802523789832912\\
-1.86510596949628	0.0780334191957348\\
-1.85454357759552	0.0868168016881457\\
-1.84398118569476	0.0826562520864773\\
-1.83341879379399	0.0864469750568863\\
-1.82285640189323	0.0865394317147011\\
-1.81229400999247	0.0907924379741843\\
-1.8017316180917	0.0898678713960358\\
-1.79116922619094	0.0918094612101476\\
-1.78060683429018	0.0945831609445932\\
-1.77004444238941	0.0968945773899645\\
-1.75948205048865	0.0998531904400397\\
-1.74891965858789	0.0986512538884467\\
-1.73835726668712	0.102349520201041\\
-1.72779487478636	0.103366543437004\\
-1.7172324828856	0.104568479988597\\
-1.70667009098483	0.107527093038672\\
-1.69610769908407	0.110855532720007\\
-1.68554530718331	0.109098856221525\\
-1.67498291528254	0.11242729590286\\
-1.66442052338178	0.113166949165378\\
-1.65385813148102	0.119454001896788\\
-1.64329573958025	0.113721689112267\\
-1.63273334767949	0.125186314681309\\
-1.62217095577872	0.123244724867197\\
-1.61160856387796	0.121672961684345\\
-1.6010461719772	0.131195997439274\\
-1.59048378007643	0.126388251232902\\
-1.57992138817567	0.128884580993903\\
-1.56935899627491	0.134524437120609\\
-1.55879660437414	0.136466026934721\\
-1.54823421247338	0.134986720409683\\
-1.53767182057262	0.138407616748833\\
-1.52710942867185	0.141920969745797\\
-1.51654703677109	0.140626576536389\\
-1.50598464487033	0.145804149374021\\
-1.49542225296956	0.145896606031836\\
-1.4848598610688	0.151074178869468\\
-1.47429746916804	0.1494099590288\\
-1.46373507726727	0.153015768683579\\
-1.45317268536651	0.157361231600877\\
-1.44261029346575	0.158378254836841\\
-1.43204790156498	0.15588192507584\\
-1.42148550966422	0.16179915117599\\
-1.41092311776346	0.166884267355807\\
-1.40036072586269	0.166791810697992\\
-1.38979833396193	0.165127590857325\\
-1.37923594206117	0.169565510432438\\
-1.3686735501604	0.175112909901329\\
-1.35811115825964	0.173263776745032\\
-1.34754876635887	0.176962043057626\\
-1.33698637445811	0.182694355842147\\
-1.32642398255735	0.180290482738961\\
-1.31586159065658	0.182879269157776\\
-1.30529919875582	0.186577535470371\\
-1.29473680685506	0.191662651650187\\
-1.28417441495429	0.189258778547001\\
-1.27361202305353	0.193789154779929\\
-1.26304963115277	0.194343894726818\\
-1.252487239252	0.196377941198745\\
-1.24192484735124	0.201463057378562\\
-1.23136245545048	0.201278144062932\\
-1.22080006354971	0.205346237006785\\
-1.21023767164895	0.205531150322415\\
-1.19967527974819	0.207657653452157\\
-1.18911288784742	0.213020139605418\\
-1.17855049594666	0.21154083308038\\
-1.1679881040459	0.213852249525752\\
-1.15742571214513	0.220046845599347\\
-1.14686332024437	0.220324215572791\\
-1.13630092834361	0.223005458649422\\
-1.12573853644284	0.221803522097829\\
-1.11517614454208	0.229384968038647\\
-1.10461375264132	0.226426354988572\\
-1.09405136074055	0.232898321035611\\
-1.08348896883979	0.232898321035611\\
-1.07292657693902	0.235117280823168\\
-1.06236418503826	0.238445720504502\\
-1.0518017931375	0.241219420238948\\
-1.04123940123673	0.2427911834218\\
-1.03067700933597	0.244270489946838\\
-1.02011461743521	0.248061212917247\\
-1.00955222553444	0.248338582890691\\
-0.998989833633681	0.251389652598581\\
-0.988427441732917	0.252868959123619\\
-0.977865049832153	0.257399335356547\\
-0.96730265793139	0.258878641881584\\
-0.956740266030626	0.260542861722252\\
-0.946177874129863	0.263224104798883\\
-0.9356154822291	0.26507323795518\\
-0.925053090328336	0.265812891217698\\
-0.914490698427572	0.268956417583403\\
-0.903928306526809	0.271822573975664\\
-0.893365914626046	0.273301880500701\\
-0.882803522725283	0.274133990421035\\
-0.872241130824519	0.278756823311778\\
-0.861678738923755	0.277000146813295\\
-0.851116347022992	0.283657026175965\\
-0.840553955122228	0.281345609730593\\
-0.829991563221465	0.286708095883855\\
-0.819429171320701	0.287170379172929\\
-0.808866779419938	0.288464772382337\\
-0.798304387519174	0.289944078907375\\
-0.787741995618411	0.294844281771562\\
-0.777179603717648	0.298635004741971\\
-0.766617211816884	0.298172721452896\\
-0.756054819916121	0.297987808137267\\
-0.745492428015357	0.2988199180576\\
-0.734930036114594	0.303812577579602\\
-0.72436764421383	0.30547679742027\\
-0.713805252313067	0.306863647287492\\
-0.703242860412303	0.308250497154715\\
-0.69268046851154	0.310377000284457\\
-0.682118076610776	0.315369659806459\\
-0.671555684710013	0.311856306809494\\
-0.660993292809249	0.316016856411163\\
-0.650430900908486	0.316941422989311\\
-0.639868509007723	0.320177406012831\\
-0.629306117106959	0.321564255880054\\
-0.618743725206196	0.322303909142573\\
-0.608181333305432	0.322581279116017\\
-0.597618941404669	0.328498505216168\\
-0.587056549503905	0.327851308611464\\
-0.576494157603142	0.329145701820872\\
-0.565931765702378	0.330347638372465\\
-0.555369373801615	0.332659054817836\\
-0.544806981900851	0.332751511475651\\
-0.534244590000088	0.335062927921022\\
-0.523682198099324	0.338853650891431\\
-0.513119806198561	0.336079951156986\\
-0.502557414297797	0.342182090572766\\
-0.491995022397034	0.340517870732098\\
-0.481432630496271	0.341534893968062\\
-0.470870238595507	0.34606527020099\\
-0.460307846694744	0.344308593702507\\
-0.44974545479398	0.344308593702507\\
-0.439183062893217	0.349301253224509\\
-0.428620670992453	0.350595646433917\\
-0.41805827909169	0.349301253224509\\
-0.407495887190926	0.351427756354251\\
-0.396933495290163	0.353924086115252\\
-0.386371103389399	0.35198249630114\\
-0.375808711488636	0.356420415876253\\
-0.365246319587873	0.352352322932399\\
-0.354683927687109	0.359656398899773\\
-0.344121535786345	0.356882699165327\\
-0.333559143885582	0.361597988713885\\
-0.322996751984819	0.359194115610698\\
-0.312434360084055	0.361875358687329\\
-0.301871968183292	0.360673422135736\\
-0.291309576282528	0.362707468607663\\
-0.280747184381764	0.359933768873217\\
-0.270184792481001	0.366775561551516\\
-0.259622400580238	0.363632035185811\\
-0.249060008679475	0.365573624999923\\
-0.238497616778711	0.365296255026479\\
-0.227935224877947	0.368809608023443\\
-0.217372832977184	0.368809608023443\\
-0.206810441076421	0.369456804628147\\
-0.196248049175657	0.370196457890666\\
-0.185685657274894	0.367700128129665\\
-0.17512326537413	0.37065874117974\\
-0.164560873473366	0.372230504362593\\
-0.153998481572603	0.371953134389148\\
-0.14343608967184	0.370751197837555\\
-0.132873697771076	0.372970157625111\\
-0.122311305870312	0.372507874336037\\
-0.111748913969549	0.37065874117974\\
-0.101186522068786	0.377315620542409\\
-0.0906241301680226	0.371398394442259\\
-0.0800617382672586	0.376391053964261\\
-0.069499346366495	0.374541920807964\\
-0.0589369544657319	0.372322961020407\\
-0.0483745625649683	0.37407963751889\\
-0.0378121706642052	0.374726834123594\\
-0.0272497787634416	0.374911747439223\\
-0.016687386862678	0.374819290781408\\
-0.00612499496191443	0.374357007492334\\
0.0044373969388487	0.37676088059552\\
0.0149997888396123	0.375096660754853\\
0.0255621807403759	0.374172094176704\\
0.0361245726411394	0.37389472420326\\
0.046686964541903	0.376391053964261\\
0.0572493564426662	0.373802267545445\\
0.0678117483434297	0.372322961020407\\
0.0783741402441933	0.372877700967296\\
0.0889365321449569	0.374634377465779\\
0.09949892404572	0.373339984256371\\
0.110061315946484	0.372600330993852\\
0.120623707847247	0.371213481126629\\
0.131186099748011	0.376021227333001\\
0.141748491648774	0.37065874117974\\
0.152310883549537	0.370381371206295\\
0.162873275450301	0.372785244309482\\
0.173435667351064	0.369734174601592\\
0.183998059251828	0.370011544575036\\
0.194560451152592	0.367977498103109\\
0.205122843053354	0.368254868076554\\
0.215685234954118	0.370196457890666\\
0.226247626854882	0.368069954760924\\
0.236810018755645	0.366960474867146\\
0.247372410656408	0.368069954760924\\
0.257934802557172	0.361413075398255\\
0.268497194457936	0.365573624999923\\
0.279059586358699	0.362522555292033\\
0.289621978259463	0.36437168844833\\
0.300184370160226	0.363169751896737\\
0.310746762060989	0.35808463571692\\
0.321309153961753	0.35826954903255\\
0.331871545862517	0.36113570542481\\
0.34243393776328	0.359933768873217\\
0.352996329664043	0.357252525796587\\
0.363558721564807	0.356327959218438\\
0.37412111346557	0.355865675929364\\
0.384683505366334	0.354941109351215\\
0.395245897267097	0.351057929722992\\
0.405808289167861	0.349393709882324\\
0.416370681068624	0.353369346168363\\
0.426933072969388	0.349855993171398\\
0.437495464870151	0.343476483782174\\
0.448057856770915	0.348006860015101\\
0.458620248671678	0.348469143304176\\
0.469182640572442	0.344031223729063\\
0.479745032473204	0.337559257682023\\
0.490307424373968	0.345418073596286\\
0.500869816274732	0.338113997628912\\
0.511432208175496	0.338761194233616\\
0.521994600076259	0.337651714339838\\
0.532556991977022	0.335155384578837\\
0.543119383877785	0.335895037841356\\
0.553681775778549	0.333768534711614\\
0.564244167679313	0.329423071794316\\
0.574806559580076	0.328960788505242\\
0.585368951480839	0.330809921661539\\
0.595931343381603	0.325632348823907\\
0.606493735282366	0.324522868930129\\
0.617056127183131	0.325632348823907\\
0.627618519083893	0.321656712537869\\
0.638180910984657	0.3174961629362\\
0.64874330288542	0.316016856411163\\
0.659305694786184	0.319622666065942\\
0.669868086686947	0.313890353281421\\
0.680430478587711	0.312873330045458\\
0.690992870488474	0.310561913600087\\
0.701555262389238	0.311301566862605\\
0.712117654290001	0.303072924317084\\
0.722680046190765	0.305939080709344\\
0.733242438091528	0.306401363998418\\
0.743804829992292	0.302610641028009\\
0.754367221893055	0.295121651745006\\
0.764929613793818	0.300853964529527\\
0.775492005694582	0.295583935034081\\
0.786054397595346	0.292995148615265\\
0.796616789496109	0.29308760527308\\
0.807179181396872	0.289019512329226\\
0.817741573297635	0.285875985963521\\
0.828303965198399	0.286153355936966\\
0.838866357099163	0.287540205804188\\
0.849428748999926	0.279219106600852\\
0.85999114090069	0.279126649943037\\
0.870553532801453	0.278386996680518\\
0.881115924702217	0.274966100341369\\
0.89167831660298	0.273949077105405\\
0.902240708503743	0.271637660660034\\
0.912803100404507	0.269511157530292\\
0.92336549230527	0.266367631164587\\
0.933927884206034	0.265350607928624\\
0.944490276106797	0.262854278167623\\
0.955052668007561	0.260820231695696\\
0.965615059908325	0.258508815250325\\
0.976177451809088	0.257306878698732\\
0.986739843709852	0.254070895675212\\
0.997302235610614	0.252684045807989\\
1.00786462751138	0.247229102996913\\
1.01842701941214	0.250649999336063\\
1.02898941131291	0.245195056524986\\
1.03955180321367	0.239277830424836\\
1.05011419511443	0.241959073501467\\
1.0606765870152	0.237243783952909\\
1.07123897891596	0.238260807188873\\
1.08180137081672	0.234562540876279\\
1.09236376271749	0.231881297799648\\
1.10292615461825	0.22716600825109\\
1.11348854651901	0.228275488144869\\
1.12405093841978	0.224947048463534\\
1.13461333032054	0.223652655254126\\
1.1451757222213	0.223560198596311\\
1.15573811412207	0.217365602522716\\
1.16630050602283	0.212650312974159\\
1.17686289792359	0.216995775891457\\
1.18742528982436	0.209876613239713\\
1.19798768172512	0.209506786608454\\
1.20855007362588	0.210708723160047\\
1.21911246552665	0.201925340667636\\
1.22967485742741	0.204421670428637\\
1.24023724932817	0.198411987670672\\
1.25079964122894	0.197117594461264\\
1.2613620331297	0.195915657909671\\
1.27192442503046	0.192772131543966\\
1.28248681693123	0.19304950151741\\
1.29304920883199	0.190460715098594\\
1.30361160073276	0.183618922420295\\
1.31417399263352	0.183803835735925\\
1.32473638453428	0.183156639131221\\
1.33529877643505	0.179735742792072\\
1.34586116833581	0.177516783004515\\
1.35642356023657	0.171599556904365\\
1.36698595213734	0.176037476479477\\
1.3775483440381	0.172986406771587\\
1.38811073593886	0.16845603053866\\
1.39867312783963	0.16522004751514\\
1.40923551974039	0.165774787462029\\
1.41979791164115	0.162261434465065\\
1.43036030354192	0.15911790809936\\
1.44092269544268	0.157361231600877\\
1.45148508734344	0.154679988524247\\
1.46204747924421	0.155049815155506\\
1.47260987114497	0.151628918816357\\
1.48317226304573	0.146728715952169\\
1.4937346549465	0.150519438922578\\
1.50429704684726	0.146913629267799\\
1.51485943874802	0.142568166350501\\
1.52542183064879	0.139239726669167\\
1.53598422254955	0.139609553300426\\
1.54654661445032	0.136928310223795\\
1.55710900635108	0.137575506828499\\
1.56767139825184	0.129809147572052\\
1.57823379015261	0.132675303964312\\
1.58879618205337	0.127405274468866\\
1.59935857395413	0.12749773112668\\
1.6099209658549	0.126758077864162\\
1.62048335775566	0.12121067839527\\
1.63104574965642	0.1213955917109\\
1.64160814155719	0.121488048368715\\
1.65217053345795	0.115848192242009\\
1.66273292535871	0.115570822268565\\
1.67329531725948	0.111965012613785\\
1.68385770916024	0.110393249430933\\
1.694420101061	0.10882148624808\\
1.70498249296177	0.107804463012117\\
1.71554488486253	0.106602526460524\\
1.72610727676329	0.10253443351667\\
1.73666966866406	0.0993909071509655\\
1.74723206056482	0.103828826726078\\
1.75779445246558	0.098466340572817\\
1.76835684436635	0.0990210805197061\\
1.77891923626711	0.0944907042867783\\
1.78948162816787	0.088481021528813\\
1.80004402006864	0.0920868311835922\\
1.8106064119694	0.0908848946319991\\
1.82116880387017	0.0869092583459605\\
1.83173119577093	0.085984691767812\\
1.84229358767169	0.0848752118740338\\
1.85285597957246	0.0852450385052932\\
1.86341837147322	0.0797900956942169\\
1.87398076337398	0.0819165988239585\\
1.88454315527475	0.0805297489567357\\
1.89510554717551	0.0749823494878446\\
1.90566793907627	0.0762767426972526\\
1.91623033097704	0.0732256729893625\\
1.9267927228778	0.0705444299127318\\
1.93735511477856	0.0698972333080278\\
1.94791750667933	0.0681405568095456\\
1.95847989858009	0.0675858168626565\\
1.96904229048085	0.0646272038125813\\
1.97960468238162	0.0653668570751001\\
1.99016707428238	0.06231578736721\\
2.00072946618314	0.064812117128211\\
2.01129185808391	0.0589873476858753\\
2.02185424998467	0.0612987641312466\\
2.03241664188543	0.0551041680576516\\
2.0429790337862	0.0551041680576516\\
2.05354142568696	0.0563985612670595\\
2.06410381758772	0.0518681850341318\\
2.07466620948849	0.0521455550075763\\
2.08522860138925	0.051683271718502\\
2.09579099329002	0.0501115085356496\\
2.10635338519078	0.0493718552731308\\
2.11691577709154	0.0471528954855743\\
2.12747816899231	0.0441018257776842\\
2.13804056089307	0.0456735889605367\\
2.14860295279383	0.0426225192526466\\
2.1591653446946	0.0438244558042397\\
2.16972773659536	0.039848819518201\\
2.18029012849612	0.0389242529400525\\
2.19085252039689	0.0392016229134971\\
2.20141491229765	0.0371675764415703\\
2.21197730419841	0.0391091662556822\\
2.22253969609918	0.0365203798368664\\
2.23310208799994	0.0328221135242723\\
2.2436644799007	0.0339315934180505\\
2.25422687180147	0.0312503503414198\\
2.26478926370223	0.0343938767071248\\
2.27535165560299	0.0291238472116783\\
2.28591404750376	0.0312503503414198\\
2.29647643940452	0.0259803208459733\\
2.30703883130528	0.0277369973444555\\
2.31760122320605	0.0265350607928624\\
2.32816361510681	0.026165234161603\\
2.33872600700758	0.0231141644537129\\
2.34928839890834	0.0252406675834545\\
2.3598507908091	0.0206178346927119\\
2.37041318270987	0.0225594245068238\\
2.38097557461063	0.0227443378224535\\
2.39153796651139	0.021172574639601\\
2.40210035841216	0.0209876613239713\\
2.41266275031292	0.0187687015364149\\
2.42322514221368	0.0190460715098594\\
2.43378753411445	0.016179915117599\\
2.44434992601521	0.0159950018019693\\
2.45491231791597	0.0173818516691921\\
2.46547470981674	0.0154402618550802\\
2.4760371017175	0.013683585356598\\
2.48659949361826	0.0145156952769317\\
2.49716188551903	0.0156251751707099\\
2.50772427741979	0.0114646255690416\\
2.51828666932055	0.0116495388846713\\
2.52884906122132	0.0104476023330782\\
2.53941145312208	0.0122967354893753\\
2.54997384502284	0.00961549241274457\\
2.56053623692361	0.00998531904400397\\
2.57109862882437	0.0108174289643376\\
2.58166102072513	0.00869092583459605\\
2.5922234126259	0.00832109920333664\\
2.60278580452666	0.00776635925644753\\
2.61334819642743	0.00748898928300298\\
2.62391058832819	0.00721161930955842\\
2.63447298022895	0.00619459607359506\\
2.64503537212972	0.00582476944233565\\
2.65559776403048	0.00471528954855743\\
2.66616015593124	0.00517757283763169\\
2.67672254783201	0.00434546291729803\\
2.68728493973277	0.00379072297040892\\
2.69784733163353	0.00406809294385347\\
2.7084097235343	0.00406809294385347\\
2.71897211543506	0.00379072297040892\\
2.72953450733582	0.0030510697078901\\
2.74009689923659	0.00277369973444555\\
2.75065929113735	0.00240387310318614\\
2.76122168303811	0.00249632976100099\\
2.77178407493888	0.00221895978755644\\
2.78234646683964	0.00203404647192674\\
2.7929088587404	0.00194158981411188\\
2.80347125064117	0.00231141644537129\\
2.81403364254193	0.000739653262518813\\
2.82459603444269	0.00157176318285248\\
2.83515842634346	0.00194158981411188\\
2.84572081824422	0.00101702323596337\\
2.85628321014498	0.00101702323596337\\
2.86684560204575	0.000647196604703961\\
2.87740799394651	0.000462283289074258\\
2.88797038584728	0.000647196604703961\\
2.89853277774804	0.000924566578148516\\
2.9090951696488	0.000832109920333664\\
2.91965756154957	0.000277369973444555\\
2.93021995345033	0.000647196604703961\\
2.94078234535109	0.00055473994688911\\
2.95134473725186	0\\
2.96190712915262	0.000184913315629703\\
2.97246952105338	0\\
2.98303191295415	0.000369826631259406\\
2.99359430485491	0.000184913315629703\\
3.00415669675567	0\\
3.01471908865644	0.000184913315629703\\
3.0252814805572	9.24566578148516e-05\\
3.03584387245796	9.24566578148516e-05\\
3.04640626435873	0.000184913315629703\\
3.05696865625949	0\\
3.06753104816025	0\\
3.07809344006102	0\\
3.08865583196178	0\\
3.09921822386254	9.24566578148516e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L11STAR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00146876054403005\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.73280065413422	0.000212764845585568\\
-2.72362090073403	0\\
-2.71444114733384	0\\
-2.70526139393365	0\\
-2.69608164053346	0\\
-2.68690188713328	0\\
-2.67772213373309	0\\
-2.6685423803329	0\\
-2.65936262693271	0\\
-2.65018287353252	0\\
-2.64100312013233	0\\
-2.63182336673214	0\\
-2.62264361333196	0.000212764845585568\\
-2.61346385993177	0.000212764845585568\\
-2.60428410653158	0\\
-2.59510435313139	0\\
-2.5859245997312	0\\
-2.57674484633101	0\\
-2.56756509293082	0.000212764845585568\\
-2.55838533953064	0.000212764845585568\\
-2.54920558613045	0.000212764845585568\\
-2.54002583273026	0.000638294536756705\\
-2.53084607933007	0.000425529691171137\\
-2.52166632592988	0.000425529691171137\\
-2.51248657252969	0.000212764845585568\\
-2.5033068191295	0.000425529691171137\\
-2.49412706572932	0.000638294536756705\\
-2.48494731232913	0.000425529691171137\\
-2.47576755892894	0.000212764845585568\\
-2.46658780552875	0\\
-2.45740805212856	0.000425529691171137\\
-2.44822829872837	0.000851059382342274\\
-2.43904854532818	0.000851059382342274\\
-2.429868791928	0.000425529691171137\\
-2.42068903852781	0.000851059382342274\\
-2.41150928512762	0.000851059382342274\\
-2.40232953172743	0.00106382422792784\\
-2.39314977832724	0.000851059382342274\\
-2.38397002492705	0.000212764845585568\\
-2.37479027152686	0.00191488361027012\\
-2.36561051812668	0.000851059382342274\\
-2.35643076472649	0.00170211876468455\\
-2.3472510113263	0.00191488361027012\\
-2.33807125792611	0.00127658907351341\\
-2.32889150452592	0.00234041330144125\\
-2.31971175112573	0.00148935391909898\\
-2.31053199772554	0.00170211876468455\\
-2.30135224432536	0.00191488361027012\\
-2.29217249092517	0.00191488361027012\\
-2.28299273752498	0.00212764845585568\\
-2.27381298412479	0.0040425320661258\\
-2.2646332307246	0.00127658907351341\\
-2.25545347732441	0.00212764845585568\\
-2.24627372392422	0.00510635629405364\\
-2.23709397052404	0.00425529691171137\\
-2.22791421712385	0.00382976722054023\\
-2.21873446372366	0.0040425320661258\\
-2.20955471032347	0.00574465083081035\\
-2.20037495692328	0.00574465083081035\\
-2.19119520352309	0.00319147268378353\\
-2.1820154501229	0.00574465083081035\\
-2.17283569672272	0.00659571021315262\\
-2.16365594332253	0.00723400474990933\\
-2.15447618992234	0.00723400474990933\\
-2.14529643652215	0.00617018052198148\\
-2.13611668312196	0.0080850641322516\\
-2.12693692972177	0.00765953444108046\\
-2.11775717632158	0.00872335866900831\\
-2.1085774229214	0.0121275961983774\\
-2.09939766952121	0.00829782897783717\\
-2.09021791612102	0.0125531258895485\\
-2.08103816272083	0.00851059382342274\\
-2.07185840932064	0.0134041852718908\\
-2.06267865592045	0.0131914204263052\\
-2.05349890252027	0.0155318337277465\\
-2.04431914912008	0.0151063040365754\\
-2.03513939571989	0.0136169501174764\\
-2.0259596423197	0.0182977767203589\\
-2.01677988891951	0.0180850118747733\\
-2.00760013551932	0.0189360712571156\\
-1.99842038211913	0.020212660330629\\
-1.98924062871895	0.0206381900218001\\
-1.98006087531876	0.0212764845585568\\
-1.97088112191857	0.0208509548673857\\
-1.96170136851838	0.0234041330144125\\
-1.95252161511819	0.0259573111614393\\
-1.943341861718	0.0276594299261239\\
-1.93416210831781	0.0285104893084662\\
-1.92498235491763	0.0327657862201775\\
-1.91580260151744	0.0302126080731507\\
-1.90662284811725	0.0299998432275651\\
-1.89744309471706	0.03744661282306\\
-1.88826334131687	0.0342551401392765\\
-1.87908358791668	0.0385104370509879\\
-1.86990383451649	0.0410636151980147\\
-1.86072408111631	0.0421274394259425\\
-1.85154432771612	0.0457444418008972\\
-1.84236457431593	0.0406380855068436\\
-1.83318482091574	0.0470210308744106\\
-1.82400506751555	0.0476593254111673\\
-1.81482531411536	0.0499997387126086\\
-1.80564556071517	0.0504252684037797\\
-1.79646580731499	0.0597869216095447\\
-1.7872860539148	0.0602124513007159\\
-1.77810630051461	0.0634039239844994\\
-1.76892654711442	0.0655315724403551\\
-1.75974679371423	0.0680847505873819\\
-1.75056704031404	0.0721272826535077\\
-1.74138728691385	0.0693613396608953\\
-1.73220753351367	0.074467695954949\\
-1.72302778011348	0.0789357577122459\\
-1.71384802671329	0.0872335866900831\\
-1.7046682733131	0.079361287403417\\
-1.69548851991291	0.0855314679253985\\
-1.68630876651272	0.0982973586605326\\
-1.67712901311253	0.0923399429841367\\
-1.66794925971235	0.0991484180428749\\
-1.65876950631216	0.1046803040281\\
-1.64958975291197	0.105318598564856\\
-1.64040999951178	0.107233482175126\\
-1.63123024611159	0.112127073623595\\
-1.6220504927114	0.119999372910261\\
-1.61287073931121	0.12340361043963\\
-1.60369098591103	0.129786555807197\\
-1.59451123251084	0.12723337766017\\
-1.58533147911065	0.135743971483593\\
-1.57615172571046	0.138935444167376\\
-1.56697197231027	0.142977976233502\\
-1.55779221891008	0.147446037990799\\
-1.54861246550989	0.152765159130438\\
-1.53943271210971	0.160211928725933\\
-1.53025295870952	0.164041695946473\\
-1.52107320530933	0.169148052240527\\
-1.51189345190914	0.172765054615482\\
-1.50271369850895	0.181701178130075\\
-1.49353394510876	0.184041591431517\\
-1.48435419170857	0.185530945350616\\
-1.47517443830839	0.193190479791696\\
-1.4659946849082	0.196169187629894\\
-1.45681493150801	0.205530840835659\\
-1.44763517810782	0.20978613774737\\
-1.43845542470763	0.214892494041424\\
-1.42927567130744	0.217232907342865\\
-1.42009591790725	0.219998850335478\\
-1.41091616450707	0.23574344890881\\
-1.40173641110688	0.236807273136738\\
-1.39255665770669	0.240849805202863\\
-1.3833769043065	0.242551923967548\\
-1.37419715090631	0.259573111614394\\
-1.36501739750612	0.258934817077637\\
-1.35583764410593	0.265317762445204\\
-1.34665789070575	0.27319006173187\\
-1.33747813730556	0.278509182871509\\
-1.32829838390537	0.283402774319977\\
-1.31911863050518	0.291487838452229\\
-1.30993887710499	0.296594194746282\\
-1.3007591237048	0.297445254128625\\
-1.29157937030461	0.304040964341777\\
-1.28239961690443	0.315955795694569\\
-1.27321986350424	0.315743030848984\\
-1.26404011010405	0.32361533013565\\
-1.25486035670386	0.331700394267901\\
-1.24568060330367	0.339147163863396\\
-1.23650084990348	0.339998223245738\\
-1.22732109650329	0.346806698304477\\
-1.21814134310311	0.346381168613305\\
-1.20896158970292	0.358508764811683\\
-1.19978183630273	0.359998118730782\\
-1.19060208290254	0.367444888326277\\
-1.18142232950235	0.378083130605555\\
-1.17224257610216	0.377232071223213\\
-1.16306282270197	0.388083078348077\\
-1.15388306930179	0.391700080723031\\
-1.1447033159016	0.395317083097986\\
-1.13552356250141	0.407444679296364\\
-1.12634380910122	0.405529795686093\\
-1.11716405570103	0.419997805185912\\
-1.10798430230084	0.418508451266813\\
-1.09880454890065	0.428295634163749\\
-1.08962479550047	0.434678579531316\\
-1.08044504210028	0.437231757678343\\
-1.07126528870009	0.438295581906271\\
-1.0620855352999	0.448082764803207\\
-1.05290578189971	0.447657235112036\\
-1.04372602849952	0.461061420383927\\
-1.03454627509933	0.458933771928071\\
-1.02536652169915	0.469359249361764\\
-1.01618676829896	0.468508189979422\\
-1.00700701489877	0.474891135346989\\
-0.99782726149858	0.472550722045547\\
-0.988647508098392	0.48106131586897\\
-0.979467754698203	0.482337904942484\\
-0.970288001298015	0.488508085464465\\
-0.961108247897826	0.485954907317438\\
-0.951928494497637	0.487444261236537\\
-0.942748741097449	0.49212508783942\\
-0.93356898769726	0.490848498765906\\
-0.924389234297072	0.494252736295275\\
-0.915209480896883	0.492976147221762\\
-0.906029727496695	0.496380384751131\\
-0.896849974096506	0.489784674537979\\
-0.887670220696318	0.488082555773294\\
-0.878490467296129	0.486167672163024\\
-0.869310713895941	0.479359197104286\\
-0.860130960495752	0.474465605655818\\
-0.850951207095563	0.475954959574917\\
-0.841771453695375	0.467657130597079\\
-0.832591700295186	0.469784779052935\\
-0.823411946894998	0.449997648413477\\
-0.814232193494809	0.452550826560504\\
-0.805052440094621	0.440635995207712\\
-0.795872686694432	0.430423282619605\\
-0.786692933294244	0.428082869318164\\
-0.777513179894055	0.415529743428615\\
-0.768333426493867	0.410636151980147\\
-0.759153673093678	0.392763904950959\\
-0.749973919693489	0.387870313502491\\
-0.740794166293301	0.376593776686456\\
-0.731614412893112	0.359785353885196\\
-0.722434659492923	0.348721581914747\\
-0.713254906092735	0.347019463150062\\
-0.704075152692546	0.332338688804658\\
-0.694895399292358	0.316806855076911\\
-0.685715645892169	0.302764375268264\\
-0.67653589249198	0.303189904959435\\
-0.667356139091792	0.285104893084662\\
-0.658176385691603	0.278721947717095\\
-0.648996632291415	0.273615591423041\\
-0.639816878891226	0.257658228004123\\
-0.630637125491038	0.254892285011511\\
-0.621457372090849	0.248722104489529\\
-0.612277618690661	0.242977453658719\\
-0.603097865290472	0.236381743445567\\
-0.593918111890284	0.235105154372053\\
-0.584738358490095	0.229998798077999\\
-0.575558605089906	0.221913733945748\\
-0.566378851689718	0.225530736320703\\
-0.557199098289529	0.218083966725208\\
-0.548019344889341	0.222339263636919\\
-0.538839591489152	0.217871201879622\\
-0.529659838088963	0.220637144872234\\
-0.520480084688775	0.21893502610755\\
-0.511300331288586	0.216594612806109\\
-0.502120577888398	0.21893502610755\\
-0.492940824488209	0.212977610431154\\
-0.483761071088021	0.223615852710432\\
-0.474581317687832	0.216807377651694\\
-0.465401564287644	0.217232907342865\\
-0.456221810887455	0.219998850335478\\
-0.447042057487266	0.217658437034037\\
-0.437862304087078	0.227445619930973\\
-0.428682550686889	0.221062674563406\\
-0.419502797286701	0.227658384776558\\
-0.410323043886512	0.224254147247189\\
-0.401143290486324	0.231275387151513\\
-0.391963537086135	0.226807325394216\\
-0.382783783685947	0.231275387151513\\
-0.373604030285758	0.231488151997098\\
-0.36442427688557	0.230849857460342\\
-0.355244523485381	0.231062622305927\\
-0.346064770085192	0.234041330144125\\
-0.336885016685004	0.234254094989711\\
-0.327705263284815	0.23191368168827\\
-0.318525509884627	0.234041330144125\\
-0.309345756484438	0.236807273136738\\
-0.300166003084249	0.23574344890881\\
-0.290986249684061	0.232551976225026\\
-0.281806496283872	0.236807273136738\\
-0.272626742883684	0.233403035607369\\
-0.263446989483495	0.233190270761783\\
-0.254267236083307	0.228722209004486\\
-0.245087482683118	0.230211562923585\\
-0.23590772928293	0.230849857460342\\
-0.226727975882741	0.227658384776558\\
-0.217548222482553	0.229573268386828\\
-0.208368469082364	0.222977558173676\\
-0.199188715682175	0.220424380026649\\
-0.190008962281987	0.221913733945748\\
-0.180829208881798	0.22084990971782\\
-0.171649455481609	0.211275491666469\\
-0.162469702081421	0.216594612806109\\
-0.153289948681232	0.208084018982686\\
-0.144110195281044	0.210849961975298\\
-0.134930441880855	0.205743605681245\\
-0.125750688480667	0.202764897843047\\
-0.116570935080478	0.198084071240164\\
-0.10739118168029	0.193616009482867\\
-0.098211428280101	0.19446706886521\\
-0.0890316748799129	0.190637301644669\\
-0.079851921479724	0.182552237512418\\
-0.0706721680795355	0.178935235137463\\
-0.061492414679347	0.179999059365391\\
-0.0523126612791585	0.171913995233139\\
-0.04313290787897	0.170637406159626\\
-0.0339531544787814	0.17233952492431\\
-0.0247734010785925	0.165956579556743\\
-0.0155936476784044	0.172126760078725\\
-0.00641389427821548	0.161275752953861\\
0.00276585912197302	0.165531049865572\\
0.0119456125221615	0.168084228012599\\
0.02112536592235	0.168296992858185\\
0.0303051193225385	0.165956579556743\\
0.039484872722727	0.170637406159626\\
0.048664626122916	0.174892703071337\\
0.0578443795231041	0.172126760078725\\
0.067024132923293	0.175530997608094\\
0.0762038863234815	0.183616061740346\\
0.08538363972367	0.184041591431517\\
0.0945633931238585	0.18914794772557\\
0.103743146524047	0.19829683608575\\
0.112922899924236	0.193616009482867\\
0.122102653324424	0.201062779078362\\
0.131282406724613	0.20212660330629\\
0.140462160124802	0.203615957225389\\
0.14964191352499	0.211275491666469\\
0.158821666925179	0.209147843210614\\
0.168001420325367	0.218509496416379\\
0.177181173725556	0.215318023732595\\
0.186360927125744	0.215956318269352\\
0.195540680525933	0.22659456054863\\
0.204720433926121	0.226169030857459\\
0.21390018732631	0.224254147247189\\
0.223079940726499	0.227658384776558\\
0.232259694126687	0.225105206629531\\
0.241439447526876	0.235317919217639\\
0.250619200927064	0.229786033232414\\
0.259798954327253	0.234254094989711\\
0.268978707727441	0.230849857460342\\
0.27815846112763	0.237445567673494\\
0.287338214527818	0.235105154372053\\
0.296517967928007	0.232977505916197\\
0.305697721328196	0.237020037982323\\
0.314877474728384	0.231700916842684\\
0.324057228128573	0.239998745820521\\
0.333236981528761	0.230849857460342\\
0.34241673492895	0.241275334894035\\
0.351596488329138	0.231700916842684\\
0.360776241729327	0.233190270761783\\
0.369955995129515	0.233403035607369\\
0.379135748529704	0.233190270761783\\
0.388315501929893	0.233615800452954\\
0.397495255330081	0.223190323019261\\
0.40667500873027	0.226169030857459\\
0.415854762130458	0.228083914467729\\
0.425034515530647	0.226169030857459\\
0.434214268930835	0.219573320644307\\
0.443394022331024	0.227020090239802\\
0.452573775731212	0.21893502610755\\
0.461753529131401	0.221275439408991\\
0.47093328253159	0.221913733945748\\
0.480113035931778	0.218509496416379\\
0.489292789331967	0.217658437034037\\
0.498472542732155	0.216807377651694\\
0.507652296132344	0.220637144872234\\
0.516832049532532	0.218296731570793\\
0.526011802932721	0.21702014249728\\
0.535191556332909	0.219573320644307\\
0.544371309733098	0.222339263636919\\
0.553551063133287	0.225317971475117\\
0.562730816533475	0.221913733945748\\
0.571910569933664	0.230849857460342\\
0.581090323333852	0.229786033232414\\
0.590270076734041	0.231488151997098\\
0.599449830134229	0.246381691188088\\
0.608629583534418	0.243828513041061\\
0.617809336934606	0.248296574798358\\
0.626989090334795	0.256594403776196\\
0.636168843734984	0.266381586673132\\
0.645348597135172	0.270849648430429\\
0.654528350535361	0.281700655555293\\
0.663708103935549	0.284892128239076\\
0.672887857335738	0.301913315885922\\
0.682067610735927	0.309147320635831\\
0.691247364136115	0.319572798069524\\
0.700427117536303	0.329572745812045\\
0.709606870936492	0.342125871701594\\
0.718786624336681	0.355104527282314\\
0.727966377736869	0.366381064098349\\
0.737146131137058	0.377232071223213\\
0.746325884537246	0.387019254120149\\
0.755505637937435	0.401487263619968\\
0.764685391337624	0.409572327752219\\
0.773865144737812	0.429572223237263\\
0.783044898138	0.437231757678343\\
0.792224651538189	0.442976408509153\\
0.801404404938378	0.451274237486991\\
0.810584158338566	0.46233800945744\\
0.819763911738755	0.465955011832395\\
0.828943665138944	0.470423073589692\\
0.838123418539132	0.48297619947924\\
0.84730317193932	0.477657078339601\\
0.856482925339509	0.48829532061888\\
0.865662678739698	0.484040023707168\\
0.874842432139886	0.494465501140861\\
0.884022185540075	0.489784674537979\\
0.893201938940263	0.497444208979059\\
0.902381692340452	0.491699558148249\\
0.911561445740641	0.501061211354014\\
0.920741199140829	0.491486793302663\\
0.929920952541017	0.497656973824645\\
0.939100705941206	0.493401676912933\\
0.948280459341395	0.494252736295275\\
0.957460212741583	0.489784674537979\\
0.966639966141772	0.48829532061888\\
0.97581971954196	0.479571961949871\\
0.984999472942149	0.48489108308951\\
0.994179226342337	0.48106131586897\\
1.00335897974253	0.474252840810232\\
1.01253873314271	0.473827311119061\\
1.0217184865429	0.468720954825007\\
1.03089823994309	0.460635890692756\\
1.04007799334328	0.455316769553116\\
1.04925774674347	0.454465710170774\\
1.05843750014366	0.442550878817982\\
1.06761725354385	0.439146641288613\\
1.07679700694403	0.442125349126811\\
1.08597676034422	0.430423282619605\\
1.09515651374441	0.428295634163749\\
1.1043362671446	0.421699923950597\\
1.11351602054479	0.417019097347714\\
1.12269577394498	0.413614859818345\\
1.13187552734517	0.40425320661258\\
1.14105528074535	0.398721320627355\\
1.15023503414554	0.395104318252401\\
1.15941478754573	0.388083078348077\\
1.16859454094592	0.379146954833483\\
1.17777429434611	0.375529952458528\\
1.1869540477463	0.370423596164475\\
1.19613380114649	0.365742769561592\\
1.20531355454667	0.363189591414565\\
1.21449330794686	0.34999817098826\\
1.22367306134705	0.34425352015745\\
1.23285281474724	0.341062047473666\\
1.24203256814743	0.337232280253126\\
1.25121232154762	0.335955691179613\\
1.26039207494781	0.320211092606281\\
1.26957182834799	0.317445149613668\\
1.27875158174818	0.311274969091687\\
1.28793133514837	0.313402617547542\\
1.29711108854856	0.29765801897421\\
1.30629084194875	0.296168665055111\\
1.31547059534894	0.290211249378715\\
1.32465034874913	0.284892128239076\\
1.33383010214931	0.274679415650969\\
1.3430098555495	0.273402826577455\\
1.35218960894969	0.264466703062862\\
1.36136936234988	0.259998641305565\\
1.37054911575007	0.25255187171007\\
1.37972886915026	0.247871045107187\\
1.38890862255045	0.245105102114575\\
1.39808837595063	0.238722156747008\\
1.40726812935082	0.228083914467729\\
1.41644788275101	0.225956266011874\\
1.4256276361512	0.223403087864847\\
1.43480738955139	0.217871201879622\\
1.44398714295158	0.210424432284127\\
1.45316689635177	0.202339368151876\\
1.46234664975195	0.197658541548993\\
1.47152640315214	0.194254304019624\\
1.48070615655233	0.188509653188814\\
1.48988590995252	0.181062883593319\\
1.49906566335271	0.179147999983049\\
1.5082454167529	0.174467173380166\\
1.51742517015308	0.171062935850797\\
1.52660492355327	0.161275752953861\\
1.53578467695346	0.160637458417104\\
1.54496443035365	0.152552394284853\\
1.55414418375384	0.150211980983411\\
1.56332393715403	0.139573738704133\\
1.57250369055422	0.139573738704133\\
1.58168344395441	0.135105676946836\\
1.59086319735459	0.131275909726296\\
1.60004295075478	0.125105729204314\\
1.60922270415497	0.117446194763234\\
1.61840245755516	0.120850432292603\\
1.62758221095535	0.112552603314766\\
1.63676196435554	0.107659011866298\\
1.64594171775573	0.105105833719271\\
1.65512147115591	0.106382422792784\\
1.6643012245561	0.0997867125796316\\
1.67348097795629	0.0906378242194522\\
1.68266073135648	0.0912761187562089\\
1.69184048475667	0.088722940609182\\
1.70102023815686	0.083829349160714\\
1.71019999155705	0.080850641322516\\
1.71937974495723	0.0727655771902644\\
1.72855949835742	0.0789357577122459\\
1.73773925175761	0.0755315201828768\\
1.7469190051578	0.0738294014181922\\
1.75609875855799	0.0659571021315262\\
1.76527851195818	0.0631911591389138\\
1.77445826535836	0.0640422185212561\\
1.78363801875855	0.0568082137713468\\
1.79281777215874	0.0587230973816169\\
1.80199752555893	0.052765681705221\\
1.81117727895912	0.0495742090214374\\
1.82035703235931	0.0472337957199962\\
1.8295367857595	0.048297619947924\\
1.83871653915969	0.0476593254111673\\
1.84789629255987	0.0453189121097261\\
1.85707604596006	0.038935966742159\\
1.86625579936025	0.0365955534407178\\
1.87543555276044	0.0380849073598167\\
1.88461530616063	0.0399997909700869\\
1.89379505956082	0.0338296104481054\\
1.90297481296101	0.0308509026099074\\
1.91215456636119	0.0317019619922497\\
1.92133431976138	0.0304253729187363\\
1.93051407316157	0.0253190166246826\\
1.93969382656176	0.029574313536394\\
1.94887357996195	0.0261700760070249\\
1.95805333336214	0.0238296627055837\\
1.96723308676232	0.020212660330629\\
1.97641284016251	0.0223403087864847\\
1.9855925935627	0.0178722470291877\\
1.99477234696289	0.0221275439408991\\
2.00395210036308	0.0178722470291877\\
2.01313185376327	0.0206381900218001\\
2.02231160716346	0.0144680094998187\\
2.03149136056364	0.0136169501174764\\
2.04067111396383	0.0146807743454042\\
2.04985086736402	0.0142552446542331\\
2.05903062076421	0.0144680094998187\\
2.0682103741644	0.0114893016616207\\
2.07739012756459	0.010851007124864\\
2.08656988096478	0.0114893016616207\\
2.09574963436496	0.012340361043963\\
2.10492938776515	0.00893612351459387\\
2.11410914116534	0.0074467695954949\\
2.12328889456553	0.00787229928666603\\
2.13246864796572	0.00978718289693615\\
2.14164840136591	0.00765953444108046\\
2.1508281547661	0.00638294536756705\\
2.16000790816629	0.00425529691171137\\
2.16918766156647	0.00553188598522478\\
2.17836741496666	0.00617018052198148\\
2.18754716836685	0.00638294536756705\\
2.19672692176704	0.00531912113963921\\
2.20590667516723	0.00425529691171137\\
2.21508642856742	0.00574465083081035\\
2.2242661819676	0.0040425320661258\\
2.23344593536779	0.00319147268378353\\
2.24262568876798	0.00276594299261239\\
2.25180544216817	0.00170211876468455\\
2.26098519556836	0.00382976722054023\\
2.27016494896855	0.00276594299261239\\
2.27934470236874	0.00212764845585568\\
2.28852445576892	0.00255317814702682\\
2.29770420916911	0.00148935391909898\\
2.3068839625693	0.00148935391909898\\
2.31606371596949	0.00234041330144125\\
2.32524346936968	0.00212764845585568\\
2.33442322276987	0.00212764845585568\\
2.34360297617006	0.000851059382342274\\
2.35278272957024	0.00191488361027012\\
2.36196248297043	0.00170211876468455\\
2.37114223637062	0.000212764845585568\\
2.38032198977081	0.00106382422792784\\
2.389501743171	0.00127658907351341\\
2.39868149657119	0.000425529691171137\\
2.40786124997138	0.000638294536756705\\
2.41704100337156	0.000425529691171137\\
2.42622075677175	0.00127658907351341\\
2.43540051017194	0.000425529691171137\\
2.44458026357213	0.00106382422792784\\
2.45376001697232	0.000212764845585568\\
2.46293977037251	0.000212764845585568\\
2.4721195237727	0.000425529691171137\\
2.48129927717288	0.000212764845585568\\
2.49047903057307	0\\
2.49965878397326	0.000638294536756705\\
2.50883853737345	0.000851059382342274\\
2.51801829077364	0.000425529691171137\\
2.52719804417383	0.000212764845585568\\
2.53637779757402	0.000425529691171137\\
2.5455575509742	0.000425529691171137\\
2.55473730437439	0.000212764845585568\\
2.56391705777458	0\\
2.57309681117477	0.000425529691171137\\
2.58227656457496	0\\
2.59145631797515	0\\
2.60063607137534	0\\
2.60981582477552	0\\
2.61899557817571	0.000212764845585568\\
2.6281753315759	0\\
2.63735508497609	0\\
2.64653483837628	0.000212764845585568\\
2.65571459177647	0\\
2.66489434517666	0\\
2.67407409857684	0\\
2.68325385197703	0\\
2.69243360537722	0\\
2.70161335877741	0\\
2.7107931121776	0\\
2.71997286557779	0\\
2.72915261897798	0\\
2.73833237237816	0\\
2.74751212577835	0\\
2.75669187917854	0\\
2.76587163257873	0.000212764845585568\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	2.55775505495545e-05\\
-2.99	2.77958639976978e-05\\
-2.98	3.01968332253959e-05\\
-2.97	3.27946162563172e-05\\
-2.96	3.56043917649666e-05\\
-2.95	3.8642426247802e-05\\
-2.94	4.19261451028357e-05\\
-2.93	4.54742078058215e-05\\
-2.92	4.93065873772413e-05\\
-2.91	5.34446543403778e-05\\
-2.9	5.79112653767963e-05\\
-2.89	6.27308568914921e-05\\
-2.88	6.79295437058227e-05\\
-2.87	7.3535223102039e-05\\
-2.86	7.95776844487901e-05\\
-2.85	8.60887246423154e-05\\
-2.84	9.3102269603169e-05\\
-2.83	0.000100654502073153\\
-2.82	0.000108783995961689\\
-2.81	0.000117531857495034\\
-2.8	0.000126941873425541\\
-2.79	0.000137060666561494\\
-2.78	0.00014793785888093\\
-2.77	0.000159626242495117\\
-2.76	0.000172181958729113\\
-2.75	0.000185664685587826\\
-2.74	0.00020013783387637\\
-2.73	0.000215668752243016\\
-2.72	0.000232328941411765\\
-2.71	0.00025019427786938\\
-2.7	0.000269345247268468\\
-2.69	0.00028986718780403\\
-2.68	0.00031185054381547\\
-2.67	0.000335391129859559\\
-2.66	0.000360590405491906\\
-2.65	0.000387555760985392\\
-2.64	0.000416400814203289\\
-2.63	0.0004472457188327\\
-2.62	0.000480217484170096\\
-2.61	0.000515450306635409\\
-2.6	0.000553085913173724\\
-2.59	0.000593273916684741\\
-2.58	0.000636172183598945\\
-2.57	0.000681947213696524\\
-2.56	0.000730774532239793\\
-2.55	0.000782839094462618\\
-2.54	0.000838335702430571\\
-2.53	0.00089746943425367\\
-2.52	0.000960456085599047\\
-2.51	0.00102752262341399\\
-2.5	0.00109890765173019\\
-2.49	0.00117486188937813\\
-2.48	0.00125564865939516\\
-2.47	0.00134154438986383\\
-2.46	0.00143283912586598\\
-2.45	0.00152983705218523\\
-2.44	0.00163285702633392\\
-2.43	0.0017422331214217\\
-2.42	0.00185831517832069\\
-2.41	0.00198146936651708\\
-2.4	0.00211207875297114\\
-2.39	0.00225054387823634\\
-2.38	0.0023972833390147\\
-2.37	0.00255273437624827\\
-2.36	0.00271735346776739\\
-2.35	0.00289161692443327\\
-2.34	0.00307602148862795\\
-2.33	0.00327108493385606\\
-2.32	0.00347734666413308\\
-2.31	0.00369536831174133\\
-2.3	0.00392573433184055\\
-2.29	0.00416905259232203\\
-2.28	0.00442595495719663\\
-2.27	0.00469709786170584\\
-2.26	0.00498316287724282\\
-2.25	0.00528485726406662\\
-2.24	0.00560291450968812\\
-2.23	0.00593809485070054\\
-2.22	0.00629118577572204\\
-2.21	0.0066630025070112\\
-2.2	0.0070543884582113\\
-2.19	0.00746621566557315\\
-2.18	0.00789938518990308\\
-2.17	0.00835482748637926\\
-2.16	0.00883350273927918\\
-2.15	0.00933640115856213\\
-2.14	0.00986454323515519\\
-2.13	0.0104189799516987\\
-2.12	0.0110007929454188\\
-2.11	0.01161109461971\\
-2.1	0.0122510282009322\\
-2.09	0.0129217677368531\\
-2.08	0.0136245180330982\\
-2.07	0.0143605145239121\\
-2.06	0.0151310230734788\\
-2.05	0.0159373397040069\\
-2.04	0.0167807902467459\\
-2.03	0.0176627299120753\\
-2.02	0.01858454277479\\
-2.01	0.0195476411706991\\
-2	0.0205534650006616\\
-1.99	0.0216034809382003\\
-1.98	0.0226991815368626\\
-1.97	0.0238420842335441\\
-1.96	0.0250337302440478\\
-1.95	0.0262756833472232\\
-1.94	0.0275695285541194\\
-1.93	0.0289168706586914\\
-1.92	0.0303193326667163\\
-1.91	0.0317785540997201\\
-1.9	0.033296189170867\\
-1.89	0.0348739048299404\\
-1.88	0.0365133786747381\\
-1.87	0.0382162967264162\\
-1.86	0.0399843510665491\\
-1.85	0.0418192373339253\\
-1.84	0.0437226520793709\\
-1.83	0.045696289977188\\
-1.82	0.0477418408921051\\
-1.81	0.0498609868009757\\
-1.8	0.0520553985688138\\
-1.79	0.0543267325791322\\
-1.78	0.0566766272189457\\
-1.77	0.0591066992192208\\
-1.76	0.061618539851986\\
-1.75	0.0642137109857796\\
-1.74	0.0668937410015842\\
-1.73	0.069660120571892\\
-1.72	0.0725142983060614\\
-1.71	0.0754576762656501\\
-1.7	0.0784916053539612\\
-1.69	0.0816173805845964\\
-1.68	0.0848362362343885\\
-1.67	0.0881493408866739\\
-1.66	0.091557792371464\\
-1.65	0.0950626126096874\\
-1.64	0.0986647423692931\\
-1.63	0.10236503594163\\
-1.62	0.106164255747151\\
-1.61	0.110063066880121\\
-1.6	0.114062031602654\\
-1.59	0.11816160379902\\
-1.58	0.122362123401822\\
-1.57	0.126663810802242\\
-1.56	0.131066761257202\\
-1.55	0.135570939306864\\
-1.54	0.140176173216529\\
-1.53	0.144882149457531\\
-1.52	0.149688407242336\\
-1.51	0.154594333129546\\
-1.5	0.159599155715081\\
-1.49	0.164701940426254\\
-1.48	0.169901584435967\\
-1.47	0.175196811714642\\
-1.46	0.180586168237944\\
-1.45	0.186068017368666\\
-1.44	0.19164053543151\\
-1.43	0.197301707499731\\
-1.42	0.203049323412874\\
-1.41	0.208880974044993\\
-1.4	0.214794047842871\\
-1.39	0.220785727653842\\
-1.38	0.226852987862815\\
-1.37	0.232992591858073\\
-1.36	0.239201089845301\\
-1.35	0.245474817029128\\
-1.34	0.251809892181233\\
-1.33	0.25820221661376\\
-1.32	0.264647473576404\\
-1.31	0.271141128095095\\
-1.3	0.277678427269663\\
-1.29	0.2842544010473\\
-1.28	0.290863863487951\\
-1.27	0.297501414537009\\
-1.26	0.304161442319884\\
-1.25	0.310838125972118\\
-1.24	0.317525439017715\\
-1.23	0.324217153307354\\
-1.22	0.330906843526964\\
-1.21	0.337587892286004\\
-1.2	0.344253495793457\\
-1.19	0.350896670128261\\
-1.18	0.357510258109425\\
-1.17	0.364086936769665\\
-1.16	0.370619225434775\\
-1.15	0.37709949440941\\
-1.14	0.383519974268249\\
-1.13	0.389872765749802\\
-1.12	0.39614985024835\\
-1.11	0.402343100897704\\
-1.1	0.408444294238587\\
-1.09	0.41444512245957\\
-1.08	0.420337206199559\\
-1.07	0.426112107897859\\
-1.06	0.431761345675912\\
-1.05	0.437276407732765\\
-1.04	0.442648767234362\\
-1.03	0.447869897674754\\
-1.02	0.45293128868531\\
-1.01	0.457824462266061\\
-1	0.462540989411308\\
-0.99	0.467072507099738\\
-0.98	0.471410735617347\\
-0.97	0.47554749617964\\
-0.96	0.479474728817752\\
-0.95	0.483184510491383\\
-0.94	0.486669073389753\\
-0.93	0.489920823380154\\
-0.92	0.49293235856216\\
-0.91	0.495696487884065\\
-0.9	0.498206249776804\\
-0.89	0.500454930759311\\
-0.88	0.50243608396816\\
-0.87	0.504143547563271\\
-0.86	0.505571462960556\\
-0.85	0.506714292841613\\
-0.84	0.507566838889901\\
-0.83	0.508124259202342\\
-0.82	0.508382085324907\\
-0.81	0.508336238860555\\
-0.8	0.50798304759781\\
-0.79	0.507319261108368\\
-0.78	0.506342065762399\\
-0.77	0.505049099110604\\
-0.76	0.503438463582721\\
-0.75	0.501508739452898\\
-0.74	0.499258997023311\\
-0.73	0.4966888079785\\
-0.72	0.493798255864187\\
-0.71	0.490587945645758\\
-0.7	0.487059012303256\\
-0.69	0.483213128421485\\
-0.68	0.479052510735787\\
-0.67	0.474579925596192\\
-0.66	0.469798693314889\\
-0.65	0.464712691364413\\
-0.64	0.459326356396532\\
-0.63	0.453644685054522\\
-0.62	0.447673233554401\\
-0.61	0.441418116013679\\
-0.6	0.434886001509295\\
-0.59	0.428084109849643\\
-0.58	0.421020206048936\\
-0.57	0.413702593495572\\
-0.56	0.406140105809708\\
-0.55	0.398342097388814\\
-0.54	0.390318432643684\\
-0.53	0.382079473931033\\
-0.52	0.373636068192639\\
-0.51	0.364999532314706\\
-0.5	0.356181637224982\\
-0.49	0.347194590748946\\
-0.48	0.33805101925019\\
-0.47	0.328763948083893\\
-0.46	0.319346780896064\\
-0.45	0.309813277804866\\
-0.44	0.300177532504066\\
-0.43	0.290453948332113\\
-0.42	0.280657213353939\\
-0.41	0.270802274505856\\
-0.4	0.260904310857259\\
-0.39	0.250978706045973\\
-0.38	0.241041019947051\\
-0.37	0.231106959637745\\
-0.36	0.221192349724025\\
-0.35	0.211313102096558\\
-0.34	0.201485185186419\\
-0.33	0.191724592792922\\
-0.32	0.18204731255795\\
-0.31	0.172469294162869\\
-0.3	0.163006417325644\\
-0.29	0.153674459677087\\
-0.28	0.1444890645962\\
-0.27	0.135465709085437\\
-0.26	0.126619671767252\\
-0.25	0.117966001083687\\
-0.24	0.109519483780793\\
-0.23	0.101294613759541\\
-0.22	0.0933055613744534\\
-0.21	0.085566143260502\\
-0.2	0.07808979276791\\
-0.19	0.0708895310832987\\
-0.18	0.0639779391141932\\
-0.17	0.0573671302122306\\
-0.16	0.0510687238084857\\
-0.15	0.0450938200321687\\
-0.14	0.0394529753815735\\
-0.13	0.0341561795135174\\
-0.12	0.0292128332147044\\
-0.11	0.0246317276153814\\
-0.1	0.0204210247024331\\
-0.0899999999999999	0.0165882391856183\\
-0.0800000000000001	0.0131402217670528\\
-0.0699999999999998	0.0100831438602589\\
-0.0600000000000001	0.00742248380118173\\
-0.0499999999999998	0.00516301458949243\\
-0.04	0.00330879319430606\\
-0.0299999999999998	0.00186315145412109\\
-0.02	0.000828688596379594\\
-0.00999999999999979	0.000207265397541309\\
0	0\\
0.00999999999999979	0.000207265397541309\\
0.02	0.000828688596379594\\
0.0299999999999998	0.00186315145412109\\
0.04	0.00330879319430606\\
0.0499999999999998	0.00516301458949243\\
0.0600000000000001	0.00742248380118173\\
0.0699999999999998	0.0100831438602589\\
0.0800000000000001	0.0131402217670528\\
0.0899999999999999	0.0165882391856183\\
0.1	0.0204210247024331\\
0.11	0.0246317276153814\\
0.12	0.0292128332147044\\
0.13	0.0341561795135174\\
0.14	0.0394529753815735\\
0.15	0.0450938200321687\\
0.16	0.0510687238084857\\
0.17	0.0573671302122306\\
0.18	0.0639779391141932\\
0.19	0.0708895310832987\\
0.2	0.07808979276791\\
0.21	0.085566143260502\\
0.22	0.0933055613744534\\
0.23	0.101294613759541\\
0.24	0.109519483780793\\
0.25	0.117966001083687\\
0.26	0.126619671767252\\
0.27	0.135465709085437\\
0.28	0.1444890645962\\
0.29	0.153674459677087\\
0.3	0.163006417325644\\
0.31	0.172469294162869\\
0.32	0.18204731255795\\
0.33	0.191724592792922\\
0.34	0.201485185186419\\
0.35	0.211313102096558\\
0.36	0.221192349724025\\
0.37	0.231106959637745\\
0.38	0.241041019947051\\
0.39	0.250978706045973\\
0.4	0.260904310857259\\
0.41	0.270802274505856\\
0.42	0.280657213353939\\
0.43	0.290453948332113\\
0.44	0.300177532504066\\
0.45	0.309813277804866\\
0.46	0.319346780896064\\
0.47	0.328763948083893\\
0.48	0.33805101925019\\
0.49	0.347194590748946\\
0.5	0.356181637224982\\
0.51	0.364999532314706\\
0.52	0.373636068192639\\
0.53	0.382079473931033\\
0.54	0.390318432643684\\
0.55	0.398342097388814\\
0.56	0.406140105809708\\
0.57	0.413702593495572\\
0.58	0.421020206048936\\
0.59	0.428084109849643\\
0.6	0.434886001509295\\
0.61	0.441418116013679\\
0.62	0.447673233554401\\
0.63	0.453644685054522\\
0.64	0.459326356396532\\
0.65	0.464712691364413\\
0.66	0.469798693314889\\
0.67	0.474579925596192\\
0.68	0.479052510735787\\
0.69	0.483213128421485\\
0.7	0.487059012303256\\
0.71	0.490587945645758\\
0.72	0.493798255864187\\
0.73	0.4966888079785\\
0.74	0.499258997023311\\
0.75	0.501508739452898\\
0.76	0.503438463582721\\
0.77	0.505049099110604\\
0.78	0.506342065762399\\
0.79	0.507319261108368\\
0.8	0.50798304759781\\
0.81	0.508336238860555\\
0.82	0.508382085324907\\
0.83	0.508124259202342\\
0.84	0.507566838889901\\
0.85	0.506714292841613\\
0.86	0.505571462960556\\
0.87	0.504143547563271\\
0.88	0.50243608396816\\
0.89	0.500454930759311\\
0.9	0.498206249776804\\
0.91	0.495696487884065\\
0.92	0.49293235856216\\
0.93	0.489920823380154\\
0.94	0.486669073389753\\
0.95	0.483184510491383\\
0.96	0.479474728817752\\
0.97	0.47554749617964\\
0.98	0.471410735617347\\
0.99	0.467072507099738\\
1	0.462540989411308\\
1.01	0.457824462266061\\
1.02	0.45293128868531\\
1.03	0.447869897674754\\
1.04	0.442648767234362\\
1.05	0.437276407732765\\
1.06	0.431761345675912\\
1.07	0.426112107897859\\
1.08	0.420337206199559\\
1.09	0.41444512245957\\
1.1	0.408444294238587\\
1.11	0.402343100897704\\
1.12	0.39614985024835\\
1.13	0.389872765749802\\
1.14	0.383519974268249\\
1.15	0.37709949440941\\
1.16	0.370619225434775\\
1.17	0.364086936769665\\
1.18	0.357510258109425\\
1.19	0.350896670128261\\
1.2	0.344253495793457\\
1.21	0.337587892286004\\
1.22	0.330906843526964\\
1.23	0.324217153307354\\
1.24	0.317525439017715\\
1.25	0.310838125972118\\
1.26	0.304161442319884\\
1.27	0.297501414537009\\
1.28	0.290863863487951\\
1.29	0.2842544010473\\
1.3	0.277678427269663\\
1.31	0.271141128095095\\
1.32	0.264647473576404\\
1.33	0.25820221661376\\
1.34	0.251809892181233\\
1.35	0.245474817029128\\
1.36	0.239201089845301\\
1.37	0.232992591858073\\
1.38	0.226852987862815\\
1.39	0.220785727653842\\
1.4	0.214794047842871\\
1.41	0.208880974044993\\
1.42	0.203049323412874\\
1.43	0.197301707499731\\
1.44	0.19164053543151\\
1.45	0.186068017368666\\
1.46	0.180586168237944\\
1.47	0.175196811714642\\
1.48	0.169901584435967\\
1.49	0.164701940426254\\
1.5	0.159599155715081\\
1.51	0.154594333129546\\
1.52	0.149688407242336\\
1.53	0.144882149457531\\
1.54	0.140176173216529\\
1.55	0.135570939306864\\
1.56	0.131066761257202\\
1.57	0.126663810802242\\
1.58	0.122362123401822\\
1.59	0.11816160379902\\
1.6	0.114062031602654\\
1.61	0.110063066880121\\
1.62	0.106164255747151\\
1.63	0.10236503594163\\
1.64	0.0986647423692931\\
1.65	0.0950626126096874\\
1.66	0.091557792371464\\
1.67	0.0881493408866739\\
1.68	0.0848362362343885\\
1.69	0.0816173805845964\\
1.7	0.0784916053539612\\
1.71	0.0754576762656501\\
1.72	0.0725142983060614\\
1.73	0.069660120571892\\
1.74	0.0668937410015842\\
1.75	0.0642137109857796\\
1.76	0.061618539851986\\
1.77	0.0591066992192208\\
1.78	0.0566766272189457\\
1.79	0.0543267325791322\\
1.8	0.0520553985688138\\
1.81	0.0498609868009757\\
1.82	0.0477418408921051\\
1.83	0.045696289977188\\
1.84	0.0437226520793709\\
1.85	0.0418192373339253\\
1.86	0.0399843510665491\\
1.87	0.0382162967264162\\
1.88	0.0365133786747381\\
1.89	0.0348739048299404\\
1.9	0.033296189170867\\
1.91	0.0317785540997201\\
1.92	0.0303193326667163\\
1.93	0.0289168706586914\\
1.94	0.0275695285541194\\
1.95	0.0262756833472232\\
1.96	0.0250337302440478\\
1.97	0.0238420842335441\\
1.98	0.0226991815368626\\
1.99	0.0216034809382003\\
2	0.0205534650006616\\
2.01	0.0195476411706991\\
2.02	0.01858454277479\\
2.03	0.0176627299120753\\
2.04	0.0167807902467459\\
2.05	0.0159373397040069\\
2.06	0.0151310230734788\\
2.07	0.0143605145239121\\
2.08	0.0136245180330982\\
2.09	0.0129217677368531\\
2.1	0.0122510282009322\\
2.11	0.01161109461971\\
2.12	0.0110007929454188\\
2.13	0.0104189799516987\\
2.14	0.00986454323515519\\
2.15	0.00933640115856213\\
2.16	0.00883350273927918\\
2.17	0.00835482748637926\\
2.18	0.00789938518990308\\
2.19	0.00746621566557315\\
2.2	0.0070543884582113\\
2.21	0.0066630025070112\\
2.22	0.00629118577572204\\
2.23	0.00593809485070054\\
2.24	0.00560291450968812\\
2.25	0.00528485726406662\\
2.26	0.00498316287724282\\
2.27	0.00469709786170584\\
2.28	0.00442595495719663\\
2.29	0.00416905259232203\\
2.3	0.00392573433184055\\
2.31	0.00369536831174133\\
2.32	0.00347734666413308\\
2.33	0.00327108493385606\\
2.34	0.00307602148862795\\
2.35	0.00289161692443327\\
2.36	0.00271735346776739\\
2.37	0.00255273437624827\\
2.38	0.0023972833390147\\
2.39	0.00225054387823634\\
2.4	0.00211207875297114\\
2.41	0.00198146936651708\\
2.42	0.00185831517832069\\
2.43	0.0017422331214217\\
2.44	0.00163285702633392\\
2.45	0.00152983705218523\\
2.46	0.00143283912586598\\
2.47	0.00134154438986383\\
2.48	0.00125564865939516\\
2.49	0.00117486188937813\\
2.5	0.00109890765173019\\
2.51	0.00102752262341399\\
2.52	0.000960456085599047\\
2.53	0.00089746943425367\\
2.54	0.000838335702430571\\
2.55	0.000782839094462618\\
2.56	0.000730774532239793\\
2.57	0.000681947213696524\\
2.58	0.000636172183598945\\
2.59	0.000593273916684741\\
2.6	0.000553085913173724\\
2.61	0.000515450306635409\\
2.62	0.000480217484170096\\
2.63	0.0004472457188327\\
2.64	0.000416400814203289\\
2.65	0.000387555760985392\\
2.66	0.000360590405491906\\
2.67	0.000335391129859559\\
2.68	0.00031185054381547\\
2.69	0.00028986718780403\\
2.7	0.000269345247268468\\
2.71	0.00025019427786938\\
2.72	0.000232328941411765\\
2.73	0.000215668752243016\\
2.74	0.00020013783387637\\
2.75	0.000185664685587826\\
2.76	0.000172181958729113\\
2.77	0.000159626242495117\\
2.78	0.00014793785888093\\
2.79	0.000137060666561494\\
2.8	0.000126941873425541\\
2.81	0.000117531857495034\\
2.82	0.000108783995961689\\
2.83	0.000100654502073153\\
2.84	9.3102269603169e-05\\
2.85	8.60887246423154e-05\\
2.86	7.95776844487901e-05\\
2.87	7.3535223102039e-05\\
2.88	6.79295437058227e-05\\
2.89	6.27308568914921e-05\\
2.9	5.79112653767963e-05\\
2.91	5.34446543403778e-05\\
2.92	4.93065873772413e-05\\
2.93	4.54742078058215e-05\\
2.94	4.19261451028357e-05\\
2.95	3.8642426247802e-05\\
2.96	3.56043917649666e-05\\
2.97	3.27946162563172e-05\\
2.98	3.01968332253959e-05\\
2.99	2.77958639976978e-05\\
3	2.55775505495545e-05\\
};
\end{axis}
\end{tikzpicture}%

==> L12p3GLASS.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00126339316783671\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.3649140860446	0.000309187957969937\\
-2.35701787874562	0.000309187957969937\\
-2.34912167144664	0.000309187957969937\\
-2.34122546414766	0.000618375915939873\\
-2.33332925684868	0.000309187957969937\\
-2.3254330495497	0.00123675183187975\\
-2.31753684225072	0.00185512774781962\\
-2.30964063495174	0.00247350366375949\\
-2.30174442765276	0.0034010675376693\\
-2.29384822035378	0.00309187957969937\\
-2.2859520130548	0.00742051099127848\\
-2.27805580575582	0.00649294711736867\\
-2.27015959845684	0.00834807486518829\\
-2.26226339115786	0.0105123905709778\\
-2.25436718385888	0.0151502099405269\\
-2.2464709765599	0.0139134581086471\\
-2.23857476926092	0.019478841352106\\
-2.23067856196194	0.0182420895202263\\
-2.22278235466296	0.0216431570578956\\
-2.21488614736398	0.0250442245955649\\
-2.206989940065	0.0262809764274446\\
-2.19909373276602	0.024425848679625\\
-2.19119752546704	0.0299912319230838\\
-2.18330131816806	0.0296820439651139\\
-2.17540511086908	0.0333922994607531\\
-2.1675089035701	0.0330831115027832\\
-2.15961269627112	0.0355566151665427\\
-2.15171648897214	0.0386484947462421\\
-2.14382028167315	0.0408128104520316\\
-2.13592407437417	0.0432863141157911\\
-2.12802786707519	0.0411219984100016\\
-2.12013165977621	0.0473057575694003\\
-2.11223545247723	0.04885169735925\\
-2.10433924517825	0.0469965696114304\\
-2.09644303787927	0.053489516728799\\
-2.08854683058029	0.0503976371490997\\
-2.08065062328131	0.0562722083505285\\
-2.07275441598233	0.0547262685606788\\
-2.06485820868335	0.063383531383837\\
-2.05696200138437	0.0599824638461677\\
-2.04906579408539	0.0615284036360174\\
-2.04116958678641	0.0621467795519572\\
-2.03327337948743	0.0643110952577468\\
-2.02537717218845	0.068330538711356\\
-2.01748096488947	0.0667845989215063\\
-2.00958475759049	0.0689489146272958\\
-2.00168855029151	0.073277546038875\\
-1.99379234299253	0.0735867339968449\\
-1.98589613569355	0.0742051099127848\\
-1.97799992839457	0.0791521172403038\\
-1.97010372109559	0.0776061774504541\\
-1.96220751379661	0.0794613051982737\\
-1.95431130649763	0.0800796811142136\\
-1.94641509919865	0.0844083125257927\\
-1.93851889189967	0.0850266884417325\\
-1.93062268460069	0.0887369439373718\\
-1.92272647730171	0.0893553198533117\\
-1.91483027000273	0.0884277559794018\\
-1.90693406270375	0.0915196355591012\\
-1.89903785540477	0.0936839512648908\\
-1.89114164810579	0.0977033947184999\\
-1.8832454408068	0.0949207030967705\\
-1.87534923350782	0.0998677104242895\\
-1.86745302620884	0.0995585224663196\\
-1.85955681890986	0.0992493345083496\\
-1.85166061161088	0.101104462256169\\
-1.8437644043119	0.102650402046019\\
-1.83586819701292	0.104196341835869\\
-1.82797198971394	0.111926040785117\\
-1.82007578241496	0.109761725079327\\
-1.81217957511598	0.110380100995267\\
-1.804283367817	0.110998476911207\\
-1.79638716051802	0.113162792616997\\
-1.78849095321904	0.114708732406846\\
-1.78059474592006	0.120274115650305\\
-1.77269853862108	0.114708732406846\\
-1.7648023313221	0.121510867482185\\
-1.75690612402312	0.124911935019854\\
-1.74900991672414	0.120892491566245\\
-1.74111370942516	0.123984371145945\\
-1.73321750212618	0.128003814599554\\
-1.7253212948272	0.123984371145945\\
-1.71742508752822	0.132641633969103\\
-1.70952888022924	0.134496761716922\\
-1.70163267293026	0.130786506221283\\
-1.69373646563128	0.133569197843013\\
-1.6858402583323	0.134496761716922\\
-1.67794405103332	0.139443769044441\\
-1.67004784373434	0.136351889464742\\
-1.66215163643536	0.141298896792261\\
-1.65425542913638	0.14377240045602\\
-1.6463592218374	0.14562752820384\\
-1.63846301453842	0.14408158841399\\
-1.63056680723943	0.149956159615419\\
-1.62267059994045	0.148719407783539\\
-1.61477439264147	0.14655509207775\\
-1.60687818534249	0.152429663279179\\
-1.59898197804351	0.152120475321209\\
-1.59108577074453	0.153666415111058\\
-1.58318956344555	0.157067482648728\\
-1.57529335614657	0.158922610396547\\
-1.56739714884759	0.157067482648728\\
-1.55950094154861	0.159850174270457\\
-1.55160473424963	0.165724745471886\\
-1.54370852695065	0.160468550186397\\
-1.53581231965167	0.165415557513916\\
-1.52791611235269	0.167579873219706\\
-1.52001990505371	0.168198249135645\\
-1.51212369775473	0.171290128715345\\
-1.50422749045575	0.172217692589255\\
-1.49633128315677	0.168816625051585\\
-1.48843507585779	0.175309572168954\\
-1.48053886855881	0.179329015622563\\
-1.47264266125983	0.174691196253014\\
-1.46474645396085	0.177783075832713\\
-1.45685024666187	0.178092263790683\\
-1.44895403936289	0.182730083160232\\
-1.44105783206391	0.182730083160232\\
-1.43316162476493	0.191387345983391\\
-1.42526541746595	0.182111707244293\\
-1.41736921016697	0.191387345983391\\
-1.40947300286799	0.186440338655872\\
-1.40157679556901	0.187058714571812\\
-1.39368058827003	0.19571597739497\\
-1.38578438097105	0.189532218235571\\
-1.37788817367207	0.199426232890609\\
-1.36999196637308	0.19695272922685\\
-1.3620957590741	0.197571105142789\\
-1.35419955177512	0.198807856974669\\
-1.34630334447614	0.199735420848579\\
-1.33840713717716	0.203136488386248\\
-1.33051092987818	0.202827300428278\\
-1.3226147225792	0.204682428176098\\
-1.31471851528022	0.206846743881888\\
-1.30682230798124	0.209629435503617\\
-1.29892610068226	0.211175375293467\\
-1.29102989338328	0.208392683671737\\
-1.2831336860843	0.217359134452865\\
-1.27523747878532	0.215504006705046\\
-1.26734127148634	0.212721315083316\\
-1.25944506418736	0.216431570578956\\
-1.25154885688838	0.217977510368805\\
-1.2436526495894	0.218286698326775\\
-1.23575644229042	0.219523450158655\\
-1.22786023499144	0.221687765864444\\
-1.21996402769246	0.225398021360084\\
-1.21206782039348	0.223852081570234\\
-1.2041716130945	0.225398021360084\\
-1.19627540579552	0.227871525023843\\
-1.18837919849654	0.229108276855723\\
-1.18048299119756	0.234982848057152\\
-1.17258678389858	0.229726652771663\\
-1.1646905765996	0.233436908267302\\
-1.15679436930062	0.233746096225272\\
-1.14889816200164	0.234364472141212\\
-1.14100195470266	0.24209417109046\\
-1.13310574740368	0.236219599889032\\
-1.1252095401047	0.240239043342641\\
-1.11731333280571	0.238693103552791\\
-1.10941712550673	0.24394929883828\\
-1.10152091820775	0.246422802502039\\
-1.09362471090877	0.24209417109046\\
-1.08572850360979	0.249514682081739\\
-1.07783229631081	0.247041178417979\\
-1.06993608901183	0.253843313493318\\
-1.06203988171285	0.247041178417979\\
-1.05414367441387	0.254770877367228\\
-1.04624746711489	0.247659554333919\\
-1.03835125981591	0.255389253283168\\
-1.03045505251693	0.257244381030987\\
-1.02255884521795	0.255698441241137\\
-1.01466263791897	0.259717884694747\\
-1.00676643061999	0.258171944904897\\
-0.99887022332101	0.262191388358506\\
-0.99097401602203	0.261882200400536\\
-0.98307780872305	0.261263824484596\\
-0.975181601424069	0.264974079980236\\
-0.967285394125089	0.269611899349785\\
-0.959389186826109	0.265901643854145\\
-0.951492979527129	0.268065959559935\\
-0.943596772228148	0.273631342803394\\
-0.935700564929168	0.267756771601965\\
-0.927804357630188	0.271776215055574\\
-0.919908150331207	0.271467027097604\\
-0.912011943032227	0.274558906677304\\
-0.904115735733247	0.275486470551213\\
-0.896219528434266	0.274868094635274\\
-0.888323321135286	0.279196726046853\\
-0.880427113836306	0.276104846467153\\
-0.872530906537325	0.280433477878732\\
-0.864634699238345	0.285998861122191\\
-0.856738491939365	0.278269162172943\\
-0.848842284640384	0.282597793584522\\
-0.840946077341404	0.284452921332342\\
-0.833049870042424	0.287235612954071\\
-0.825153662743443	0.286926424996101\\
-0.817257455444463	0.29032749253377\\
-0.809361248145483	0.283834545416402\\
-0.801465040846503	0.29032749253377\\
-0.793568833547522	0.289090740701891\\
-0.785672626248542	0.29094586844971\\
-0.777776418949562	0.296511251693169\\
-0.769880211650581	0.29372856007144\\
-0.761984004351601	0.298675567398959\\
-0.754087797052621	0.29218262028159\\
-0.74619158975364	0.298984755356929\\
-0.73829538245466	0.298057191483019\\
-0.73039917515568	0.300530695146778\\
-0.7225029678567	0.299603131272868\\
-0.714606760557719	0.303313386768508\\
-0.706710553258739	0.301149071062718\\
-0.698814345959759	0.302076634936628\\
-0.690918138660778	0.304240950642418\\
-0.683021931361798	0.307332830222117\\
-0.675125724062818	0.306096078390237\\
-0.667229516763837	0.306096078390237\\
-0.659333309464857	0.308260394096027\\
-0.651437102165877	0.307642018180087\\
-0.643540894866896	0.311352273675726\\
-0.635644687567916	0.307642018180087\\
-0.627748480268936	0.315680905087305\\
-0.619852272969956	0.313825777339486\\
-0.611956065670975	0.311661461633696\\
-0.604059858371995	0.314134965297455\\
-0.596163651073015	0.318154408751065\\
-0.588267443774034	0.313207401423546\\
-0.580371236475054	0.314753341213395\\
-0.572475029176074	0.321246288330764\\
-0.564578821877093	0.317536032835125\\
-0.556682614578113	0.320318724456854\\
-0.548786407279133	0.320937100372794\\
-0.540890199980153	0.320009536498884\\
-0.532993992681172	0.321555476288734\\
-0.525097785382192	0.321864664246704\\
-0.517201578083212	0.323719791994524\\
-0.509305370784231	0.324956543826403\\
-0.501409163485251	0.322483040162644\\
-0.493512956186271	0.327120859532193\\
-0.48561674888729	0.329594363195952\\
-0.47772054158831	0.324956543826403\\
-0.46982433428933	0.326502483616253\\
-0.461928126990349	0.329903551153922\\
-0.454031919691369	0.325574919742343\\
-0.446135712392389	0.331140302985802\\
-0.438239505093408	0.331449490943772\\
-0.430343297794428	0.330831115027832\\
-0.422447090495448	0.328048423406103\\
-0.414550883196467	0.335778122355351\\
-0.406654675897487	0.330831115027832\\
-0.398758468598507	0.334541370523471\\
-0.390862261299527	0.336087310313321\\
-0.382966054000546	0.332067866859712\\
-0.375069846701566	0.334232182565501\\
-0.367173639402586	0.34134350559881\\
-0.359277432103605	0.331758678901742\\
-0.351381224804625	0.337014874187231\\
-0.343485017505645	0.33979756580896\\
-0.335588810206664	0.337324062145201\\
-0.327692602907684	0.34165269355678\\
-0.319796395608704	0.335468934397381\\
-0.311900188309723	0.3404159417249\\
-0.304003981010743	0.34227106947272\\
-0.296107773711763	0.33979756580896\\
-0.288211566412782	0.34010675376693\\
-0.280315359113802	0.34072512968287\\
-0.272419151814822	0.33856081397708\\
-0.264522944515841	0.34227106947272\\
-0.256626737216862	0.34165269355678\\
-0.248730529917881	0.346290512926329\\
-0.240834322618901	0.336705686229261\\
-0.232938115319921	0.348145640674149\\
-0.22504190802094	0.34072512968287\\
-0.21714570072196	0.346290512926329\\
-0.20924949342298	0.345362949052419\\
-0.201353286123999	0.34072512968287\\
-0.193457078825019	0.346290512926329\\
-0.185560871526039	0.345362949052419\\
-0.177664664227058	0.344126197220539\\
-0.169768456928078	0.344435385178509\\
-0.161872249629098	0.351237520253848\\
-0.153976042330117	0.345362949052419\\
-0.146079835031137	0.345981324968359\\
-0.138183627732157	0.347836452716179\\
-0.130287420433176	0.3435078213046\\
-0.122391213134196	0.349073204548058\\
-0.114495005835216	0.346290512926329\\
-0.106598798536235	0.346290512926329\\
-0.098702591237255	0.351546708211818\\
-0.0908063839382751	0.347836452716179\\
-0.0829101766392948	0.34319863334663\\
-0.0750139693403145	0.350309956379938\\
-0.0671177620413341	0.346908888842269\\
-0.0592215547423538	0.349382392506028\\
-0.0513253474433735	0.350928332295878\\
-0.0434291401443932	0.347836452716179\\
-0.0355329328454128	0.350309956379938\\
-0.0276367255464325	0.344126197220539\\
-0.0197405182474522	0.350000768421968\\
-0.0118443109484718	0.347527264758209\\
-0.00394810364949151	0.358039655329187\\
0.00394810364948882	0.358039655329187\\
0.0118443109484692	0.347527264758209\\
0.0197405182474495	0.350000768421968\\
0.0276367255464298	0.344126197220539\\
0.0355329328454101	0.350309956379938\\
0.0434291401443905	0.347836452716179\\
0.0513253474433708	0.350928332295878\\
0.0592215547423511	0.349382392506028\\
0.0671177620413314	0.346908888842269\\
0.0750139693403118	0.350309956379938\\
0.0829101766392917	0.34319863334663\\
0.090806383938272	0.347836452716179\\
0.0987025912372523	0.351546708211818\\
0.106598798536233	0.346290512926329\\
0.114495005835213	0.346290512926329\\
0.122391213134193	0.349073204548058\\
0.130287420433174	0.3435078213046\\
0.138183627732154	0.347836452716179\\
0.146079835031134	0.345981324968359\\
0.153976042330115	0.345362949052419\\
0.161872249629095	0.351237520253848\\
0.169768456928075	0.344435385178509\\
0.177664664227056	0.344126197220539\\
0.185560871526036	0.345362949052419\\
0.193457078825016	0.346290512926329\\
0.201353286123997	0.34072512968287\\
0.209249493422977	0.345362949052419\\
0.217145700721957	0.346290512926329\\
0.225041908020938	0.34072512968287\\
0.232938115319918	0.348145640674149\\
0.240834322618898	0.336705686229261\\
0.248730529917878	0.346290512926329\\
0.256626737216858	0.34165269355678\\
0.264522944515839	0.34227106947272\\
0.272419151814819	0.33856081397708\\
0.280315359113799	0.34072512968287\\
0.28821156641278	0.34010675376693\\
0.29610777371176	0.33979756580896\\
0.30400398101074	0.34227106947272\\
0.311900188309721	0.3404159417249\\
0.319796395608701	0.335468934397381\\
0.327692602907681	0.34165269355678\\
0.335588810206662	0.337324062145201\\
0.343485017505642	0.33979756580896\\
0.351381224804622	0.337014874187231\\
0.359277432103603	0.331758678901742\\
0.367173639402583	0.34134350559881\\
0.375069846701563	0.334232182565501\\
0.382966054000544	0.332067866859712\\
0.390862261299524	0.336087310313321\\
0.398758468598504	0.334541370523471\\
0.406654675897485	0.330831115027832\\
0.414550883196465	0.335778122355351\\
0.422447090495445	0.328048423406103\\
0.430343297794425	0.330831115027832\\
0.438239505093406	0.331449490943772\\
0.446135712392386	0.331140302985802\\
0.454031919691366	0.325574919742343\\
0.461928126990347	0.329903551153922\\
0.469824334289327	0.326502483616253\\
0.477720541588307	0.324956543826403\\
0.485616748887288	0.329594363195952\\
0.493512956186268	0.327120859532193\\
0.501409163485248	0.322483040162644\\
0.509305370784229	0.324956543826403\\
0.517201578083209	0.323719791994524\\
0.525097785382189	0.321864664246704\\
0.53299399268117	0.321555476288734\\
0.54089019998015	0.320009536498884\\
0.54878640727913	0.320937100372794\\
0.556682614578111	0.320318724456854\\
0.564578821877091	0.317536032835125\\
0.572475029176071	0.321246288330764\\
0.580371236475052	0.314753341213395\\
0.588267443774031	0.313207401423546\\
0.596163651073012	0.318154408751065\\
0.604059858371992	0.314134965297455\\
0.611956065670972	0.311661461633696\\
0.619852272969953	0.313825777339486\\
0.627748480268933	0.315680905087305\\
0.635644687567913	0.307642018180087\\
0.643540894866894	0.311352273675726\\
0.651437102165874	0.307642018180087\\
0.659333309464854	0.308260394096027\\
0.667229516763835	0.306096078390237\\
0.675125724062815	0.306096078390237\\
0.683021931361795	0.307332830222117\\
0.690918138660776	0.304240950642418\\
0.698814345959756	0.302076634936628\\
0.706710553258736	0.301149071062718\\
0.714606760557717	0.303313386768508\\
0.722502967856697	0.299603131272868\\
0.730399175155677	0.300530695146778\\
0.738295382454658	0.298057191483019\\
0.746191589753638	0.298984755356929\\
0.754087797052618	0.29218262028159\\
0.761984004351598	0.298675567398959\\
0.769880211650579	0.29372856007144\\
0.777776418949559	0.296511251693169\\
0.785672626248539	0.29094586844971\\
0.79356883354752	0.289090740701891\\
0.8014650408465	0.29032749253377\\
0.80936124814548	0.283834545416402\\
0.81725745544446	0.29032749253377\\
0.825153662743441	0.286926424996101\\
0.833049870042421	0.287235612954071\\
0.840946077341401	0.284452921332342\\
0.848842284640382	0.282597793584522\\
0.856738491939362	0.278269162172943\\
0.864634699238342	0.285998861122191\\
0.872530906537323	0.280433477878732\\
0.880427113836303	0.276104846467153\\
0.888323321135283	0.279196726046853\\
0.896219528434264	0.274868094635274\\
0.904115735733244	0.275486470551213\\
0.912011943032224	0.274558906677304\\
0.919908150331204	0.271467027097604\\
0.927804357630185	0.271776215055574\\
0.935700564929165	0.267756771601965\\
0.943596772228145	0.273631342803394\\
0.951492979527126	0.268065959559935\\
0.959389186826106	0.265901643854145\\
0.967285394125086	0.269611899349785\\
0.975181601424067	0.264974079980236\\
0.983077808723047	0.261263824484596\\
0.990974016022027	0.261882200400536\\
0.998870223321008	0.262191388358506\\
1.00676643061999	0.258171944904897\\
1.01466263791897	0.259717884694747\\
1.02255884521795	0.255698441241137\\
1.03045505251693	0.257244381030987\\
1.03835125981591	0.255389253283168\\
1.04624746711489	0.247659554333919\\
1.05414367441387	0.254770877367228\\
1.06203988171285	0.247041178417979\\
1.06993608901183	0.253843313493318\\
1.07783229631081	0.247041178417979\\
1.08572850360979	0.249514682081739\\
1.09362471090877	0.24209417109046\\
1.10152091820775	0.246422802502039\\
1.10941712550673	0.24394929883828\\
1.11731333280571	0.238693103552791\\
1.12520954010469	0.240239043342641\\
1.13310574740367	0.236219599889032\\
1.14100195470265	0.24209417109046\\
1.14889816200163	0.234364472141212\\
1.15679436930061	0.233746096225272\\
1.16469057659959	0.233436908267302\\
1.17258678389857	0.229726652771663\\
1.18048299119755	0.234982848057152\\
1.18837919849654	0.229108276855723\\
1.19627540579552	0.227871525023843\\
1.2041716130945	0.225398021360084\\
1.21206782039348	0.223852081570234\\
1.21996402769246	0.225398021360084\\
1.22786023499144	0.221687765864444\\
1.23575644229042	0.219523450158655\\
1.2436526495894	0.218286698326775\\
1.25154885688838	0.217977510368805\\
1.25944506418736	0.216431570578956\\
1.26734127148634	0.212721315083316\\
1.27523747878532	0.215504006705046\\
1.2831336860843	0.217359134452865\\
1.29102989338328	0.208392683671737\\
1.29892610068226	0.211175375293467\\
1.30682230798124	0.209629435503617\\
1.31471851528022	0.206846743881888\\
1.3226147225792	0.204682428176098\\
1.33051092987818	0.202827300428278\\
1.33840713717716	0.203136488386248\\
1.34630334447614	0.199735420848579\\
1.35419955177512	0.198807856974669\\
1.3620957590741	0.197571105142789\\
1.36999196637308	0.19695272922685\\
1.37788817367206	0.199426232890609\\
1.38578438097104	0.189532218235571\\
1.39368058827002	0.19571597739497\\
1.401576795569	0.187058714571812\\
1.40947300286798	0.186440338655872\\
1.41736921016696	0.191387345983391\\
1.42526541746594	0.182111707244293\\
1.43316162476492	0.191387345983391\\
1.4410578320639	0.182730083160232\\
1.44895403936289	0.182730083160232\\
1.45685024666187	0.178092263790683\\
1.46474645396085	0.177783075832713\\
1.47264266125983	0.174691196253014\\
1.48053886855881	0.179329015622563\\
1.48843507585779	0.175309572168954\\
1.49633128315677	0.168816625051585\\
1.50422749045575	0.172217692589255\\
1.51212369775473	0.171290128715345\\
1.52001990505371	0.168198249135645\\
1.52791611235269	0.167579873219706\\
1.53581231965167	0.165415557513916\\
1.54370852695065	0.160468550186397\\
1.55160473424963	0.165724745471886\\
1.55950094154861	0.159850174270457\\
1.56739714884759	0.157067482648728\\
1.57529335614657	0.158922610396547\\
1.58318956344555	0.157067482648728\\
1.59108577074453	0.153666415111058\\
1.59898197804351	0.152120475321209\\
1.60687818534249	0.152429663279179\\
1.61477439264147	0.14655509207775\\
1.62267059994045	0.148719407783539\\
1.63056680723943	0.149956159615419\\
1.63846301453841	0.14408158841399\\
1.64635922183739	0.14562752820384\\
1.65425542913637	0.14377240045602\\
1.66215163643535	0.141298896792261\\
1.67004784373433	0.136351889464742\\
1.67794405103331	0.139443769044441\\
1.68584025833229	0.134496761716922\\
1.69373646563127	0.133569197843013\\
1.70163267293026	0.130786506221283\\
1.70952888022924	0.134496761716922\\
1.71742508752822	0.132641633969103\\
1.7253212948272	0.123984371145945\\
1.73321750212618	0.128003814599554\\
1.74111370942516	0.123984371145945\\
1.74900991672414	0.120892491566245\\
1.75690612402312	0.124911935019854\\
1.7648023313221	0.121510867482185\\
1.77269853862108	0.114708732406846\\
1.78059474592006	0.120274115650305\\
1.78849095321904	0.114708732406846\\
1.79638716051802	0.113162792616997\\
1.804283367817	0.110998476911207\\
1.81217957511598	0.110380100995267\\
1.82007578241496	0.109761725079327\\
1.82797198971394	0.111926040785117\\
1.83586819701292	0.104196341835869\\
1.8437644043119	0.102650402046019\\
1.85166061161088	0.101104462256169\\
1.85955681890986	0.0992493345083496\\
1.86745302620884	0.0995585224663196\\
1.87534923350782	0.0998677104242895\\
1.8832454408068	0.0949207030967705\\
1.89114164810578	0.0977033947184999\\
1.89903785540476	0.0936839512648908\\
1.90693406270374	0.0915196355591012\\
1.91483027000272	0.0884277559794018\\
1.9227264773017	0.0893553198533117\\
1.93062268460068	0.0887369439373718\\
1.93851889189966	0.0850266884417325\\
1.94641509919864	0.0844083125257927\\
1.95431130649762	0.0800796811142136\\
1.96220751379661	0.0794613051982737\\
1.97010372109559	0.0776061774504541\\
1.97799992839457	0.0791521172403038\\
1.98589613569355	0.0742051099127848\\
1.99379234299253	0.0735867339968449\\
2.00168855029151	0.073277546038875\\
2.00958475759049	0.0689489146272958\\
2.01748096488947	0.0667845989215063\\
2.02537717218845	0.068330538711356\\
2.03327337948743	0.0643110952577468\\
2.04116958678641	0.0621467795519572\\
2.04906579408539	0.0615284036360174\\
2.05696200138437	0.0599824638461677\\
2.06485820868335	0.063383531383837\\
2.07275441598233	0.0547262685606788\\
2.08065062328131	0.0562722083505285\\
2.08854683058029	0.0503976371490997\\
2.09644303787927	0.053489516728799\\
2.10433924517825	0.0469965696114304\\
2.11223545247723	0.04885169735925\\
2.12013165977621	0.0473057575694003\\
2.12802786707519	0.0411219984100016\\
2.13592407437417	0.0432863141157911\\
2.14382028167315	0.0408128104520316\\
2.15171648897213	0.0386484947462421\\
2.15961269627111	0.0355566151665427\\
2.16750890357009	0.0330831115027832\\
2.17540511086907	0.0333922994607531\\
2.18330131816805	0.0296820439651139\\
2.19119752546703	0.0299912319230838\\
2.19909373276601	0.024425848679625\\
2.20698994006499	0.0262809764274446\\
2.21488614736397	0.0250442245955649\\
2.22278235466296	0.0216431570578956\\
2.23067856196194	0.0182420895202263\\
2.23857476926092	0.019478841352106\\
2.2464709765599	0.0139134581086471\\
2.25436718385888	0.0151502099405269\\
2.26226339115786	0.0105123905709778\\
2.27015959845684	0.00834807486518829\\
2.27805580575582	0.00649294711736867\\
2.2859520130548	0.00742051099127848\\
2.29384822035378	0.00309187957969937\\
2.30174442765276	0.0034010675376693\\
2.30964063495174	0.00247350366375949\\
2.31753684225072	0.00185512774781962\\
2.3254330495497	0.00123675183187975\\
2.33332925684868	0.000309187957969937\\
2.34122546414766	0.000618375915939873\\
2.34912167144664	0.000309187957969937\\
2.35701787874562	0.000309187957969937\\
2.3649140860446	0.000309187957969937\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L12p4GLASS.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00109241500221316\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.04767769976008	0.00107274577954113\\
-2.04085010599625	0.00214549155908225\\
-2.03402251223241	0.00536372889770563\\
-2.02719491846858	0.0125153674279798\\
-2.02036732470475	0.0178790963256854\\
-2.01353973094091	0.0261034806355007\\
-2.00671213717708	0.0393340119165079\\
-1.99988454341325	0.0479159781528369\\
-1.99305694964941	0.0500614697119192\\
-1.98622935588558	0.0593585998012756\\
-1.97940176212175	0.0622192552133853\\
-1.97257416835791	0.0650799106254949\\
-1.96574657459408	0.0704436395232006\\
-1.95891898083025	0.0725891310822828\\
-1.95209138706642	0.0793831876860433\\
-1.94526379330258	0.0783104419065022\\
-1.93843619953875	0.08581966236329\\
-1.93160860577492	0.0836741708042078\\
-1.92478101201108	0.0908258093344819\\
-1.91795341824725	0.0933288828200779\\
-1.91112582448342	0.0986926117177835\\
-1.90429823071958	0.0979774478647561\\
-1.89747063695575	0.105486668321544\\
-1.89064304319192	0.104413922542003\\
-1.88381544942809	0.108347323733654\\
-1.87698785566425	0.112995888778332\\
-1.87016026190042	0.11085039721925\\
-1.86333266813659	0.117286871896496\\
-1.85650507437275	0.116929289969983\\
-1.84967748060892	0.124796092353284\\
-1.84284988684509	0.118002035749524\\
-1.83602229308125	0.121220273088147\\
-1.82919469931742	0.133378058589613\\
-1.82236710555359	0.124796092353284\\
-1.81553951178976	0.134808386295668\\
-1.80871191802592	0.133735640516127\\
-1.80188432426209	0.134093222442641\\
-1.79505673049826	0.139456951340346\\
-1.78822913673442	0.140887279046401\\
-1.78140154297059	0.14267518867897\\
-1.77457394920676	0.140887279046401\\
-1.76774635544292	0.143390352531997\\
-1.76091876167909	0.149111663356216\\
-1.75409116791526	0.151972318768326\\
-1.74726357415142	0.150184409135758\\
-1.74043598038759	0.154832974180436\\
-1.73360838662376	0.158051211519059\\
-1.72678079285993	0.153760228400895\\
-1.71995319909609	0.153760228400895\\
-1.71312560533226	0.158766375372087\\
-1.70629801156843	0.165918013902361\\
-1.69947041780459	0.160911866931169\\
-1.69264282404076	0.162342194637224\\
-1.68581523027693	0.169851415094012\\
-1.67898763651309	0.167348341608416\\
-1.67216004274926	0.168421087387957\\
-1.66533244898543	0.17163932472658\\
-1.6585048552216	0.171996906653094\\
-1.65167726145776	0.176287889771258\\
-1.64484966769393	0.178790963256854\\
-1.6380220739301	0.17449998013869\\
-1.63119448016626	0.180578872889423\\
-1.62436688640243	0.173784816285662\\
-1.6175392926386	0.187372929493183\\
-1.61071169887476	0.182366782521991\\
-1.60388410511093	0.18129403674245\\
-1.5970565113471	0.186300183713642\\
-1.59022891758326	0.184512274081074\\
-1.58340132381943	0.189876002978779\\
-1.5765737300556	0.193451822243916\\
-1.56974613629177	0.19380940417043\\
-1.56291854252793	0.192736658390889\\
-1.5560909487641	0.19380940417043\\
-1.54926335500027	0.201676206553732\\
-1.54243576123643	0.187372929493183\\
-1.5356081674726	0.198815551141622\\
-1.52878057370877	0.204179280039328\\
-1.52195297994493	0.199530714994649\\
-1.5151253861811	0.201318624627218\\
-1.50829779241727	0.203106534259786\\
-1.50147019865344	0.205609607745382\\
-1.4946426048896	0.202748952333273\\
-1.48781501112577	0.215621901687766\\
-1.48098741736194	0.204894443892355\\
-1.4741598235981	0.208827845084006\\
-1.46733222983427	0.213476410128684\\
-1.46050463607044	0.205967189671896\\
-1.4536770423066	0.214906737834739\\
-1.44684944854277	0.211688500496115\\
-1.44002185477894	0.21884013902639\\
-1.4331942610151	0.21597948361428\\
-1.42636666725127	0.216337065540794\\
-1.41953907348744	0.21311882820217\\
-1.41271147972361	0.227064523336205\\
-1.40588388595977	0.221700794438499\\
-1.39905629219594	0.221700794438499\\
-1.39222869843211	0.220628048658958\\
-1.38540110466827	0.229210014895287\\
-1.37857351090444	0.224203867924095\\
-1.37174591714061	0.224561449850609\\
-1.36491832337677	0.231355506454369\\
-1.35809072961294	0.222415958291527\\
-1.35126313584911	0.227779687189232\\
-1.34443554208528	0.233143416086938\\
-1.33760794832144	0.233143416086938\\
-1.33078035455761	0.230282760674828\\
-1.32395276079378	0.240295054617212\\
-1.31712516702994	0.22849485104226\\
-1.31029757326611	0.236361653425561\\
-1.30346997950228	0.236719235352075\\
-1.29664238573844	0.239222308837671\\
-1.28981479197461	0.233500998013452\\
-1.28298719821078	0.246731529294459\\
-1.27615960444694	0.237791981131616\\
-1.26933201068311	0.240652636543726\\
-1.26250441691928	0.243870873882349\\
-1.25567682315545	0.239579890764185\\
-1.24884922939161	0.247089111220973\\
-1.24202163562778	0.247446693147486\\
-1.23519404186395	0.244586037735377\\
-1.22836644810011	0.248161857000514\\
-1.22153885433628	0.243513291955835\\
-1.21471126057245	0.249592184706569\\
-1.20788366680861	0.246731529294459\\
-1.20105607304478	0.251380094339137\\
-1.19422847928095	0.254955913604274\\
-1.18740088551711	0.249949766633082\\
-1.18057329175328	0.257101405163356\\
-1.17374569798945	0.248161857000514\\
-1.16691810422562	0.261749970208035\\
-1.16009051046178	0.25745898708987\\
-1.15326291669795	0.252095258192164\\
-1.14643532293412	0.254955913604274\\
-1.13960772917028	0.257101405163356\\
-1.13278013540645	0.258531732869411\\
-1.12595254164262	0.254955913604274\\
-1.11912494787878	0.269616772591336\\
-1.11229735411495	0.256743823236843\\
-1.10546976035112	0.268901608738309\\
-1.09864216658729	0.254240749751247\\
-1.09181457282345	0.262107552134548\\
-1.08498697905962	0.261034806355007\\
-1.07815938529579	0.267828862958768\\
-1.07133179153195	0.268544026811795\\
-1.06450419776812	0.26711369910574\\
-1.05767660400429	0.268544026811795\\
-1.05084901024045	0.264610625620144\\
-1.04402141647662	0.266756117179227\\
-1.03719382271279	0.263180297914089\\
-1.03036622894896	0.277125993048124\\
-1.02353863518512	0.265325789473172\\
-1.01671104142129	0.274265337636014\\
-1.00988344765746	0.272119846076932\\
-1.00305585389362	0.274980501489042\\
-0.99622826012979	0.274622919562528\\
-0.989400666365957	0.273907755709501\\
-0.982573072602124	0.277125993048124\\
-0.975745478838291	0.276410829195097\\
-0.968917885074458	0.277125993048124\\
-0.962090291310625	0.269616772591336\\
-0.955262697546792	0.281774558092802\\
-0.948435103782959	0.273907755709501\\
-0.941607510019126	0.281416976166289\\
-0.934779916255293	0.281416976166289\\
-0.927952322491459	0.276053247268583\\
-0.921124728727627	0.282132140019316\\
-0.914297134963793	0.282847303872343\\
-0.90746954119996	0.281774558092802\\
-0.900641947436127	0.276410829195097\\
-0.893814353672294	0.293217179741241\\
-0.886986759908461	0.281059394239775\\
-0.880159166144628	0.284635213504912\\
-0.873331572380795	0.287495868917022\\
-0.866503978616962	0.282847303872343\\
-0.859676384853129	0.291786852035186\\
-0.852848791089296	0.288568614696563\\
-0.846021197325463	0.280701812313261\\
-0.83919360356163	0.288211032770049\\
-0.832366009797797	0.292859597814727\\
-0.825538416033964	0.291786852035186\\
-0.818710822270131	0.284635213504912\\
-0.811883228506298	0.294289925520782\\
-0.805055634742465	0.292859597814727\\
-0.798228040978632	0.293932343594268\\
-0.791400447214799	0.288211032770049\\
-0.784572853450966	0.289641360476104\\
-0.777745259687133	0.29893849056546\\
-0.770917665923299	0.293217179741241\\
-0.764090072159467	0.295720253226837\\
-0.757262478395633	0.287495868917022\\
-0.7504348846318	0.297865744785919\\
-0.743607290867967	0.295005089373809\\
-0.736779697104134	0.291786852035186\\
-0.729952103340301	0.297508162859405\\
-0.723124509576468	0.29893849056546\\
-0.716296915812635	0.300726400198029\\
-0.709469322048802	0.300368818271515\\
-0.702641728284969	0.295005089373809\\
-0.695814134521136	0.295362671300323\\
-0.688986540757303	0.301441564051056\\
-0.68215894699347	0.303944637536652\\
-0.675331353229637	0.295720253226837\\
-0.668503759465804	0.299296072491974\\
-0.661676165701971	0.301441564051056\\
-0.654848571938138	0.303229473683625\\
-0.648020978174305	0.304302219463166\\
-0.641193384410472	0.29893849056546\\
-0.634365790646639	0.307520456801789\\
-0.627538196882806	0.306447711022248\\
-0.620710603118973	0.299653654418488\\
-0.61388300935514	0.305017383316193\\
-0.607055415591307	0.301441564051056\\
-0.600227821827473	0.309308366434358\\
-0.59340022806364	0.305732547169221\\
-0.586572634299807	0.307520456801789\\
-0.579745040535974	0.29893849056546\\
-0.572917446772141	0.305732547169221\\
-0.566089853008308	0.310023530287385\\
-0.559262259244475	0.314672095332063\\
-0.552434665480642	0.306805292948762\\
-0.545607071716809	0.303229473683625\\
-0.538779477952976	0.306447711022248\\
-0.531951884189143	0.31431451340555\\
-0.52512429042531	0.305017383316193\\
-0.518296696661477	0.306090129095734\\
-0.511469102897644	0.310381112213899\\
-0.504641509133811	0.312884185699495\\
-0.497813915369978	0.307520456801789\\
-0.490986321606145	0.315029677258577\\
-0.484158727842312	0.311811439919954\\
-0.477331134078479	0.311811439919954\\
-0.470503540314646	0.308950784507844\\
-0.463675946550813	0.311811439919954\\
-0.45684835278698	0.310381112213899\\
-0.450020759023146	0.317175168817659\\
-0.443193165259314	0.315744841111605\\
-0.43636557149548	0.31145385799344\\
-0.429537977731648	0.313241767626009\\
-0.422710383967814	0.315029677258577\\
-0.415882790203981	0.317532750744173\\
-0.409055196440148	0.31431451340555\\
-0.402227602676315	0.312526603772981\\
-0.395400008912482	0.313599349552522\\
-0.388572415148649	0.315387259185091\\
-0.381744821384816	0.313956931479036\\
-0.374917227620983	0.317890332670687\\
-0.36808963385715	0.313599349552522\\
-0.361262040093317	0.315029677258577\\
-0.354434446329484	0.320035824229769\\
-0.347606852565651	0.318247914597201\\
-0.340779258801818	0.315029677258577\\
-0.333951665037985	0.320035824229769\\
-0.327124071274152	0.318605496523714\\
-0.320296477510319	0.312884185699495\\
-0.313468883746486	0.325041971200961\\
-0.306641289982653	0.312169021846467\\
-0.29981369621882	0.310381112213899\\
-0.292986102454987	0.325757135053988\\
-0.286158508691154	0.31145385799344\\
-0.27933091492732	0.319320660376742\\
-0.272503321163488	0.316817586891146\\
-0.265675727399654	0.32682988083353\\
-0.258848133635821	0.312884185699495\\
-0.252020539871988	0.32110857000931\\
-0.245192946108155	0.324326807347934\\
-0.238365352344322	0.314672095332063\\
-0.231537758580489	0.322896479641879\\
-0.224710164816656	0.316102423038118\\
-0.217882571052823	0.325757135053988\\
-0.21105497728899	0.320393406156283\\
-0.204227383525157	0.319678242303255\\
-0.197399789761324	0.318963078450228\\
-0.190572195997491	0.322896479641879\\
-0.183744602233658	0.323254061568392\\
-0.176917008469825	0.321466151935824\\
-0.170089414705992	0.317890332670687\\
-0.163261820942159	0.322181315788851\\
-0.156434227178326	0.322538897715365\\
-0.149606633414493	0.317890332670687\\
-0.14277903965066	0.325757135053988\\
-0.135951445886827	0.319320660376742\\
-0.129123852122994	0.320750988082797\\
-0.122296258359161	0.32110857000931\\
-0.115468664595327	0.324684389274447\\
-0.108641070831494	0.32396922542142\\
-0.101813477067661	0.320035824229769\\
-0.0949858833038284	0.318247914597201\\
-0.0881582895399953	0.322538897715365\\
-0.0813306957761622	0.319678242303255\\
-0.0745031020123293	0.323254061568392\\
-0.0676755082484961	0.322538897715365\\
-0.0608479144846632	0.316817586891146\\
-0.0540203207208301	0.328617790466098\\
-0.0471927269569972	0.318605496523714\\
-0.0403651331931641	0.32110857000931\\
-0.033537539429331	0.327545044686557\\
-0.0267099456654978	0.321466151935824\\
-0.0198823519016647	0.323254061568392\\
-0.013054758137832	0.320393406156283\\
-0.00622716437399888	0.32110857000931\\
0.000600429389834246	0.32396922542142\\
0.00742802315366737	0.323611643494906\\
0.0142556169175005	0.319678242303255\\
0.0210832106813332	0.327545044686557\\
0.0279108044451663	0.323611643494906\\
0.0347383982089994	0.318963078450228\\
0.0415659919728326	0.317890332670687\\
0.0483935857366657	0.323611643494906\\
0.0552211795004984	0.325757135053988\\
0.0620487732643315	0.318963078450228\\
0.0688763670281646	0.328617790466098\\
0.0757039607919978	0.320750988082797\\
0.0825315545558309	0.318247914597201\\
0.0893591483196636	0.325399553127475\\
0.0961867420834967	0.322181315788851\\
0.10301433584733	0.324684389274447\\
0.109841929611163	0.317175168817659\\
0.116669523374996	0.322538897715365\\
0.123497117138829	0.324684389274447\\
0.130324710902662	0.322181315788851\\
0.137152304666495	0.320035824229769\\
0.143979898430328	0.315744841111605\\
0.150807492194161	0.317890332670687\\
0.157635085957994	0.330405700098667\\
0.164462679721827	0.315029677258577\\
0.17129027348566	0.327187462760043\\
0.178117867249493	0.323611643494906\\
0.184945461013326	0.318247914597201\\
0.19177305477716	0.315029677258577\\
0.198600648540992	0.325757135053988\\
0.205428242304825	0.317175168817659\\
0.212255836068659	0.325041971200961\\
0.219083429832492	0.316102423038118\\
0.225911023596325	0.318963078450228\\
0.232738617360157	0.322181315788851\\
0.239566211123991	0.314672095332063\\
0.246393804887824	0.32396922542142\\
0.253221398651657	0.318247914597201\\
0.26004899241549	0.315744841111605\\
0.266876586179323	0.323254061568392\\
0.273704179943156	0.319320660376742\\
0.280531773706989	0.320393406156283\\
0.287359367470822	0.316817586891146\\
0.294186961234655	0.315029677258577\\
0.301014554998488	0.323611643494906\\
0.307842148762321	0.315744841111605\\
0.314669742526154	0.318963078450228\\
0.321497336289987	0.311811439919954\\
0.32832493005382	0.321823733862338\\
0.335152523817654	0.316460004964632\\
0.341980117581486	0.315387259185091\\
0.348807711345319	0.315029677258577\\
0.355635305109152	0.317175168817659\\
0.362462898872986	0.319678242303255\\
0.369290492636819	0.318605496523714\\
0.376118086400651	0.30859320258133\\
0.382945680164485	0.320035824229769\\
0.389773273928318	0.313599349552522\\
0.396600867692151	0.313956931479036\\
0.403428461455984	0.318247914597201\\
0.410256055219817	0.310381112213899\\
0.41708364898365	0.315744841111605\\
0.423911242747483	0.310023530287385\\
0.430738836511316	0.315387259185091\\
0.437566430275149	0.314672095332063\\
0.444394024038982	0.310738694140413\\
0.451221617802815	0.309308366434358\\
0.458049211566648	0.316460004964632\\
0.464876805330481	0.308950784507844\\
0.471704399094314	0.315029677258577\\
0.478531992858147	0.305732547169221\\
0.48535958662198	0.315029677258577\\
0.492187180385813	0.311096276066926\\
0.499014774149646	0.306447711022248\\
0.50584236791348	0.313599349552522\\
0.512669961677312	0.307520456801789\\
0.519497555441145	0.309665948360872\\
0.526325149204979	0.312169021846467\\
0.533152742968812	0.307520456801789\\
0.539980336732645	0.305732547169221\\
0.546807930496478	0.309308366434358\\
0.553635524260311	0.310738694140413\\
0.560463118024144	0.311096276066926\\
0.567290711787977	0.307520456801789\\
0.57411830555181	0.303587055610138\\
0.580945899315643	0.306090129095734\\
0.587773493079476	0.306090129095734\\
0.594601086843309	0.302514309830597\\
0.601428680607142	0.304302219463166\\
0.608256274370975	0.30465980138968\\
0.615083868134808	0.306447711022248\\
0.621911461898641	0.303587055610138\\
0.628739055662474	0.306447711022248\\
0.635566649426307	0.302871891757111\\
0.64239424319014	0.29893849056546\\
0.649221836953974	0.303229473683625\\
0.656049430717806	0.301441564051056\\
0.662877024481639	0.300011236345001\\
0.669704618245472	0.30465980138968\\
0.676532212009306	0.298223326712433\\
0.683359805773139	0.29893849056546\\
0.690187399536971	0.300726400198029\\
0.697014993300805	0.300368818271515\\
0.703842587064638	0.296792999006378\\
0.710670180828471	0.295005089373809\\
0.717497774592304	0.298223326712433\\
0.724325368356137	0.294647507447296\\
0.73115296211997	0.296792999006378\\
0.737980555883803	0.290356524329131\\
0.744808149647636	0.296435417079864\\
0.751635743411469	0.30179914597757\\
0.758463337175302	0.290714106255645\\
0.765290930939135	0.295005089373809\\
0.772118524702968	0.292502015888214\\
0.778946118466801	0.295362671300323\\
0.785773712230634	0.292859597814727\\
0.792601305994467	0.293217179741241\\
0.7994288997583	0.296792999006378\\
0.806256493522133	0.287495868917022\\
0.813084087285966	0.291429270108672\\
0.8199116810498	0.287853450843535\\
0.826739274813633	0.284635213504912\\
0.833566868577465	0.289998942402618\\
0.840394462341298	0.291429270108672\\
0.847222056105132	0.288568614696563\\
0.854049649868965	0.284992795431426\\
0.860877243632798	0.287138286990508\\
0.867704837396631	0.28248972194583\\
0.874532431160464	0.28248972194583\\
0.881360024924297	0.291786852035186\\
0.88818761868813	0.278556320754179\\
0.895015212451963	0.284277631578398\\
0.901842806215796	0.288568614696563\\
0.908670399979629	0.280701812313261\\
0.915497993743462	0.281774558092802\\
0.922325587507295	0.282132140019316\\
0.929153181271128	0.274265337636014\\
0.935980775034961	0.283562467725371\\
0.942808368798794	0.279271484607206\\
0.949635962562627	0.277125993048124\\
0.95646355632646	0.280701812313261\\
0.963291150090293	0.26997435451785\\
0.970118743854127	0.27962906653372\\
0.976946337617959	0.275695665342069\\
0.983773931381792	0.275695665342069\\
0.990601525145625	0.274265337636014\\
0.997429118909459	0.271404682223905\\
1.00425671267329	0.272477428003446\\
1.01108430643712	0.273907755709501\\
1.01791190020096	0.268186444885281\\
1.02473949396479	0.273192591856473\\
1.03156708772862	0.269259190664822\\
1.03839468149246	0.269259190664822\\
1.04522227525629	0.268901608738309\\
1.05204986902012	0.271047100297391\\
1.05887746278396	0.264968207546658\\
1.06570505654779	0.267471281032254\\
1.07253265031162	0.266756117179227\\
1.07936024407545	0.269259190664822\\
1.08618783783929	0.259246896722439\\
1.09301543160312	0.262822715987576\\
1.09984302536695	0.256386241310329\\
1.10667061913079	0.270331936444364\\
1.11349821289462	0.25459833167776\\
1.12032580665845	0.263895461767117\\
1.12715340042229	0.262822715987576\\
1.13398099418612	0.260677224428494\\
1.14080858794995	0.252810422045192\\
1.14763618171379	0.25459833167776\\
1.15446377547762	0.257101405163356\\
1.16129136924145	0.255671077457302\\
1.16811896300528	0.259962060575466\\
1.17494655676912	0.248519438927027\\
1.18177415053295	0.251022512412623\\
1.18860174429678	0.248877020853541\\
1.19542933806062	0.254955913604274\\
1.20225693182445	0.249592184706569\\
1.20908452558828	0.25066493048611\\
1.21591211935212	0.244586037735377\\
1.22273971311595	0.242440546176294\\
1.22956730687978	0.248877020853541\\
1.23639490064362	0.249234602780055\\
1.24322249440745	0.246373947367945\\
1.25005008817128	0.239222308837671\\
1.25687768193511	0.246016365441431\\
1.26370527569895	0.240652636543726\\
1.27053286946278	0.244228455808863\\
1.27736046322661	0.238507144984644\\
1.28418805699045	0.239937472690698\\
1.29101565075428	0.243870873882349\\
1.29784324451811	0.233143416086938\\
1.30467083828195	0.232428252233911\\
1.31149843204578	0.24101021847024\\
1.31832602580961	0.227422105262719\\
1.32515361957344	0.23528890764602\\
1.33198121333728	0.23528890764602\\
1.33880880710111	0.232428252233911\\
1.34563640086494	0.227779687189232\\
1.35246399462878	0.229567596821801\\
1.35929158839261	0.227779687189232\\
1.36611918215644	0.226706941409691\\
1.37294677592028	0.229567596821801\\
1.37977436968411	0.21884013902639\\
1.38660196344794	0.230997924527856\\
1.39342955721178	0.219197720952903\\
1.40025715097561	0.224203867924095\\
1.40708474473944	0.224203867924095\\
1.41391233850327	0.216694647467307\\
1.42073993226711	0.216694647467307\\
1.42756752603094	0.216694647467307\\
1.43439511979477	0.21884013902639\\
1.44122271355861	0.213476410128684\\
1.44805030732244	0.210973336643088\\
1.45487790108627	0.210973336643088\\
1.46170549485011	0.21884013902639\\
1.46853308861394	0.205967189671896\\
1.47536068237777	0.214549155908225\\
1.4821882761416	0.204179280039328\\
1.48901586990544	0.20632477159841\\
1.49584346366927	0.204894443892355\\
1.5026710574331	0.210973336643088\\
1.50949865119694	0.202391370406759\\
1.51632624496077	0.197385223435567\\
1.5231538387246	0.204179280039328\\
1.52998143248844	0.195239731876485\\
1.53680902625227	0.199888296921163\\
1.5436366200161	0.200961042700704\\
1.55046421377993	0.194524568023457\\
1.55729180754377	0.187730511419697\\
1.5641194013076	0.19380940417043\\
1.57094699507143	0.189518421052265\\
1.57777458883527	0.195239731876485\\
1.5846021825991	0.189160839125752\\
1.59142977636293	0.184869856007587\\
1.59825737012677	0.18701534756667\\
1.6050849638906	0.18415469215456\\
1.61191255765443	0.185227437934101\\
1.61874015141827	0.177718217477313\\
1.6255677451821	0.182366782521991\\
1.63239533894593	0.178433381330341\\
1.63922293270976	0.177003053624286\\
1.6460505264736	0.177718217477313\\
1.65287812023743	0.16877866931447\\
1.65970571400126	0.171281742800066\\
1.6665333077651	0.178790963256854\\
1.67336090152893	0.165202850049333\\
1.68018849529276	0.168063505461443\\
1.6870160890566	0.163414940416765\\
1.69384368282043	0.163414940416765\\
1.70067127658426	0.165560431975847\\
1.7074988703481	0.160554285004655\\
1.71432646411193	0.16484526812282\\
1.72115405787576	0.159481539225114\\
1.72798165163959	0.150541991062271\\
1.73480924540343	0.157693629592545\\
1.74163683916726	0.153402646474381\\
1.74846443293109	0.153045064547867\\
1.75529202669493	0.144820680238052\\
1.76211962045876	0.143747934458511\\
1.76894721422259	0.154475392253922\\
1.77577480798643	0.138741787487319\\
1.78260240175026	0.141244860972915\\
1.78942999551409	0.137669041707778\\
1.79625758927792	0.135165968222182\\
1.80308518304176	0.138026623634291\\
1.80991277680559	0.134808386295668\\
1.81674037056942	0.130874985104017\\
1.82356796433326	0.124796092353284\\
1.83039555809709	0.131232567030531\\
1.83722315186092	0.121577855014661\\
1.84405074562476	0.118359617676038\\
1.85087833938859	0.123008182720716\\
1.85770593315242	0.116571708043469\\
1.86453352691625	0.111565561072277\\
1.87136112068009	0.115141380337414\\
1.87818871444392	0.107274577954113\\
1.88501630820775	0.11085039721925\\
1.89184390197159	0.102268430982921\\
1.89867149573542	0.107274577954113\\
1.90549908949925	0.0983350297912698\\
1.91232668326309	0.10119568520338\\
1.91915427702692	0.0915409731875094\\
1.92598187079075	0.0904682274079682\\
1.93280946455459	0.0793831876860433\\
1.93963705831842	0.0904682274079682\\
1.94646465208225	0.0768801142004473\\
1.95329224584608	0.0758073684209062\\
1.96011983960992	0.0765225322739336\\
1.96694743337375	0.0718739672292554\\
1.97377502713758	0.0643647467724675\\
1.98060262090142	0.0579282720952208\\
1.98743021466525	0.0575706901687071\\
1.99425780842908	0.0482735600793506\\
2.00108540219292	0.0446977408142136\\
2.00791299595675	0.0382612661369668\\
2.01474058972058	0.0286065541210967\\
2.02156818348441	0.0193094240317403\\
2.02839577724825	0.00965471201587013\\
2.03522337101208	0.00536372889770563\\
2.04205096477591	0.00107274577954113\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2	0\\
-1.99	0.0317911749835126\\
-1.98	0.0449031352411224\\
-1.97	0.054925752092717\\
-1.96	0.063342867571942\\
-1.95	0.0707300038338783\\
-1.94	0.077382698022634\\
-1.93	0.0834767297215325\\
-1.92	0.0891267681314614\\
-1.91	0.0944125581209124\\
-1.9	0.0993922301044098\\
-1.89	0.104109719143503\\
-1.88	0.108599197860611\\
-1.87	0.112887873009527\\
-1.86	0.116997828655406\\
-1.85	0.120947285576661\\
-1.84	0.124751488197388\\
-1.83	0.128423345492093\\
-1.82	0.131973904496752\\
-1.81	0.135412706972692\\
-1.8	0.138748062660508\\
-1.79	0.141987261806241\\
-1.78	0.145136742691994\\
-1.77	0.148202225300661\\
-1.76	0.151188819129297\\
-1.75	0.154101111015375\\
-1.74	0.156943237329464\\
-1.73	0.159718943809273\\
-1.72	0.162431635528504\\
-1.71	0.165084418920133\\
-1.7	0.167680137347119\\
-1.69	0.170221401392767\\
-1.68	0.172710614799161\\
-1.67	0.175149996795058\\
-1.66	0.17754160140973\\
-1.65	0.179887334256116\\
-1.64	0.18218896717757\\
-1.63	0.184448151081831\\
-1.62	0.18666642722943\\
-1.61	0.188845237198379\\
-1.6	0.190985931710274\\
-1.59	0.193089778473096\\
-1.58	0.195157969171527\\
-1.57	0.197191625715541\\
-1.56	0.199191805841353\\
-1.55	0.201159508145051\\
-1.54	0.203095676617686\\
-1.53	0.205001204740974\\
-1.52	0.206876939194593\\
-1.51	0.20872368321926\\
-1.5	0.210542199673896\\
-1.49	0.212333213820281\\
-1.48	0.214097415864353\\
-1.47	0.215835463279684\\
-1.46	0.217547982935572\\
-1.45	0.21923557304948\\
-1.44	0.220898804981263\\
-1.43	0.222538224884588\\
-1.42	0.224154355229238\\
-1.41	0.225747696206417\\
-1.4	0.227318727027916\\
-1.39	0.228867907128758\\
-1.38	0.230395677281977\\
-1.37	0.231902460633262\\
-1.36	0.2333886636624\\
-1.35	0.234854677077757\\
-1.34	0.236300876649437\\
-1.33	0.23772762398616\\
-1.32	0.239135267260468\\
-1.31	0.240524141886389\\
-1.3	0.241894571153323\\
-1.29	0.243246866819563\\
-1.28	0.244581329668551\\
-1.27	0.245898250030691\\
-1.26	0.247197908273298\\
-1.25	0.248480575261024\\
-1.24	0.249746512788914\\
-1.23	0.250995973990051\\
-1.22	0.252229203719601\\
-1.21	0.253446438916887\\
-1.2	0.254647908947033\\
-1.19	0.255833835923552\\
-1.18	0.257004435013172\\
-1.17	0.258159914724069\\
-1.16	0.259300477178611\\
-1.15	0.260426318371607\\
-1.14	0.261537628414999\\
-1.13	0.262634591769844\\
-1.12	0.263717387466395\\
-1.11	0.264786189313013\\
-1.1	0.265841166094589\\
-1.09	0.266882481761116\\
-1.08	0.267910295607004\\
-1.07	0.268924762441672\\
-1.06	0.269926032751947\\
-1.05	0.270914252856727\\
-1.04	0.271889565054361\\
-1.03	0.272852107763159\\
-1.02	0.273802015655411\\
-1.01	0.274739419785277\\
-1	0.275664447710896\\
-0.99	0.276577223611009\\
-0.98	0.277477868396405\\
-0.97	0.278366499816463\\
-0.96	0.279243232561047\\
-0.95	0.280108178357997\\
-0.94	0.280961446066441\\
-0.93	0.281803141766151\\
-0.92	0.282633368843134\\
-0.91	0.28345222807165\\
-0.9	0.284259817692836\\
-0.89	0.285056233490103\\
-0.88	0.285841568861461\\
-0.87	0.286615914888927\\
-0.86	0.287379360405144\\
-0.85	0.288131992057356\\
-0.84	0.288873894368857\\
-0.83	0.289605149798024\\
-0.82	0.29032583879507\\
-0.81	0.291036039856584\\
-0.8	0.291735829578\\
-0.79	0.292425282704047\\
-0.78	0.293104472177308\\
-0.77	0.293773469184936\\
-0.76	0.294432343203637\\
-0.75	0.295081162042978\\
-0.74	0.295719991887092\\
-0.73	0.29634889733486\\
-0.72	0.296967941438619\\
-0.71	0.297577185741468\\
-0.7	0.298176690313229\\
-0.69	0.29876651378511\\
-0.68	0.299346713383133\\
-0.67	0.299917344960368\\
-0.66	0.30047846302803\\
-0.65	0.301030120785472\\
-0.64	0.301572370149128\\
-0.63	0.302105261780438\\
-0.62	0.302628845112803\\
-0.61	0.303143168377599\\
-0.6	0.303648278629284\\
-0.59	0.304144221769646\\
-0.58	0.304631042571201\\
-0.57	0.3051087846998\\
-0.56	0.305577490736439\\
-0.55	0.306037202198337\\
-0.54	0.306487959559281\\
-0.53	0.306929802269272\\
-0.52	0.307362768773506\\
-0.51	0.307786896530692\\
-0.5	0.30820222203075\\
-0.49	0.308608780811899\\
-0.48	0.309006607477153\\
-0.47	0.309395735710255\\
-0.46	0.309776198291054\\
-0.45	0.310148027110353\\
-0.44	0.310511253184242\\
-0.43	0.310865906667924\\
-0.42	0.311212016869064\\
-0.41	0.311549612260662\\
-0.4	0.31187872049347\\
-0.39	0.312199368407974\\
-0.38	0.312511582045929\\
-0.37	0.312815386661492\\
-0.36	0.31311080673194\\
-0.35	0.313397865967992\\
-0.34	0.31367658732375\\
-0.33	0.313946993006264\\
-0.32	0.314209104484727\\
-0.31	0.31446294249932\\
-0.3	0.314708527069708\\
-0.29	0.314945877503195\\
-0.28	0.315175012402551\\
-0.27	0.315395949673511\\
-0.26	0.315608706531969\\
-0.25	0.315813299510844\\
-0.24	0.316009744466667\\
-0.23	0.316198056585849\\
-0.22	0.316378250390676\\
-0.21	0.31655033974501\\
-0.2	0.31671433785971\\
-0.19	0.316870257297787\\
-0.18	0.31701810997928\\
-0.17	0.317157907185872\\
-0.16	0.317289659565241\\
-0.15	0.317413377135164\\
-0.14	0.317529069287349\\
-0.13	0.317636744791041\\
-0.12	0.317736411796359\\
-0.11	0.317828077837405\\
-0.0999999999999999	0.317911749835126\\
-0.0899999999999999	0.317987434099937\\
-0.0800000000000001	0.318055136334111\\
-0.0700000000000001	0.318114861633932\\
-0.0600000000000001	0.318166614491621\\
-0.05	0.318210398797024\\
-0.04	0.318246217839083\\
-0.03	0.318274074307064\\
-0.02	0.318293970291574\\
-0.01	0.318305907285345\\
0	0.318309886183791\\
0.01	0.318305907285345\\
0.02	0.318293970291574\\
0.03	0.318274074307064\\
0.04	0.318246217839083\\
0.05	0.318210398797024\\
0.0600000000000001	0.318166614491621\\
0.0700000000000001	0.318114861633932\\
0.0800000000000001	0.318055136334111\\
0.0899999999999999	0.317987434099937\\
0.0999999999999999	0.317911749835126\\
0.11	0.317828077837405\\
0.12	0.317736411796359\\
0.13	0.317636744791041\\
0.14	0.317529069287349\\
0.15	0.317413377135164\\
0.16	0.317289659565241\\
0.17	0.317157907185872\\
0.18	0.31701810997928\\
0.19	0.316870257297787\\
0.2	0.31671433785971\\
0.21	0.31655033974501\\
0.22	0.316378250390676\\
0.23	0.316198056585849\\
0.24	0.316009744466667\\
0.25	0.315813299510844\\
0.26	0.315608706531969\\
0.27	0.315395949673511\\
0.28	0.315175012402551\\
0.29	0.314945877503195\\
0.3	0.314708527069708\\
0.31	0.31446294249932\\
0.32	0.314209104484727\\
0.33	0.313946993006264\\
0.34	0.31367658732375\\
0.35	0.313397865967992\\
0.36	0.31311080673194\\
0.37	0.312815386661492\\
0.38	0.312511582045929\\
0.39	0.312199368407974\\
0.4	0.31187872049347\\
0.41	0.311549612260662\\
0.42	0.311212016869064\\
0.43	0.310865906667924\\
0.44	0.310511253184242\\
0.45	0.310148027110353\\
0.46	0.309776198291054\\
0.47	0.309395735710255\\
0.48	0.309006607477153\\
0.49	0.308608780811899\\
0.5	0.30820222203075\\
0.51	0.307786896530692\\
0.52	0.307362768773506\\
0.53	0.306929802269272\\
0.54	0.306487959559281\\
0.55	0.306037202198337\\
0.56	0.305577490736439\\
0.57	0.3051087846998\\
0.58	0.304631042571201\\
0.59	0.304144221769646\\
0.6	0.303648278629284\\
0.61	0.303143168377599\\
0.62	0.302628845112803\\
0.63	0.302105261780438\\
0.64	0.301572370149128\\
0.65	0.301030120785472\\
0.66	0.30047846302803\\
0.67	0.299917344960368\\
0.68	0.299346713383133\\
0.69	0.29876651378511\\
0.7	0.298176690313229\\
0.71	0.297577185741468\\
0.72	0.296967941438619\\
0.73	0.29634889733486\\
0.74	0.295719991887092\\
0.75	0.295081162042978\\
0.76	0.294432343203637\\
0.77	0.293773469184936\\
0.78	0.293104472177308\\
0.79	0.292425282704047\\
0.8	0.291735829578\\
0.81	0.291036039856584\\
0.82	0.29032583879507\\
0.83	0.289605149798024\\
0.84	0.288873894368857\\
0.85	0.288131992057356\\
0.86	0.287379360405144\\
0.87	0.286615914888927\\
0.88	0.285841568861461\\
0.89	0.285056233490103\\
0.9	0.284259817692836\\
0.91	0.28345222807165\\
0.92	0.282633368843134\\
0.93	0.281803141766151\\
0.94	0.280961446066441\\
0.95	0.280108178357997\\
0.96	0.279243232561047\\
0.97	0.278366499816463\\
0.98	0.277477868396405\\
0.99	0.276577223611009\\
1	0.275664447710896\\
1.01	0.274739419785277\\
1.02	0.273802015655411\\
1.03	0.272852107763159\\
1.04	0.271889565054361\\
1.05	0.270914252856727\\
1.06	0.269926032751947\\
1.07	0.268924762441672\\
1.08	0.267910295607004\\
1.09	0.266882481761116\\
1.1	0.265841166094589\\
1.11	0.264786189313013\\
1.12	0.263717387466395\\
1.13	0.262634591769844\\
1.14	0.261537628414999\\
1.15	0.260426318371607\\
1.16	0.259300477178611\\
1.17	0.258159914724069\\
1.18	0.257004435013172\\
1.19	0.255833835923552\\
1.2	0.254647908947033\\
1.21	0.253446438916887\\
1.22	0.252229203719601\\
1.23	0.250995973990051\\
1.24	0.249746512788914\\
1.25	0.248480575261024\\
1.26	0.247197908273298\\
1.27	0.245898250030691\\
1.28	0.244581329668551\\
1.29	0.243246866819563\\
1.3	0.241894571153323\\
1.31	0.240524141886389\\
1.32	0.239135267260468\\
1.33	0.23772762398616\\
1.34	0.236300876649437\\
1.35	0.234854677077757\\
1.36	0.2333886636624\\
1.37	0.231902460633262\\
1.38	0.230395677281977\\
1.39	0.228867907128758\\
1.4	0.227318727027916\\
1.41	0.225747696206417\\
1.42	0.224154355229238\\
1.43	0.222538224884588\\
1.44	0.220898804981263\\
1.45	0.21923557304948\\
1.46	0.217547982935572\\
1.47	0.215835463279684\\
1.48	0.214097415864353\\
1.49	0.212333213820281\\
1.5	0.210542199673896\\
1.51	0.20872368321926\\
1.52	0.206876939194593\\
1.53	0.205001204740974\\
1.54	0.203095676617686\\
1.55	0.201159508145051\\
1.56	0.199191805841353\\
1.57	0.197191625715541\\
1.58	0.195157969171527\\
1.59	0.193089778473096\\
1.6	0.190985931710274\\
1.61	0.188845237198379\\
1.62	0.18666642722943\\
1.63	0.184448151081831\\
1.64	0.18218896717757\\
1.65	0.179887334256116\\
1.66	0.17754160140973\\
1.67	0.175149996795058\\
1.68	0.172710614799161\\
1.69	0.170221401392767\\
1.7	0.167680137347119\\
1.71	0.165084418920133\\
1.72	0.162431635528504\\
1.73	0.159718943809273\\
1.74	0.156943237329464\\
1.75	0.154101111015375\\
1.76	0.151188819129297\\
1.77	0.148202225300661\\
1.78	0.145136742691994\\
1.79	0.141987261806241\\
1.8	0.138748062660508\\
1.81	0.135412706972692\\
1.82	0.131973904496752\\
1.83	0.128423345492093\\
1.84	0.124751488197388\\
1.85	0.120947285576661\\
1.86	0.116997828655406\\
1.87	0.112887873009527\\
1.88	0.108599197860611\\
1.89	0.104109719143503\\
1.9	0.0993922301044098\\
1.91	0.0944125581209124\\
1.92	0.0891267681314614\\
1.93	0.0834767297215325\\
1.94	0.077382698022634\\
1.95	0.0707300038338783\\
1.96	0.063342867571942\\
1.97	0.054925752092717\\
1.98	0.0449031352411224\\
1.99	0.0317911749835126\\
2	0\\
};
\end{axis}
\end{tikzpicture}%

==> L13p3GLASS.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00130546748083798\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.44367194069363	0.000299223044166437\\
-2.43551276893839	0.000299223044166437\\
-2.42735359718315	0\\
-2.41919442542792	0.000299223044166437\\
-2.41103525367268	0.00119689217666575\\
-2.40287608191744	0.000598446088332873\\
-2.3947169101622	0.00119689217666575\\
-2.38655773840696	0.00209456130916506\\
-2.37839856665173	0.00239378435333149\\
-2.37023939489649	0.0032914534858308\\
-2.36208022314125	0.0032914534858308\\
-2.35392105138601	0.00448834566249655\\
-2.34576187963078	0.00568523783916229\\
-2.33760270787554	0.00718135305999448\\
-2.3294435361203	0.00927591436915953\\
-2.32128436436506	0.00957513741332597\\
-2.31312519260983	0.0131658139433232\\
-2.30496602085459	0.0125673678549903\\
-2.29680684909935	0.0134650369874896\\
-2.28864767734411	0.016457267429154\\
-2.28048850558887	0.0194494978708184\\
-2.27232933383364	0.0188510517824855\\
-2.2641701620784	0.0203471670033177\\
-2.25601099032316	0.0221425052683163\\
-2.24785181856792	0.0248355126658142\\
-2.23969264681269	0.0269300739749793\\
-2.23153347505745	0.0272292970191457\\
-2.22337430330221	0.0305207505049765\\
-2.21521513154697	0.0293238583283108\\
-2.20705595979174	0.0320168657258087\\
-2.1988967880365	0.0323160887699751\\
-2.19073761628126	0.0359067652999724\\
-2.18257844452602	0.0397966648741361\\
-2.17441927277078	0.0371036574766381\\
-2.16626010101555	0.0412927800949682\\
-2.15810092926031	0.0406943340066354\\
-2.14994175750507	0.0433873414041333\\
-2.14178258574983	0.044584233580799\\
-2.1336234139946	0.047277240978297\\
-2.12546424223936	0.0478756870666298\\
-2.11730507048412	0.0478756870666298\\
-2.10914589872888	0.0511671405524606\\
-2.10098672697365	0.0547578170824579\\
-2.09282755521841	0.0526632557732928\\
-2.08466838346317	0.0550570401266243\\
-2.07650921170793	0.0571516014357894\\
-2.06835003995269	0.0598446088332873\\
-2.06019086819746	0.0604430549216202\\
-2.05203169644222	0.0619391701424524\\
-2.04387252468698	0.0634352853632845\\
-2.03571335293174	0.0640337314516174\\
-2.02755418117651	0.0670259618932818\\
-2.01939500942127	0.0682228540699475\\
-2.01123583766603	0.0667267388491153\\
-2.00307666591079	0.070616638423279\\
-1.99491749415556	0.0763018762624413\\
-1.98675832240032	0.0721127536441112\\
-1.97859915064508	0.0771995453949406\\
-1.97043997888984	0.0748057610416091\\
-1.9622808071346	0.0792941067041057\\
-1.95412163537937	0.0813886680132707\\
-1.94596246362413	0.0843808984549351\\
-1.93780329186889	0.0813886680132707\\
-1.92964412011365	0.0861762367199337\\
-1.92148494835842	0.0846801214991015\\
-1.91332577660318	0.0882707980290988\\
-1.90516660484794	0.0903653593382638\\
-1.8970074330927	0.0912630284707631\\
-1.88884826133747	0.0924599206474289\\
-1.88068908958223	0.096649043265759\\
-1.87252991782699	0.0969482663099254\\
-1.86437074607175	0.0951529280449268\\
-1.85621157431651	0.0990428276190905\\
-1.84805240256128	0.0996412737074234\\
-1.83989323080604	0.101436611972422\\
-1.8317340590508	0.102334281104921\\
-1.82357488729556	0.107421072855751\\
-1.81541571554033	0.105625734590752\\
-1.80725654378509	0.108917188076583\\
-1.79909737202985	0.108917188076583\\
-1.79093820027461	0.109814857209082\\
-1.78277902851938	0.118193102445742\\
-1.77461985676414	0.113405533739079\\
-1.7664606850089	0.113405533739079\\
-1.75830151325366	0.119689217666575\\
-1.75014234149842	0.119988440710741\\
-1.74198316974319	0.119689217666575\\
-1.73382399798795	0.122382225064073\\
-1.72566482623271	0.125374455505737\\
-1.71750565447747	0.12597290159407\\
-1.70934648272224	0.123878340284905\\
-1.701187310967	0.128965132035734\\
-1.69302813921176	0.129862801168233\\
-1.68486896745652	0.132256585521565\\
-1.67670979570129	0.136744931184061\\
-1.66855062394605	0.13435114683073\\
-1.66039145219081	0.135847262051562\\
-1.65223228043557	0.139138715537393\\
-1.64407310868033	0.139437938581559\\
-1.6359139369251	0.138839492493227\\
-1.62775476516986	0.14272939206739\\
-1.61959559341462	0.146320068597387\\
-1.61143642165938	0.145123176420722\\
-1.60327724990415	0.148115406862386\\
-1.59511807814891	0.149013075994885\\
-1.58695890639367	0.149013075994885\\
-1.57879973463843	0.150509191215718\\
-1.5706405628832	0.157690544275712\\
-1.56248139112796	0.153202198613215\\
-1.55432221937272	0.160682774717376\\
-1.54616304761748	0.156792875143213\\
-1.53800387586224	0.160981997761543\\
-1.52984470410701	0.161879666894042\\
-1.52168553235177	0.162777336026541\\
-1.51352636059653	0.166667235600705\\
-1.50536718884129	0.164273451247374\\
-1.49720801708606	0.167864127777371\\
-1.48904884533082	0.16965946604237\\
-1.48088967357558	0.174147811704866\\
-1.47273050182034	0.169958689086536\\
-1.46457133006511	0.173549365616533\\
-1.45641215830987	0.176541596058198\\
-1.44825298655463	0.178636157367363\\
-1.44009381479939	0.179833049544028\\
-1.43193464304415	0.177439265190697\\
-1.42377547128892	0.18222683389736\\
-1.41561629953368	0.184321395206525\\
-1.40745712777844	0.183722949118192\\
-1.3992979560232	0.186715179559856\\
-1.39113878426797	0.189707410001521\\
-1.38297961251273	0.189707410001521\\
-1.37482044075749	0.192101194354852\\
-1.36666126900225	0.192101194354852\\
-1.35850209724702	0.195392647840683\\
-1.35034292549178	0.19479420175235\\
-1.34218375373654	0.200180216547346\\
-1.3340245819813	0.196290316973182\\
-1.32586541022606	0.201377108724012\\
-1.31770623847083	0.201377108724012\\
-1.30954706671559	0.204967785254009\\
-1.30138789496035	0.205865454386508\\
-1.29322872320511	0.208857684828173\\
-1.28506955144988	0.207062346563174\\
-1.27691037969464	0.210353800049005\\
-1.2687512079394	0.210952246137338\\
-1.26059203618416	0.210952246137338\\
-1.25243286442893	0.214542922667335\\
-1.24427369267369	0.215739814844001\\
-1.23611452091845	0.219928937462331\\
-1.22795534916321	0.216338260932334\\
-1.21979617740797	0.219031268329832\\
-1.21163700565274	0.223519613992328\\
-1.2034778338975	0.224118060080661\\
-1.19531866214226	0.222621944859829\\
-1.18715949038702	0.22591339834566\\
-1.17900031863179	0.226811067478159\\
-1.17084114687655	0.230401744008156\\
-1.16268197512131	0.231299413140655\\
-1.15452280336607	0.231897859228988\\
-1.14636363161084	0.234890089670653\\
-1.1382044598556	0.231897859228988\\
-1.13004528810036	0.239976881421482\\
-1.12188611634512	0.235189312714819\\
-1.11372694458988	0.240276104465649\\
-1.10556777283465	0.24266988881898\\
-1.09740860107941	0.244166004039812\\
-1.08924942932417	0.240276104465649\\
-1.08109025756893	0.244465227083979\\
-1.0729310858137	0.250449687967307\\
-1.06477191405846	0.244764450128145\\
-1.05661274230322	0.249851241878974\\
-1.04845357054798	0.250449687967307\\
-1.04029439879275	0.250449687967307\\
-1.03213522703751	0.255536479718137\\
-1.02397605528227	0.253142695364805\\
-1.01581688352703	0.255835702762303\\
-1.00765771177179	0.258528710159801\\
-0.999498540016557	0.260024825380633\\
-0.991339368261319	0.258528710159801\\
-0.983180196506081	0.263316278866464\\
-0.975021024750844	0.261820163645632\\
-0.966861852995606	0.26451317104313\\
-0.958702681240368	0.26451317104313\\
-0.950543509485131	0.267804624528961\\
-0.942384337729893	0.267804624528961\\
-0.934225165974655	0.271694524103124\\
-0.926065994219418	0.269300739749793\\
-0.91790682246418	0.271993747147291\\
-0.909747650708942	0.273789085412289\\
-0.901588478953705	0.274985977588955\\
-0.893429307198467	0.275584423677288\\
-0.885270135443229	0.278277431074786\\
-0.877110963687991	0.27708053889812\\
-0.868951791932754	0.280671215428117\\
-0.860792620177516	0.280072769339785\\
-0.852633448422278	0.282466553693116\\
-0.844474276667041	0.281868107604783\\
-0.836315104911803	0.284261891958115\\
-0.828155933156565	0.287852568488112\\
-0.819996761401327	0.285758007178947\\
-0.81183758964609	0.289947129797277\\
-0.803678417890852	0.288750237620611\\
-0.795519246135614	0.29054557588561\\
-0.787360074380377	0.294136252415607\\
-0.779200902625139	0.29054557588561\\
-0.771041730869901	0.296230813724772\\
-0.762882559114664	0.294435475459774\\
-0.754723387359426	0.293837029371441\\
-0.746564215604188	0.295632367636439\\
-0.738405043848951	0.303412166784767\\
-0.730245872093713	0.295333144592273\\
-0.722086700338475	0.302813720696434\\
-0.713927528583237	0.302215274608101\\
-0.705768356828	0.302514497652267\\
-0.697609185072762	0.305805951138098\\
-0.689450013317524	0.304908282005599\\
-0.681290841562287	0.306105174182265\\
-0.673131669807049	0.304908282005599\\
-0.664972498051811	0.307601289403097\\
-0.656813326296574	0.312089635065593\\
-0.648654154541336	0.30730206635893\\
-0.640494982786098	0.312688081153926\\
-0.632335811030861	0.310294296800595\\
-0.624176639275623	0.314184196374758\\
-0.616017467520385	0.315979534639757\\
-0.607858295765147	0.315381088551424\\
-0.59969912400991	0.314483419418925\\
-0.591539952254672	0.319270988125588\\
-0.583380780499434	0.314483419418925\\
-0.575221608744197	0.321365549434753\\
-0.567062436988959	0.318672542037255\\
-0.558903265233721	0.320168657258087\\
-0.550744093478484	0.32076710334642\\
-0.542584921723246	0.322861664655585\\
-0.534425749968008	0.321664772478919\\
-0.52626657821277	0.325853895097249\\
-0.518107406457533	0.326452341185582\\
-0.509948234702295	0.326153118141416\\
-0.501789062947057	0.323160887699751\\
-0.49362989119182	0.32914534858308\\
-0.485470719436582	0.328846125538914\\
-0.477311547681344	0.327649233362248\\
-0.469152375926107	0.328846125538914\\
-0.460993204170869	0.333035248157244\\
-0.452834032415631	0.331539132936412\\
-0.444674860660394	0.329444571627247\\
-0.436515688905156	0.333932917289743\\
-0.428356517149918	0.33333447120141\\
-0.42019734539468	0.333633694245577\\
-0.412038173639443	0.332736025113077\\
-0.403879001884205	0.336925147731408\\
-0.395719830128967	0.339618155128905\\
-0.38756065837373	0.333932917289743\\
-0.379401486618492	0.335429032510575\\
-0.371242314863254	0.337822816863907\\
-0.363083143108017	0.33752359381974\\
-0.354923971352779	0.342311162526403\\
-0.346764799597541	0.339318932084739\\
-0.338605627842304	0.340515824261405\\
-0.330446456087066	0.34261038557057\\
-0.322287284331828	0.341114270349738\\
-0.31412811257659	0.339917378173072\\
-0.305968940821353	0.343208831658903\\
-0.297809769066115	0.343807277747236\\
-0.289650597310878	0.345901839056401\\
-0.281491425555639	0.340515824261405\\
-0.273332253800402	0.347098731233066\\
-0.265173082045164	0.343208831658903\\
-0.257013910289927	0.345901839056401\\
-0.248854738534689	0.3467995081889\\
-0.240695566779451	0.344704946879735\\
-0.232536395024213	0.346500285144733\\
-0.224377223268976	0.349193292542231\\
-0.216218051513738	0.344704946879735\\
-0.208058879758501	0.348894069498065\\
-0.199899708003263	0.347697177321399\\
-0.191740536248025	0.350390184718897\\
-0.183581364492787	0.347098731233066\\
-0.17542219273755	0.348594846453899\\
-0.167263020982312	0.349492515586398\\
-0.159103849227074	0.349193292542231\\
-0.150944677471837	0.348295623409732\\
-0.142785505716599	0.349791738630564\\
-0.134626333961361	0.352185522983896\\
-0.126467162206124	0.353681638204728\\
-0.118307990450886	0.349193292542231\\
-0.110148818695648	0.349492515586398\\
-0.101989646940411	0.352783969072229\\
-0.0938304751851726	0.350390184718897\\
-0.085671303429935	0.351886299939729\\
-0.0775121316746974	0.350689407763064\\
-0.0693529599194597	0.349791738630564\\
-0.0611937881642221	0.353382415160562\\
-0.0530346164089841	0.352185522983896\\
-0.0448754446537464	0.351587076895563\\
-0.0367162728985088	0.352484746028062\\
-0.0285571011432712	0.350390184718897\\
-0.0203979293880336	0.353083192116395\\
-0.012238757632796	0.353681638204728\\
-0.00407958587755793	0.350390184718897\\
0.00407958587767969	0.350390184718897\\
0.0122387576329173	0.353681638204728\\
0.0203979293881549	0.353083192116395\\
0.0285571011433925	0.350390184718897\\
0.0367162728986302	0.352484746028062\\
0.0448754446538682	0.351587076895563\\
0.0530346164091058	0.352185522983896\\
0.0611937881643434	0.353382415160562\\
0.0693529599195811	0.349791738630564\\
0.0775121316748187	0.350689407763064\\
0.0856713034300563	0.351886299939729\\
0.0938304751852943	0.350390184718897\\
0.101989646940532	0.352783969072229\\
0.11014881869577	0.349492515586398\\
0.118307990451007	0.349193292542231\\
0.126467162206245	0.353681638204728\\
0.134626333961483	0.352185522983896\\
0.14278550571672	0.349791738630564\\
0.150944677471958	0.348295623409732\\
0.159103849227196	0.349193292542231\\
0.167263020982433	0.349492515586398\\
0.175422192737671	0.348594846453899\\
0.183581364492909	0.347098731233066\\
0.191740536248147	0.350390184718897\\
0.199899708003384	0.347697177321399\\
0.208058879758622	0.348894069498065\\
0.216218051513859	0.344704946879735\\
0.224377223269097	0.349193292542231\\
0.232536395024335	0.346500285144733\\
0.240695566779573	0.344704946879735\\
0.24885473853481	0.3467995081889\\
0.257013910290048	0.345901839056401\\
0.265173082045286	0.343208831658903\\
0.273332253800524	0.347098731233066\\
0.281491425555761	0.340515824261405\\
0.289650597310999	0.345901839056401\\
0.297809769066237	0.343807277747236\\
0.305968940821474	0.343208831658903\\
0.314128112576712	0.339917378173072\\
0.32228728433195	0.341114270349738\\
0.330446456087187	0.34261038557057\\
0.338605627842425	0.340515824261405\\
0.346764799597663	0.339318932084739\\
0.3549239713529	0.342311162526403\\
0.363083143108138	0.33752359381974\\
0.371242314863376	0.337822816863907\\
0.379401486618614	0.335429032510575\\
0.387560658373851	0.333932917289743\\
0.395719830129089	0.339618155128905\\
0.403879001884326	0.336925147731408\\
0.412038173639564	0.332736025113077\\
0.420197345394802	0.333633694245577\\
0.42835651715004	0.33333447120141\\
0.436515688905277	0.333932917289743\\
0.444674860660515	0.329444571627247\\
0.452834032415753	0.331539132936412\\
0.460993204170991	0.333035248157244\\
0.469152375926228	0.328846125538914\\
0.477311547681466	0.327649233362248\\
0.485470719436703	0.328846125538914\\
0.493629891191941	0.32914534858308\\
0.501789062947179	0.323160887699751\\
0.509948234702417	0.326153118141416\\
0.518107406457654	0.326452341185582\\
0.526266578212892	0.325853895097249\\
0.53442574996813	0.321664772478919\\
0.542584921723367	0.322861664655585\\
0.550744093478605	0.32076710334642\\
0.558903265233843	0.320168657258087\\
0.56706243698908	0.318672542037255\\
0.575221608744318	0.321365549434753\\
0.583380780499556	0.314483419418925\\
0.591539952254793	0.319270988125588\\
0.599699124010031	0.314483419418925\\
0.607858295765269	0.315381088551424\\
0.616017467520507	0.315979534639757\\
0.624176639275744	0.314184196374758\\
0.632335811030982	0.310294296800595\\
0.640494982786219	0.312688081153926\\
0.648654154541457	0.30730206635893\\
0.656813326296695	0.312089635065593\\
0.664972498051933	0.307601289403097\\
0.67313166980717	0.304908282005599\\
0.681290841562408	0.306105174182265\\
0.689450013317646	0.304908282005599\\
0.697609185072884	0.305805951138098\\
0.705768356828121	0.302514497652267\\
0.713927528583359	0.302215274608101\\
0.722086700338596	0.302813720696434\\
0.730245872093834	0.295333144592273\\
0.738405043849072	0.303412166784767\\
0.74656421560431	0.295632367636439\\
0.754723387359547	0.293837029371441\\
0.762882559114785	0.294435475459774\\
0.771041730870023	0.296230813724772\\
0.77920090262526	0.29054557588561\\
0.787360074380498	0.294136252415607\\
0.795519246135736	0.29054557588561\\
0.803678417890973	0.288750237620611\\
0.811837589646211	0.289947129797277\\
0.819996761401449	0.285758007178947\\
0.828155933156686	0.287852568488112\\
0.836315104911924	0.284261891958115\\
0.844474276667162	0.281868107604783\\
0.8526334484224	0.282466553693116\\
0.860792620177637	0.280072769339785\\
0.868951791932875	0.280671215428117\\
0.877110963688113	0.27708053889812\\
0.885270135443351	0.278277431074786\\
0.893429307198588	0.275584423677288\\
0.901588478953826	0.274985977588955\\
0.909747650709063	0.273789085412289\\
0.917906822464301	0.271993747147291\\
0.926065994219539	0.269300739749793\\
0.934225165974777	0.271694524103124\\
0.942384337730014	0.267804624528961\\
0.950543509485252	0.267804624528961\\
0.95870268124049	0.26451317104313\\
0.966861852995727	0.26451317104313\\
0.975021024750965	0.261820163645632\\
0.983180196506203	0.263316278866464\\
0.99133936826144	0.258528710159801\\
0.999498540016678	0.260024825380633\\
1.00765771177192	0.258528710159801\\
1.01581688352715	0.255835702762303\\
1.02397605528239	0.253142695364805\\
1.03213522703763	0.255536479718137\\
1.04029439879287	0.250449687967307\\
1.0484535705481	0.250449687967307\\
1.05661274230334	0.249851241878974\\
1.06477191405858	0.244764450128145\\
1.07293108581382	0.250449687967307\\
1.08109025756906	0.244465227083979\\
1.08924942932429	0.240276104465649\\
1.09740860107953	0.244166004039812\\
1.10556777283477	0.24266988881898\\
1.11372694459001	0.240276104465649\\
1.12188611634524	0.235189312714819\\
1.13004528810048	0.239976881421482\\
1.13820445985572	0.231897859228988\\
1.14636363161096	0.234890089670653\\
1.15452280336619	0.231897859228988\\
1.16268197512143	0.231299413140655\\
1.17084114687667	0.230401744008156\\
1.17900031863191	0.226811067478159\\
1.18715949038714	0.22591339834566\\
1.19531866214238	0.222621944859829\\
1.20347783389762	0.224118060080661\\
1.21163700565286	0.223519613992328\\
1.2197961774081	0.219031268329832\\
1.22795534916333	0.216338260932334\\
1.23611452091857	0.219928937462331\\
1.24427369267381	0.215739814844001\\
1.25243286442905	0.214542922667335\\
1.26059203618428	0.210952246137338\\
1.26875120793952	0.210952246137338\\
1.27691037969476	0.210353800049005\\
1.28506955145	0.207062346563174\\
1.29322872320524	0.208857684828173\\
1.30138789496047	0.205865454386508\\
1.30954706671571	0.204967785254009\\
1.31770623847095	0.201377108724012\\
1.32586541022619	0.201377108724012\\
1.33402458198142	0.196290316973182\\
1.34218375373666	0.200180216547346\\
1.3503429254919	0.19479420175235\\
1.35850209724714	0.195392647840683\\
1.36666126900237	0.192101194354852\\
1.37482044075761	0.192101194354852\\
1.38297961251285	0.189707410001521\\
1.39113878426809	0.189707410001521\\
1.39929795602333	0.186715179559856\\
1.40745712777856	0.183722949118192\\
1.4156162995338	0.184321395206525\\
1.42377547128904	0.18222683389736\\
1.43193464304428	0.177439265190697\\
1.44009381479951	0.179833049544028\\
1.44825298655475	0.178636157367363\\
1.45641215830999	0.176541596058198\\
1.46457133006523	0.173549365616533\\
1.47273050182046	0.169958689086536\\
1.4808896735757	0.174147811704866\\
1.48904884533094	0.16965946604237\\
1.49720801708618	0.167864127777371\\
1.50536718884142	0.164273451247374\\
1.51352636059665	0.166667235600705\\
1.52168553235189	0.162777336026541\\
1.52984470410713	0.161879666894042\\
1.53800387586237	0.160981997761543\\
1.5461630476176	0.156792875143213\\
1.55432221937284	0.160682774717376\\
1.56248139112808	0.153202198613215\\
1.57064056288332	0.157690544275712\\
1.57879973463855	0.150509191215718\\
1.58695890639379	0.149013075994885\\
1.59511807814903	0.149013075994885\\
1.60327724990427	0.148115406862386\\
1.61143642165951	0.145123176420722\\
1.61959559341474	0.146320068597387\\
1.62775476516998	0.14272939206739\\
1.63591393692522	0.138839492493227\\
1.64407310868046	0.139437938581559\\
1.65223228043569	0.139138715537393\\
1.66039145219093	0.135847262051562\\
1.66855062394617	0.13435114683073\\
1.67670979570141	0.136744931184061\\
1.68486896745664	0.132256585521565\\
1.69302813921188	0.129862801168233\\
1.70118731096712	0.128965132035734\\
1.70934648272236	0.123878340284905\\
1.7175056544776	0.12597290159407\\
1.72566482623283	0.125374455505737\\
1.73382399798807	0.122382225064073\\
1.74198316974331	0.119689217666575\\
1.75014234149855	0.119988440710741\\
1.75830151325378	0.119689217666575\\
1.76646068500902	0.113405533739079\\
1.77461985676426	0.113405533739079\\
1.7827790285195	0.118193102445742\\
1.79093820027473	0.109814857209082\\
1.79909737202997	0.108917188076583\\
1.80725654378521	0.108917188076583\\
1.81541571554045	0.105625734590752\\
1.82357488729569	0.107421072855751\\
1.83173405905092	0.102334281104921\\
1.83989323080616	0.101436611972422\\
1.8480524025614	0.0996412737074234\\
1.85621157431664	0.0990428276190905\\
1.86437074607187	0.0951529280449268\\
1.87252991782711	0.0969482663099254\\
1.88068908958235	0.096649043265759\\
1.88884826133759	0.0924599206474289\\
1.89700743309282	0.0912630284707631\\
1.90516660484806	0.0903653593382638\\
1.9133257766033	0.0882707980290988\\
1.92148494835854	0.0846801214991015\\
1.92964412011378	0.0861762367199337\\
1.93780329186901	0.0813886680132707\\
1.94596246362425	0.0843808984549351\\
1.95412163537949	0.0813886680132707\\
1.96228080713473	0.0792941067041057\\
1.97043997888996	0.0748057610416091\\
1.9785991506452	0.0771995453949406\\
1.98675832240044	0.0721127536441112\\
1.99491749415568	0.0763018762624413\\
2.00307666591091	0.070616638423279\\
2.01123583766615	0.0667267388491153\\
2.01939500942139	0.0682228540699475\\
2.02755418117663	0.0670259618932818\\
2.03571335293186	0.0640337314516174\\
2.0438725246871	0.0634352853632845\\
2.05203169644234	0.0619391701424524\\
2.06019086819758	0.0604430549216202\\
2.06835003995282	0.0598446088332873\\
2.07650921170805	0.0571516014357894\\
2.08466838346329	0.0550570401266243\\
2.09282755521853	0.0526632557732928\\
2.10098672697377	0.0547578170824579\\
2.109145898729	0.0511671405524606\\
2.11730507048424	0.0478756870666298\\
2.12546424223948	0.0478756870666298\\
2.13362341399472	0.047277240978297\\
2.14178258574995	0.044584233580799\\
2.14994175750519	0.0433873414041333\\
2.15810092926043	0.0406943340066354\\
2.16626010101567	0.0412927800949682\\
2.17441927277091	0.0371036574766381\\
2.18257844452614	0.0397966648741361\\
2.19073761628138	0.0359067652999724\\
2.19889678803662	0.0323160887699751\\
2.20705595979186	0.0320168657258087\\
2.21521513154709	0.0293238583283108\\
2.22337430330233	0.0305207505049765\\
2.23153347505757	0.0272292970191457\\
2.23969264681281	0.0269300739749793\\
2.24785181856805	0.0248355126658142\\
2.25601099032328	0.0221425052683163\\
2.26417016207852	0.0203471670033177\\
2.27232933383376	0.0188510517824855\\
2.280488505589	0.0194494978708184\\
2.28864767734423	0.016457267429154\\
2.29680684909947	0.0134650369874896\\
2.30496602085471	0.0125673678549903\\
2.31312519260995	0.0131658139433232\\
2.32128436436518	0.00957513741332597\\
2.32944353612042	0.00927591436915953\\
2.33760270787566	0.00718135305999448\\
2.3457618796309	0.00568523783916229\\
2.35392105138614	0.00448834566249655\\
2.36208022314137	0.0032914534858308\\
2.37023939489661	0.0032914534858308\\
2.37839856665185	0.00239378435333149\\
2.38655773840709	0.00209456130916506\\
2.39471691016232	0.00119689217666575\\
2.40287608191756	0.000598446088332873\\
2.4110352536728	0.00119689217666575\\
2.41919442542804	0.000299223044166437\\
2.42735359718327	0\\
2.43551276893851	0.000299223044166437\\
2.44367194069375	0.000299223044166437\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L14STAR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00153352831448313\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.90044563027636	0.000127361677364718\\
-2.89086107831084	0\\
-2.88127652634532	0\\
-2.8716919743798	0\\
-2.86210742241428	0\\
-2.85252287044876	0\\
-2.84293831848324	0\\
-2.83335376651772	0\\
-2.8237692145522	0\\
-2.81418466258668	0\\
-2.80460011062116	0\\
-2.79501555865564	0\\
-2.78543100669012	0.000127361677364718\\
-2.7758464547246	0\\
-2.76626190275908	0.000127361677364718\\
-2.75667735079356	0\\
-2.74709279882804	0\\
-2.73750824686252	0\\
-2.727923694897	0.000127361677364718\\
-2.71833914293148	0\\
-2.70875459096596	0\\
-2.69917003900044	0.000127361677364718\\
-2.68958548703492	0\\
-2.6800009350694	0.000127361677364718\\
-2.67041638310388	0\\
-2.66083183113836	0.000254723354729437\\
-2.65124727917284	0.000127361677364718\\
-2.64166272720732	0.000382085032094155\\
-2.6320781752418	0\\
-2.62249362327628	0\\
-2.61290907131076	0.000254723354729437\\
-2.60332451934524	0.000127361677364718\\
-2.59373996737972	0.000382085032094155\\
-2.5841554154142	0.000318404193411796\\
-2.57457086344868	0.000127361677364718\\
-2.56498631148316	0\\
-2.55540175951764	0.000127361677364718\\
-2.54581720755212	0.000573127548141233\\
-2.5362326555866	0.000509446709458874\\
-2.52664810362108	0.000445765870776514\\
-2.51706355165556	0.000318404193411796\\
-2.50747899969004	0.000509446709458874\\
-2.49789444772452	0.000509446709458874\\
-2.488309895759	0.00076417006418831\\
-2.47872534379348	0.000509446709458874\\
-2.46914079182796	0.000509446709458874\\
-2.45955623986244	0.000827850902870669\\
-2.44997168789692	0.000700489225505951\\
-2.4403871359314	0.000509446709458874\\
-2.43080258396588	0.00101889341891775\\
-2.42121803200036	0.00076417006418831\\
-2.41163348003484	0.000827850902870669\\
-2.40204892806932	0.00101889341891775\\
-2.3924643761038	0.00210146767651785\\
-2.38287982413828	0.000955212580235388\\
-2.37329527217276	0.0014009784510119\\
-2.36371072020724	0.00146465928969426\\
-2.35412616824172	0.00114625509628247\\
-2.3445416162762	0.0017193826444237\\
-2.33495706431068	0.00241987186992965\\
-2.32537251234516	0.00197410599915314\\
-2.31578796037964	0.00203778683783549\\
-2.30620340841412	0.00261091438597673\\
-2.2966188564486	0.00241987186992965\\
-2.28703430448308	0.00248355270861201\\
-2.27744975251756	0.00305668025675324\\
-2.26786520055204	0.00273827606334145\\
-2.25828064858652	0.00286563774070616\\
-2.248696096621	0.00350244612752976\\
-2.23911154465548	0.00356612696621211\\
-2.22952699268996	0.00445765870776514\\
-2.21994244072444	0.00433029703040043\\
-2.21035788875892	0.00401189283698863\\
-2.2007733367934	0.00528550961063581\\
-2.19118878482788	0.00534919044931817\\
-2.18160423286236	0.00681384973901243\\
-2.17201968089684	0.00630440302955356\\
-2.16243512893132	0.00630440302955356\\
-2.1528505769658	0.006559126384283\\
-2.14326602500028	0.00636808386823592\\
-2.13368147303476	0.00687753057769479\\
-2.12409692106924	0.00821482819002434\\
-2.11451236910372	0.00706857309374187\\
-2.1049278171382	0.00980684915708332\\
-2.09534326517268	0.0103799767052245\\
-2.08575871320716	0.0102526150278598\\
-2.07617416124164	0.0104436575439069\\
-2.06658960927612	0.0129908910912013\\
-2.0570050573106	0.0119083168336012\\
-2.04742050534508	0.0130545719298836\\
-2.03783595337956	0.0136276994780249\\
-2.02825140141404	0.0149013162516721\\
-2.01866684944852	0.0149649970903544\\
-2.009082297483	0.017193826444237\\
-1.99949774551748	0.0183400815405194\\
-1.98991319355196	0.0173211881216017\\
-1.98032864158644	0.0191679324433901\\
-1.97074408962092	0.0213967617972727\\
-1.9611595376554	0.0215878043133198\\
-1.95157498568988	0.0238166336672023\\
-1.94199043372436	0.0236892719898376\\
-1.93240588175884	0.0249628887634848\\
-1.92282132979332	0.0276374839881439\\
-1.9132367778278	0.0289111007617911\\
-1.90365222586228	0.0300573558580735\\
-1.89406767389676	0.0309488875996266\\
-1.88448312193124	0.0323498660506385\\
-1.87489856996572	0.0342602912111092\\
-1.8653140180002	0.0360433546942153\\
-1.85572946603468	0.0362980780489447\\
-1.84614491406916	0.0385905882415097\\
-1.83656036210364	0.0413925451435335\\
-1.82697581013812	0.043430331981369\\
-1.8173912581726	0.0458502038512986\\
-1.80780670620708	0.0468690972702164\\
-1.79822215424156	0.0496073733335578\\
-1.78863760227604	0.0532371811384523\\
-1.77905305031052	0.0520272452034875\\
-1.769468498345	0.0576311590075351\\
-1.75988394637948	0.0590958182972293\\
-1.75029939441396	0.0615793710058413\\
-1.74071484244844	0.0630440302955356\\
-1.73113029048292	0.0671196039712066\\
-1.7215457385174	0.0696031566798186\\
-1.71196118655188	0.073933453710219\\
-1.70237663458636	0.0763533255801487\\
-1.69279208262084	0.0793463249982196\\
-1.68320753065532	0.0841860687380789\\
-1.6736229786898	0.0871153873174674\\
-1.66403842672428	0.0895989400260794\\
-1.65445387475876	0.0944386837659387\\
-1.64486932279324	0.0985142574416097\\
-1.63528477082772	0.102589831117281\\
-1.6257002188622	0.104245532923022\\
-1.61611566689668	0.107875340727916\\
-1.60653111493116	0.113351892854599\\
-1.59694656296564	0.117745870723682\\
-1.58736201100012	0.119401572529423\\
-1.5777774590346	0.125451252204248\\
-1.56819290706908	0.129335783363872\\
-1.55860835510356	0.134366569619778\\
-1.54902380313804	0.138505824134131\\
-1.53943925117252	0.142899802003214\\
-1.529854699207	0.147039056517567\\
-1.52027014724148	0.152006161934791\\
-1.51068559527596	0.15818320328698\\
-1.50110104331044	0.162513500317381\\
-1.49151649134492	0.165952265606228\\
-1.4819319393794	0.173148200377335\\
-1.47234738741388	0.179707326761618\\
-1.46276283544836	0.183846581275971\\
-1.45317828348284	0.188176878306371\\
-1.44359373151732	0.195882259786937\\
-1.4340091795518	0.200785684365479\\
-1.42442462758628	0.206071193976114\\
-1.41484007562076	0.212630320360397\\
-1.40525552365524	0.217087979068162\\
-1.39567097168972	0.225430168935552\\
-1.3860864197242	0.229633104288587\\
-1.37650186775868	0.236255911511553\\
-1.36691731579316	0.243260803766612\\
-1.35733276382764	0.249628887634848\\
-1.34774821186212	0.254404950536025\\
-1.3381636598966	0.263001863758143\\
-1.32857910793108	0.268287373368779\\
-1.31899455596556	0.273254478786003\\
-1.30941000400004	0.280514094395792\\
-1.29982545203452	0.287901071682946\\
-1.290240900069	0.293441304648311\\
-1.28065634810348	0.299172580129723\\
-1.27107179613796	0.306304834062148\\
-1.26148724417244	0.311144577802007\\
-1.25190269220692	0.316111683219231\\
-1.2423181402414	0.32445387308662\\
-1.23273358827588	0.329739382697256\\
-1.22314903631036	0.336616913274951\\
-1.21356448434484	0.34037408275721\\
-1.20397993237932	0.347952102560411\\
-1.1943953804138	0.354638590622058\\
-1.18481082844828	0.360433546942153\\
-1.17522627648276	0.367056354165118\\
-1.16564172451724	0.372596587130484\\
-1.15605717255172	0.379601479385543\\
-1.1464726205862	0.384504903964085\\
-1.13688806862068	0.389854094413403\\
-1.12730351665516	0.39463015731458\\
-1.11771896468964	0.400679836989404\\
-1.10813441272412	0.407875771760511\\
-1.0985498607586	0.412588153823005\\
-1.08896530879308	0.418956237691241\\
-1.07938075682756	0.424942236527383\\
-1.06979620486204	0.431819767105078\\
-1.06021165289652	0.435322213232607\\
-1.050627100931	0.440862446197973\\
-1.04104254896548	0.445829551615197\\
-1.03145799699996	0.45105138038715\\
-1.02187344503444	0.457037379223292\\
-1.01228889306892	0.462068165479198\\
-1.0027043411034	0.465315888251999\\
-0.993119789137876	0.472448142184423\\
-0.983535237172356	0.474676971538305\\
-0.973950685206836	0.482000267986777\\
-0.964366133241316	0.485375352436942\\
-0.954781581275796	0.489132521919201\\
-0.945197029310276	0.492252883014637\\
-0.935612477344756	0.496073733335578\\
-0.926027925379236	0.499003051914967\\
-0.916443373413716	0.502696540558544\\
-0.906858821448196	0.504288561525602\\
-0.897274269482676	0.504989050751108\\
-0.887689717517156	0.506708433395532\\
-0.878105165551635	0.509255666942826\\
-0.868520613586116	0.509319347781509\\
-0.858936061620596	0.509701432813603\\
-0.849351509655076	0.508873581910732\\
-0.839766957689556	0.507791007653132\\
-0.830182405724035	0.507854688491815\\
-0.820597853758515	0.505434816621885\\
-0.811013301792996	0.503014944751955\\
-0.801428749827475	0.499512498624426\\
-0.791844197861956	0.495245882432707\\
-0.782259645896435	0.489769330306025\\
-0.772675093930915	0.483847012308565\\
-0.763090541965395	0.475568503279858\\
-0.753505989999875	0.468245206831387\\
-0.743921438034356	0.459711974447951\\
-0.734336886068836	0.447739976775668\\
-0.724752334103315	0.437869446779902\\
-0.715167782137795	0.425833768268936\\
-0.705583230172276	0.413670728080605\\
-0.695998678206755	0.402144496279098\\
-0.686414126241236	0.389663051897356\\
-0.676829574275715	0.37762737338639\\
-0.667245022310195	0.366674269133024\\
-0.657660470344675	0.349862527720881\\
-0.648075918379155	0.338782061790151\\
-0.638491366413635	0.326045894053679\\
-0.628906814448115	0.311845067027513\\
-0.619322262482595	0.299873069355229\\
-0.609737710517075	0.289302050133958\\
-0.600153158551555	0.277584775816404\\
-0.590568606586035	0.26695007575645\\
-0.580984054620515	0.25886260924379\\
-0.571399502654995	0.249565206796166\\
-0.561814950689475	0.24211454867033\\
-0.552230398723955	0.233644997125576\\
-0.542645846758435	0.229059976740446\\
-0.533061294792915	0.223710786291128\\
-0.523476742827395	0.221354595259881\\
-0.513892190861875	0.217979510809716\\
-0.504307638896355	0.215368596423739\\
-0.494723086930835	0.213967617972727\\
-0.485138534965315	0.211802469457527\\
-0.475553982999795	0.211293022748068\\
-0.465969431034275	0.209764682619691\\
-0.456384879068755	0.210528852683879\\
-0.446800327103235	0.210910937715974\\
-0.437215775137715	0.210083086813103\\
-0.427631223172195	0.210337810167832\\
-0.418046671206674	0.211484065264115\\
-0.408462119241155	0.211101980232021\\
-0.398877567275635	0.211675107780162\\
-0.389293015310115	0.212948724553809\\
-0.379708463344595	0.212821362876444\\
-0.370123911379075	0.214795468875598\\
-0.360539359413554	0.214286022166139\\
-0.350954807448035	0.215241234746374\\
-0.341370255482514	0.214795468875598\\
-0.331785703516995	0.216005404810562\\
-0.322201151551475	0.216514851520021\\
-0.312616599585954	0.215368596423739\\
-0.303032047620434	0.216323809003974\\
-0.293447495654915	0.215878043133198\\
-0.283862943689394	0.216323809003974\\
-0.274278391723875	0.21594172397188\\
-0.264693839758354	0.214922830552962\\
-0.255109287792834	0.214094979650092\\
-0.245524735827314	0.211675107780162\\
-0.235940183861794	0.213967617972727\\
-0.226355631896275	0.210465171845197\\
-0.216771079930754	0.210146767651785\\
-0.207186527965234	0.206962725717667\\
-0.197601975999714	0.205370704750608\\
-0.188017424034194	0.204924938879832\\
-0.178432872068674	0.201613535268349\\
-0.168848320103155	0.200530961010749\\
-0.159263768137634	0.197537961592678\\
-0.149679216172114	0.194927047206701\\
-0.140094664206594	0.19218877114336\\
-0.130510112241074	0.19002362262816\\
-0.120925560275554	0.186648538177995\\
-0.111341008310034	0.18435602798543\\
-0.101756456344514	0.180726220180535\\
-0.0921719043789941	0.179388922568206\\
-0.0825873524134739	0.175822795601994\\
-0.0730028004479542	0.173211881216017\\
-0.0634182484824344	0.169645754249805\\
-0.0538336965169137	0.166652754831734\\
-0.0442491445513939	0.164232882961804\\
-0.0346645925858737	0.162831904510792\\
-0.025080040620354	0.161303564382416\\
-0.0154954886548342	0.159838905092722\\
-0.00591093668931397	0.160539394318228\\
0.00367361527620624	0.162004053607922\\
0.013258167241726	0.162386138640016\\
0.0228427192072462	0.162831904510792\\
0.032427271172766	0.16385079792971\\
0.0420118231382862	0.166971159025146\\
0.0515963751038064	0.168499499153522\\
0.0611809270693262	0.17085569018477\\
0.0707654790348464	0.17410341295757\\
0.0803500310003662	0.1754407105699\\
0.089934582965886	0.1786884333427\\
0.0995191349314062	0.182636645341006\\
0.109103686896926	0.186648538177995\\
0.118688238862446	0.187731112435595\\
0.128272790827966	0.191169877724442\\
0.137857342793486	0.194863366368019\\
0.147441894759006	0.194990728045384\\
0.157026446724527	0.196391706496396\\
0.166610998690046	0.200212556817337\\
0.176195550655567	0.202950832880679\\
0.185780102621086	0.203587641267502\\
0.195364654586607	0.207726895781856\\
0.204949206552126	0.207663214943173\\
0.214533758517647	0.209255235910232\\
0.224118310483167	0.209127874232868\\
0.233702862448687	0.212630320360397\\
0.243287414414206	0.21352185210195\\
0.252871966379727	0.213076086231174\\
0.262456518345247	0.214922830552962\\
0.272041070310767	0.215177553907692\\
0.281625622276287	0.214477064682186\\
0.291210174241807	0.214731788036915\\
0.300794726207327	0.215432277262421\\
0.310379278172847	0.215623319778468\\
0.319963830138367	0.215368596423739\\
0.329548382103887	0.215050192230327\\
0.339132934069407	0.214222341327456\\
0.348717486034927	0.21460442635955\\
0.358302038000447	0.213139767069856\\
0.367886589965967	0.213585532940633\\
0.377471141931487	0.210783576038609\\
0.387055693897007	0.21243927784435\\
0.396640245862527	0.209701001781009\\
0.406224797828047	0.209701001781009\\
0.415809349793567	0.210719895199927\\
0.425393901759087	0.209318916748915\\
0.434978453724607	0.209127874232868\\
0.444563005690127	0.20919155507155\\
0.454147557655647	0.209509959264962\\
0.463732109621167	0.208809470039456\\
0.473316661586687	0.209828363458374\\
0.482901213552207	0.211675107780162\\
0.492485765517727	0.211802469457527\\
0.502070317483247	0.213330809585903\\
0.511654869448767	0.216005404810562\\
0.521239421414287	0.218998404228633\\
0.530823973379807	0.222882935388257\\
0.540408525345327	0.226512743193152\\
0.549993077310847	0.232180337835882\\
0.559577629276367	0.237465847446517\\
0.569162181241887	0.244534420540259\\
0.578746733207407	0.251602993634001\\
0.588331285172927	0.258989970921155\\
0.597915837138448	0.267905288336685\\
0.607500389103967	0.27911311594478\\
0.617084941069488	0.289556773488687\\
0.626669493035007	0.299682026839182\\
0.636254045000528	0.309170471802854\\
0.645838596966047	0.322734490442196\\
0.655423148931567	0.335980104888127\\
0.665007700897087	0.347824740883046\\
0.674592252862607	0.360688270296882\\
0.684176804828127	0.371004566163425\\
0.693761356793647	0.386160605769826\\
0.703345908759168	0.396731624991098\\
0.712930460724688	0.409276750211523\\
0.722515012690208	0.417746301756276\\
0.732099564655728	0.427744193429407\\
0.741684116621248	0.439143063553549\\
0.751268668586768	0.448695189355903\\
0.760853220552288	0.456591613352515\\
0.770437772517808	0.464742760703857\\
0.780022324483327	0.474040163151482\\
0.789606876448848	0.480408247019718\\
0.799191428414367	0.484993267404848\\
0.808775980379888	0.490215096176801\\
0.818360532345408	0.49505483991666\\
0.827945084310928	0.498748328560237\\
0.837529636276448	0.49881200939892\\
0.847114188241968	0.502760221397226\\
0.856698740207488	0.504161199848238\\
0.866283292173008	0.50530745494452\\
0.875867844138528	0.503524391461414\\
0.885452396104047	0.504097519009555\\
0.895036948069568	0.504097519009555\\
0.904621500035087	0.502187093849085\\
0.914206052000608	0.501104519591484\\
0.923790603966128	0.497411030947908\\
0.933375155931648	0.494672754884566\\
0.942959707897168	0.49397226565906\\
0.952544259862688	0.488368351855013\\
0.962128811828208	0.485502714114307\\
0.971713363793728	0.482573395534918\\
0.981297915759248	0.476905800892188\\
0.990882467724768	0.472320780507058\\
1.00046701969029	0.467226313412469\\
1.01005157165581	0.462577612188657\\
1.01963612362133	0.455763762449645\\
1.02922067558685	0.452834443870256\\
1.03880522755237	0.446338998324656\\
1.04838977951789	0.442390786326349\\
1.05797433148341	0.435576936587337\\
1.06755888344893	0.430609831170113\\
1.07714343541445	0.424942236527383\\
1.08672798737997	0.420420896980935\\
1.09631253934549	0.415326429886347\\
1.10589709131101	0.407939452599193\\
1.11548164327653	0.402590262149875\\
1.12506619524205	0.397495795055286\\
1.13465074720757	0.392592370476744\\
1.14423529917309	0.386415329124556\\
1.15381985113861	0.379665160224226\\
1.16340440310413	0.373551799710719\\
1.17298895506965	0.36871205597086\\
1.18257350703517	0.3617071637158\\
1.19215805900069	0.357758951717494\\
1.20174261096621	0.349735166043517\\
1.21132716293173	0.345977996561257\\
1.22091171489725	0.338718380951469\\
1.23049626686277	0.332859743792692\\
1.24008081882829	0.32795631921415\\
1.24966537079381	0.320569341926996\\
1.25924992275933	0.31528383231636\\
1.26883447472485	0.308342620899983\\
1.27841902669037	0.304649132256406\\
1.28800357865589	0.295797495679558\\
1.29758813062141	0.290894071101017\\
1.30717268258693	0.285290157296969\\
1.31675723455245	0.276502201558804\\
1.32634178651797	0.27236294704445\\
1.33592633848349	0.265676458982803\\
1.34551089044901	0.260136226017437\\
1.35509544241453	0.254404950536025\\
1.36467999438005	0.246062760668636\\
1.37426454634557	0.240904612735365\\
1.38384909831109	0.234154443835035\\
1.39343365027661	0.22861421086967\\
1.40301820224213	0.222055084485387\\
1.41260275420765	0.215878043133198\\
1.42218730617317	0.209892044297056\\
1.43177185813869	0.205179662234561\\
1.44135641010421	0.19785636578609\\
1.45094096206973	0.195181770561431\\
1.46052551403525	0.187476389080865\\
1.47011006600077	0.18219087947023\\
1.47969461796629	0.177287454891688\\
1.48927916993181	0.170664647668723\\
1.49886372189733	0.165251776380722\\
1.50844827386285	0.161749330253192\\
1.51803282582837	0.157610075738839\\
1.52761737779389	0.151624076902697\\
1.53720192975941	0.147230099033614\\
1.54678648172493	0.142135631939026\\
1.55637103369045	0.139142632520955\\
1.56595558565597	0.133156633684813\\
1.57554013762149	0.129335783363872\\
1.58512468958701	0.124878124656106\\
1.59470924155253	0.121057274335165\\
1.60429379351805	0.115708083885847\\
1.61387834548357	0.111823552726223\\
1.62346289744909	0.109340000017611\\
1.63304744941461	0.103990809568293\\
1.64263200138013	0.10067940595681\\
1.65221655334565	0.0954575771848564\\
1.66180110531117	0.0936745137017504\\
1.67138565727669	0.0900447058968559\\
1.68097020924221	0.0866059406080085\\
1.69055476120773	0.0831671753191611\\
1.70013931317325	0.078900559127443\\
1.70972386513877	0.0768627722896075\\
1.71930841710429	0.0728508794526189\\
1.72889296906981	0.070558369260054\\
1.73847752103533	0.0652091788107358\\
1.74806207300085	0.0650818171333711\\
1.75764662496637	0.0618977751992531\\
1.76723117693189	0.059032137458547\\
1.77681572889741	0.0583953290717234\\
1.78640028086293	0.0553386488149701\\
1.79598483282845	0.0520272452034875\\
1.80556938479397	0.0490979266240989\\
1.81515393675949	0.0473148631409929\\
1.82473848872501	0.0457865230126163\\
1.83432304069053	0.0415835876595806\\
1.84390759265605	0.0410104601114393\\
1.85349214462157	0.0387179499188744\\
1.86307669658709	0.0370622481131331\\
1.87266124855261	0.0370622481131331\\
1.88224580051813	0.0337508445016504\\
1.89183035248365	0.0322225043732738\\
1.90141490444917	0.0308852067609442\\
1.91099945641469	0.0294842283099323\\
1.92058400838021	0.0284653348910146\\
1.93016856034573	0.0270643564400027\\
1.93975311231125	0.0243897612153436\\
1.94933766427677	0.025536016311626\\
1.95892221624229	0.0241350378606141\\
1.96850676820781	0.0219698893454139\\
1.97809132017333	0.0199957833462608\\
1.98767587213885	0.018785847411296\\
1.99726042410437	0.0177669539923782\\
2.00684497606989	0.0187221665726136\\
2.01642952803541	0.0156654863158604\\
2.02601408000093	0.0159838905092722\\
2.03559863196645	0.0144555503808955\\
2.04518318393197	0.0138824228327543\\
2.05476773589749	0.0142008270261661\\
2.06435228786301	0.0125451252204248\\
2.07393683982853	0.010634700059954\\
2.08352139179405	0.0117809551562365\\
2.09310594375957	0.0109531042533658\\
2.10269049572509	0.00993421083444803\\
2.11227504769061	0.00891531741553029\\
2.12185959965613	0.00840587070607141\\
2.13144415162165	0.00713225393242423\\
2.14102870358717	0.0076417006418831\\
2.15061325555269	0.00732329644847131\\
2.16019780751821	0.00534919044931817\\
2.16978235948373	0.00566759464272997\\
2.17936691144925	0.00617704135218884\\
2.18895146341477	0.0062407221908712\\
2.19853601538029	0.00503078625590638\\
2.20812056734581	0.0051581479332711\\
2.21770511931133	0.00547655212668289\\
2.22728967127685	0.00420293535303571\\
2.23687422324237	0.00433029703040043\\
2.24645877520789	0.00388453115962391\\
2.25604332717341	0.00337508445016504\\
2.26562787913893	0.00324772277280032\\
2.27521243110445	0.0031203610954356\\
2.28479698306997	0.00286563774070616\\
2.29438153503549	0.00241987186992965\\
2.30396608700101	0.00197410599915314\\
2.31355063896653	0.00197410599915314\\
2.32313519093205	0.00248355270861201\\
2.33271974289757	0.00191042516047078\\
2.34230429486309	0.00159202096705898\\
2.35188884682861	0.00184674432178842\\
2.36147339879413	0.0014009784510119\\
2.37105795075965	0.00178306348310606\\
2.38064250272517	0.00184674432178842\\
2.39022705469069	0.000955212580235388\\
2.39981160665621	0.00133729761232954\\
2.40939615862173	0.000955212580235388\\
2.41898071058725	0.00101889341891775\\
2.42856526255277	0.000573127548141233\\
2.43814981451829	0.00108257425760011\\
2.44773436648381	0.000636808386823592\\
2.45731891844933	0.000509446709458874\\
2.46690347041485	0.000445765870776514\\
2.47648802238037	0.00076417006418831\\
2.48607257434589	0.000700489225505951\\
2.49565712631141	0.000636808386823592\\
2.50524167827693	0.000509446709458874\\
2.51482623024245	0.000254723354729437\\
2.52441078220797	0.000509446709458874\\
2.53399533417349	0.000191042516047078\\
2.54357988613901	0.000382085032094155\\
2.55316443810453	0.000127361677364718\\
2.56274899007005	0.000382085032094155\\
2.57233354203557	0.000254723354729437\\
2.58191809400109	0.000382085032094155\\
2.59150264596661	0.000254723354729437\\
2.60108719793213	0.000509446709458874\\
2.61067174989765	0.000127361677364718\\
2.62025630186317	0.000254723354729437\\
2.62984085382869	0.000254723354729437\\
2.63942540579421	0.000127361677364718\\
2.64900995775973	0\\
2.65859450972525	0\\
2.66817906169077	0\\
2.67776361365629	0\\
2.68734816562181	0\\
2.69693271758733	0\\
2.70651726955285	0.000127361677364718\\
2.71610182151837	0.000127361677364718\\
2.72568637348389	0\\
2.73527092544941	0\\
2.74485547741493	0\\
2.75444002938045	0\\
2.76402458134597	0.000127361677364718\\
2.77360913331149	0.000127361677364718\\
2.78319368527701	0\\
2.79277823724253	0\\
2.80236278920805	0\\
2.81194734117357	0\\
2.82153189313909	0\\
2.83111644510461	0\\
2.84070099707013	0.000127361677364718\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	2.55775505495545e-05\\
-2.99	2.77958639976978e-05\\
-2.98	3.01968332253959e-05\\
-2.97	3.27946162563172e-05\\
-2.96	3.56043917649666e-05\\
-2.95	3.8642426247802e-05\\
-2.94	4.19261451028357e-05\\
-2.93	4.54742078058215e-05\\
-2.92	4.93065873772413e-05\\
-2.91	5.34446543403778e-05\\
-2.9	5.79112653767963e-05\\
-2.89	6.27308568914921e-05\\
-2.88	6.79295437058227e-05\\
-2.87	7.3535223102039e-05\\
-2.86	7.95776844487901e-05\\
-2.85	8.60887246423154e-05\\
-2.84	9.3102269603169e-05\\
-2.83	0.000100654502073153\\
-2.82	0.000108783995961689\\
-2.81	0.000117531857495034\\
-2.8	0.000126941873425541\\
-2.79	0.000137060666561494\\
-2.78	0.00014793785888093\\
-2.77	0.000159626242495117\\
-2.76	0.000172181958729113\\
-2.75	0.000185664685587826\\
-2.74	0.00020013783387637\\
-2.73	0.000215668752243016\\
-2.72	0.000232328941411765\\
-2.71	0.00025019427786938\\
-2.7	0.000269345247268468\\
-2.69	0.00028986718780403\\
-2.68	0.00031185054381547\\
-2.67	0.000335391129859559\\
-2.66	0.000360590405491906\\
-2.65	0.000387555760985392\\
-2.64	0.000416400814203289\\
-2.63	0.0004472457188327\\
-2.62	0.000480217484170096\\
-2.61	0.000515450306635409\\
-2.6	0.000553085913173724\\
-2.59	0.000593273916684741\\
-2.58	0.000636172183598945\\
-2.57	0.000681947213696524\\
-2.56	0.000730774532239793\\
-2.55	0.000782839094462618\\
-2.54	0.000838335702430571\\
-2.53	0.00089746943425367\\
-2.52	0.000960456085599047\\
-2.51	0.00102752262341399\\
-2.5	0.00109890765173019\\
-2.49	0.00117486188937813\\
-2.48	0.00125564865939516\\
-2.47	0.00134154438986383\\
-2.46	0.00143283912586598\\
-2.45	0.00152983705218523\\
-2.44	0.00163285702633392\\
-2.43	0.0017422331214217\\
-2.42	0.00185831517832069\\
-2.41	0.00198146936651708\\
-2.4	0.00211207875297114\\
-2.39	0.00225054387823634\\
-2.38	0.0023972833390147\\
-2.37	0.00255273437624827\\
-2.36	0.00271735346776739\\
-2.35	0.00289161692443327\\
-2.34	0.00307602148862795\\
-2.33	0.00327108493385606\\
-2.32	0.00347734666413308\\
-2.31	0.00369536831174133\\
-2.3	0.00392573433184055\\
-2.29	0.00416905259232203\\
-2.28	0.00442595495719663\\
-2.27	0.00469709786170584\\
-2.26	0.00498316287724282\\
-2.25	0.00528485726406662\\
-2.24	0.00560291450968812\\
-2.23	0.00593809485070054\\
-2.22	0.00629118577572204\\
-2.21	0.0066630025070112\\
-2.2	0.0070543884582113\\
-2.19	0.00746621566557315\\
-2.18	0.00789938518990308\\
-2.17	0.00835482748637926\\
-2.16	0.00883350273927918\\
-2.15	0.00933640115856213\\
-2.14	0.00986454323515519\\
-2.13	0.0104189799516987\\
-2.12	0.0110007929454188\\
-2.11	0.01161109461971\\
-2.1	0.0122510282009322\\
-2.09	0.0129217677368531\\
-2.08	0.0136245180330982\\
-2.07	0.0143605145239121\\
-2.06	0.0151310230734788\\
-2.05	0.0159373397040069\\
-2.04	0.0167807902467459\\
-2.03	0.0176627299120753\\
-2.02	0.01858454277479\\
-2.01	0.0195476411706991\\
-2	0.0205534650006616\\
-1.99	0.0216034809382003\\
-1.98	0.0226991815368626\\
-1.97	0.0238420842335441\\
-1.96	0.0250337302440478\\
-1.95	0.0262756833472232\\
-1.94	0.0275695285541194\\
-1.93	0.0289168706586914\\
-1.92	0.0303193326667163\\
-1.91	0.0317785540997201\\
-1.9	0.033296189170867\\
-1.89	0.0348739048299404\\
-1.88	0.0365133786747381\\
-1.87	0.0382162967264162\\
-1.86	0.0399843510665491\\
-1.85	0.0418192373339253\\
-1.84	0.0437226520793709\\
-1.83	0.045696289977188\\
-1.82	0.0477418408921051\\
-1.81	0.0498609868009757\\
-1.8	0.0520553985688138\\
-1.79	0.0543267325791322\\
-1.78	0.0566766272189457\\
-1.77	0.0591066992192208\\
-1.76	0.061618539851986\\
-1.75	0.0642137109857796\\
-1.74	0.0668937410015842\\
-1.73	0.069660120571892\\
-1.72	0.0725142983060614\\
-1.71	0.0754576762656501\\
-1.7	0.0784916053539612\\
-1.69	0.0816173805845964\\
-1.68	0.0848362362343885\\
-1.67	0.0881493408866739\\
-1.66	0.091557792371464\\
-1.65	0.0950626126096874\\
-1.64	0.0986647423692931\\
-1.63	0.10236503594163\\
-1.62	0.106164255747151\\
-1.61	0.110063066880121\\
-1.6	0.114062031602654\\
-1.59	0.11816160379902\\
-1.58	0.122362123401822\\
-1.57	0.126663810802242\\
-1.56	0.131066761257202\\
-1.55	0.135570939306864\\
-1.54	0.140176173216529\\
-1.53	0.144882149457531\\
-1.52	0.149688407242336\\
-1.51	0.154594333129546\\
-1.5	0.159599155715081\\
-1.49	0.164701940426254\\
-1.48	0.169901584435967\\
-1.47	0.175196811714642\\
-1.46	0.180586168237944\\
-1.45	0.186068017368666\\
-1.44	0.19164053543151\\
-1.43	0.197301707499731\\
-1.42	0.203049323412874\\
-1.41	0.208880974044993\\
-1.4	0.214794047842871\\
-1.39	0.220785727653842\\
-1.38	0.226852987862815\\
-1.37	0.232992591858073\\
-1.36	0.239201089845301\\
-1.35	0.245474817029128\\
-1.34	0.251809892181233\\
-1.33	0.25820221661376\\
-1.32	0.264647473576404\\
-1.31	0.271141128095095\\
-1.3	0.277678427269663\\
-1.29	0.2842544010473\\
-1.28	0.290863863487951\\
-1.27	0.297501414537009\\
-1.26	0.304161442319884\\
-1.25	0.310838125972118\\
-1.24	0.317525439017715\\
-1.23	0.324217153307354\\
-1.22	0.330906843526964\\
-1.21	0.337587892286004\\
-1.2	0.344253495793457\\
-1.19	0.350896670128261\\
-1.18	0.357510258109425\\
-1.17	0.364086936769665\\
-1.16	0.370619225434775\\
-1.15	0.37709949440941\\
-1.14	0.383519974268249\\
-1.13	0.389872765749802\\
-1.12	0.39614985024835\\
-1.11	0.402343100897704\\
-1.1	0.408444294238587\\
-1.09	0.41444512245957\\
-1.08	0.420337206199559\\
-1.07	0.426112107897859\\
-1.06	0.431761345675912\\
-1.05	0.437276407732765\\
-1.04	0.442648767234362\\
-1.03	0.447869897674754\\
-1.02	0.45293128868531\\
-1.01	0.457824462266061\\
-1	0.462540989411308\\
-0.99	0.467072507099738\\
-0.98	0.471410735617347\\
-0.97	0.47554749617964\\
-0.96	0.479474728817752\\
-0.95	0.483184510491383\\
-0.94	0.486669073389753\\
-0.93	0.489920823380154\\
-0.92	0.49293235856216\\
-0.91	0.495696487884065\\
-0.9	0.498206249776804\\
-0.89	0.500454930759311\\
-0.88	0.50243608396816\\
-0.87	0.504143547563271\\
-0.86	0.505571462960556\\
-0.85	0.506714292841613\\
-0.84	0.507566838889901\\
-0.83	0.508124259202342\\
-0.82	0.508382085324907\\
-0.81	0.508336238860555\\
-0.8	0.50798304759781\\
-0.79	0.507319261108368\\
-0.78	0.506342065762399\\
-0.77	0.505049099110604\\
-0.76	0.503438463582721\\
-0.75	0.501508739452898\\
-0.74	0.499258997023311\\
-0.73	0.4966888079785\\
-0.72	0.493798255864187\\
-0.71	0.490587945645758\\
-0.7	0.487059012303256\\
-0.69	0.483213128421485\\
-0.68	0.479052510735787\\
-0.67	0.474579925596192\\
-0.66	0.469798693314889\\
-0.65	0.464712691364413\\
-0.64	0.459326356396532\\
-0.63	0.453644685054522\\
-0.62	0.447673233554401\\
-0.61	0.441418116013679\\
-0.6	0.434886001509295\\
-0.59	0.428084109849643\\
-0.58	0.421020206048936\\
-0.57	0.413702593495572\\
-0.56	0.406140105809708\\
-0.55	0.398342097388814\\
-0.54	0.390318432643684\\
-0.53	0.382079473931033\\
-0.52	0.373636068192639\\
-0.51	0.364999532314706\\
-0.5	0.356181637224982\\
-0.49	0.347194590748946\\
-0.48	0.33805101925019\\
-0.47	0.328763948083893\\
-0.46	0.319346780896064\\
-0.45	0.309813277804866\\
-0.44	0.300177532504066\\
-0.43	0.290453948332113\\
-0.42	0.280657213353939\\
-0.41	0.270802274505856\\
-0.4	0.260904310857259\\
-0.39	0.250978706045973\\
-0.38	0.241041019947051\\
-0.37	0.231106959637745\\
-0.36	0.221192349724025\\
-0.35	0.211313102096558\\
-0.34	0.201485185186419\\
-0.33	0.191724592792922\\
-0.32	0.18204731255795\\
-0.31	0.172469294162869\\
-0.3	0.163006417325644\\
-0.29	0.153674459677087\\
-0.28	0.1444890645962\\
-0.27	0.135465709085437\\
-0.26	0.126619671767252\\
-0.25	0.117966001083687\\
-0.24	0.109519483780793\\
-0.23	0.101294613759541\\
-0.22	0.0933055613744534\\
-0.21	0.085566143260502\\
-0.2	0.07808979276791\\
-0.19	0.0708895310832987\\
-0.18	0.0639779391141932\\
-0.17	0.0573671302122306\\
-0.16	0.0510687238084857\\
-0.15	0.0450938200321687\\
-0.14	0.0394529753815735\\
-0.13	0.0341561795135174\\
-0.12	0.0292128332147044\\
-0.11	0.0246317276153814\\
-0.1	0.0204210247024331\\
-0.0899999999999999	0.0165882391856183\\
-0.0800000000000001	0.0131402217670528\\
-0.0699999999999998	0.0100831438602589\\
-0.0600000000000001	0.00742248380118173\\
-0.0499999999999998	0.00516301458949243\\
-0.04	0.00330879319430606\\
-0.0299999999999998	0.00186315145412109\\
-0.02	0.000828688596379594\\
-0.00999999999999979	0.000207265397541309\\
0	0\\
0.00999999999999979	0.000207265397541309\\
0.02	0.000828688596379594\\
0.0299999999999998	0.00186315145412109\\
0.04	0.00330879319430606\\
0.0499999999999998	0.00516301458949243\\
0.0600000000000001	0.00742248380118173\\
0.0699999999999998	0.0100831438602589\\
0.0800000000000001	0.0131402217670528\\
0.0899999999999999	0.0165882391856183\\
0.1	0.0204210247024331\\
0.11	0.0246317276153814\\
0.12	0.0292128332147044\\
0.13	0.0341561795135174\\
0.14	0.0394529753815735\\
0.15	0.0450938200321687\\
0.16	0.0510687238084857\\
0.17	0.0573671302122306\\
0.18	0.0639779391141932\\
0.19	0.0708895310832987\\
0.2	0.07808979276791\\
0.21	0.085566143260502\\
0.22	0.0933055613744534\\
0.23	0.101294613759541\\
0.24	0.109519483780793\\
0.25	0.117966001083687\\
0.26	0.126619671767252\\
0.27	0.135465709085437\\
0.28	0.1444890645962\\
0.29	0.153674459677087\\
0.3	0.163006417325644\\
0.31	0.172469294162869\\
0.32	0.18204731255795\\
0.33	0.191724592792922\\
0.34	0.201485185186419\\
0.35	0.211313102096558\\
0.36	0.221192349724025\\
0.37	0.231106959637745\\
0.38	0.241041019947051\\
0.39	0.250978706045973\\
0.4	0.260904310857259\\
0.41	0.270802274505856\\
0.42	0.280657213353939\\
0.43	0.290453948332113\\
0.44	0.300177532504066\\
0.45	0.309813277804866\\
0.46	0.319346780896064\\
0.47	0.328763948083893\\
0.48	0.33805101925019\\
0.49	0.347194590748946\\
0.5	0.356181637224982\\
0.51	0.364999532314706\\
0.52	0.373636068192639\\
0.53	0.382079473931033\\
0.54	0.390318432643684\\
0.55	0.398342097388814\\
0.56	0.406140105809708\\
0.57	0.413702593495572\\
0.58	0.421020206048936\\
0.59	0.428084109849643\\
0.6	0.434886001509295\\
0.61	0.441418116013679\\
0.62	0.447673233554401\\
0.63	0.453644685054522\\
0.64	0.459326356396532\\
0.65	0.464712691364413\\
0.66	0.469798693314889\\
0.67	0.474579925596192\\
0.68	0.479052510735787\\
0.69	0.483213128421485\\
0.7	0.487059012303256\\
0.71	0.490587945645758\\
0.72	0.493798255864187\\
0.73	0.4966888079785\\
0.74	0.499258997023311\\
0.75	0.501508739452898\\
0.76	0.503438463582721\\
0.77	0.505049099110604\\
0.78	0.506342065762399\\
0.79	0.507319261108368\\
0.8	0.50798304759781\\
0.81	0.508336238860555\\
0.82	0.508382085324907\\
0.83	0.508124259202342\\
0.84	0.507566838889901\\
0.85	0.506714292841613\\
0.86	0.505571462960556\\
0.87	0.504143547563271\\
0.88	0.50243608396816\\
0.89	0.500454930759311\\
0.9	0.498206249776804\\
0.91	0.495696487884065\\
0.92	0.49293235856216\\
0.93	0.489920823380154\\
0.94	0.486669073389753\\
0.95	0.483184510491383\\
0.96	0.479474728817752\\
0.97	0.47554749617964\\
0.98	0.471410735617347\\
0.99	0.467072507099738\\
1	0.462540989411308\\
1.01	0.457824462266061\\
1.02	0.45293128868531\\
1.03	0.447869897674754\\
1.04	0.442648767234362\\
1.05	0.437276407732765\\
1.06	0.431761345675912\\
1.07	0.426112107897859\\
1.08	0.420337206199559\\
1.09	0.41444512245957\\
1.1	0.408444294238587\\
1.11	0.402343100897704\\
1.12	0.39614985024835\\
1.13	0.389872765749802\\
1.14	0.383519974268249\\
1.15	0.37709949440941\\
1.16	0.370619225434775\\
1.17	0.364086936769665\\
1.18	0.357510258109425\\
1.19	0.350896670128261\\
1.2	0.344253495793457\\
1.21	0.337587892286004\\
1.22	0.330906843526964\\
1.23	0.324217153307354\\
1.24	0.317525439017715\\
1.25	0.310838125972118\\
1.26	0.304161442319884\\
1.27	0.297501414537009\\
1.28	0.290863863487951\\
1.29	0.2842544010473\\
1.3	0.277678427269663\\
1.31	0.271141128095095\\
1.32	0.264647473576404\\
1.33	0.25820221661376\\
1.34	0.251809892181233\\
1.35	0.245474817029128\\
1.36	0.239201089845301\\
1.37	0.232992591858073\\
1.38	0.226852987862815\\
1.39	0.220785727653842\\
1.4	0.214794047842871\\
1.41	0.208880974044993\\
1.42	0.203049323412874\\
1.43	0.197301707499731\\
1.44	0.19164053543151\\
1.45	0.186068017368666\\
1.46	0.180586168237944\\
1.47	0.175196811714642\\
1.48	0.169901584435967\\
1.49	0.164701940426254\\
1.5	0.159599155715081\\
1.51	0.154594333129546\\
1.52	0.149688407242336\\
1.53	0.144882149457531\\
1.54	0.140176173216529\\
1.55	0.135570939306864\\
1.56	0.131066761257202\\
1.57	0.126663810802242\\
1.58	0.122362123401822\\
1.59	0.11816160379902\\
1.6	0.114062031602654\\
1.61	0.110063066880121\\
1.62	0.106164255747151\\
1.63	0.10236503594163\\
1.64	0.0986647423692931\\
1.65	0.0950626126096874\\
1.66	0.091557792371464\\
1.67	0.0881493408866739\\
1.68	0.0848362362343885\\
1.69	0.0816173805845964\\
1.7	0.0784916053539612\\
1.71	0.0754576762656501\\
1.72	0.0725142983060614\\
1.73	0.069660120571892\\
1.74	0.0668937410015842\\
1.75	0.0642137109857796\\
1.76	0.061618539851986\\
1.77	0.0591066992192208\\
1.78	0.0566766272189457\\
1.79	0.0543267325791322\\
1.8	0.0520553985688138\\
1.81	0.0498609868009757\\
1.82	0.0477418408921051\\
1.83	0.045696289977188\\
1.84	0.0437226520793709\\
1.85	0.0418192373339253\\
1.86	0.0399843510665491\\
1.87	0.0382162967264162\\
1.88	0.0365133786747381\\
1.89	0.0348739048299404\\
1.9	0.033296189170867\\
1.91	0.0317785540997201\\
1.92	0.0303193326667163\\
1.93	0.0289168706586914\\
1.94	0.0275695285541194\\
1.95	0.0262756833472232\\
1.96	0.0250337302440478\\
1.97	0.0238420842335441\\
1.98	0.0226991815368626\\
1.99	0.0216034809382003\\
2	0.0205534650006616\\
2.01	0.0195476411706991\\
2.02	0.01858454277479\\
2.03	0.0176627299120753\\
2.04	0.0167807902467459\\
2.05	0.0159373397040069\\
2.06	0.0151310230734788\\
2.07	0.0143605145239121\\
2.08	0.0136245180330982\\
2.09	0.0129217677368531\\
2.1	0.0122510282009322\\
2.11	0.01161109461971\\
2.12	0.0110007929454188\\
2.13	0.0104189799516987\\
2.14	0.00986454323515519\\
2.15	0.00933640115856213\\
2.16	0.00883350273927918\\
2.17	0.00835482748637926\\
2.18	0.00789938518990308\\
2.19	0.00746621566557315\\
2.2	0.0070543884582113\\
2.21	0.0066630025070112\\
2.22	0.00629118577572204\\
2.23	0.00593809485070054\\
2.24	0.00560291450968812\\
2.25	0.00528485726406662\\
2.26	0.00498316287724282\\
2.27	0.00469709786170584\\
2.28	0.00442595495719663\\
2.29	0.00416905259232203\\
2.3	0.00392573433184055\\
2.31	0.00369536831174133\\
2.32	0.00347734666413308\\
2.33	0.00327108493385606\\
2.34	0.00307602148862795\\
2.35	0.00289161692443327\\
2.36	0.00271735346776739\\
2.37	0.00255273437624827\\
2.38	0.0023972833390147\\
2.39	0.00225054387823634\\
2.4	0.00211207875297114\\
2.41	0.00198146936651708\\
2.42	0.00185831517832069\\
2.43	0.0017422331214217\\
2.44	0.00163285702633392\\
2.45	0.00152983705218523\\
2.46	0.00143283912586598\\
2.47	0.00134154438986383\\
2.48	0.00125564865939516\\
2.49	0.00117486188937813\\
2.5	0.00109890765173019\\
2.51	0.00102752262341399\\
2.52	0.000960456085599047\\
2.53	0.00089746943425367\\
2.54	0.000838335702430571\\
2.55	0.000782839094462618\\
2.56	0.000730774532239793\\
2.57	0.000681947213696524\\
2.58	0.000636172183598945\\
2.59	0.000593273916684741\\
2.6	0.000553085913173724\\
2.61	0.000515450306635409\\
2.62	0.000480217484170096\\
2.63	0.0004472457188327\\
2.64	0.000416400814203289\\
2.65	0.000387555760985392\\
2.66	0.000360590405491906\\
2.67	0.000335391129859559\\
2.68	0.00031185054381547\\
2.69	0.00028986718780403\\
2.7	0.000269345247268468\\
2.71	0.00025019427786938\\
2.72	0.000232328941411765\\
2.73	0.000215668752243016\\
2.74	0.00020013783387637\\
2.75	0.000185664685587826\\
2.76	0.000172181958729113\\
2.77	0.000159626242495117\\
2.78	0.00014793785888093\\
2.79	0.000137060666561494\\
2.8	0.000126941873425541\\
2.81	0.000117531857495034\\
2.82	0.000108783995961689\\
2.83	0.000100654502073153\\
2.84	9.3102269603169e-05\\
2.85	8.60887246423154e-05\\
2.86	7.95776844487901e-05\\
2.87	7.3535223102039e-05\\
2.88	6.79295437058227e-05\\
2.89	6.27308568914921e-05\\
2.9	5.79112653767963e-05\\
2.91	5.34446543403778e-05\\
2.92	4.93065873772413e-05\\
2.93	4.54742078058215e-05\\
2.94	4.19261451028357e-05\\
2.95	3.8642426247802e-05\\
2.96	3.56043917649666e-05\\
2.97	3.27946162563172e-05\\
2.98	3.01968332253959e-05\\
2.99	2.77958639976978e-05\\
3	2.55775505495545e-05\\
};
\end{axis}
\end{tikzpicture}%

==> L14p3GLASS.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.0013290384706071\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.48779388716784	0.000146957926906089\\
-2.47948739672654	0.000146957926906089\\
-2.47118090628525	0.000293915853812178\\
-2.46287441584395	0.000440873780718266\\
-2.45456792540266	0.000881747561436533\\
-2.44626143496136	0.00117566341524871\\
-2.43795494452007	0.0013226213421548\\
-2.42964845407877	0.00323307439193395\\
-2.42134196363748	0.00220436890359133\\
-2.41303547319618	0.00352699024574613\\
-2.40472898275489	0.00308611646502787\\
-2.39642249231359	0.00426177988027658\\
-2.3881160018723	0.00676006463768009\\
-2.379809511431	0.006613106710774\\
-2.37150302098971	0.00881747561436533\\
-2.36319653054841	0.00852355976055315\\
-2.35489004010712	0.0107279286641445\\
-2.34658354966583	0.0108748865910506\\
-2.33827705922453	0.0133731713484541\\
-2.32997056878324	0.0141079609829845\\
-2.32166407834194	0.0160184140327637\\
-2.31335758790065	0.0167532036672941\\
-2.30505109745935	0.018222782936355\\
-2.29674460701806	0.0195454042785098\\
-2.28843811657676	0.0204271518399463\\
-2.28013162613547	0.023219352451162\\
-2.27182513569417	0.0226315207435377\\
-2.26351864525288	0.0243950158664107\\
-2.25521215481158	0.026452426843096\\
-2.24690566437029	0.0271872164776264\\
-2.23859917392899	0.0285098378197812\\
-2.2302926834877	0.0307142067233726\\
-2.2219861930464	0.0313020384309969\\
-2.21367970260511	0.0336533652614943\\
-2.20537321216381	0.0335064073345882\\
-2.19706672172252	0.03644556587271\\
-2.18876023128122	0.0362986079458039\\
-2.18045374083993	0.0385029768493953\\
-2.17214725039863	0.0395316823377379\\
-2.16384075995734	0.0418830091682353\\
-2.15553426951604	0.0421769250220475\\
-2.14722777907475	0.0442343359987327\\
-2.13892128863345	0.0458508731946997\\
-2.13061479819216	0.0458508731946997\\
-2.12230830775086	0.0483491579521032\\
-2.11400181730957	0.0490839475866337\\
-2.10569532686827	0.051288316490225\\
-2.09738883642698	0.051288316490225\\
-2.08908234598568	0.0539335591745346\\
-2.08077585554439	0.0551092225897833\\
-2.07246936510309	0.0571666335664686\\
-2.0641628746618	0.057901423200999\\
-2.0558563842205	0.0605466658853086\\
-2.04754989377921	0.061281455519839\\
-2.03924340333791	0.0621632030812756\\
-2.03093691289662	0.0637797402772425\\
-2.02263042245532	0.0649554036924913\\
-2.01432393201403	0.0670128146691765\\
-2.00601744157274	0.0674536884498948\\
-1.99771095113144	0.0706867628418287\\
-1.98940446069015	0.0712745945494531\\
-1.98109797024885	0.0731850475992322\\
-1.97279147980756	0.0731850475992322\\
-1.96448498936626	0.0746546268682931\\
-1.95617849892497	0.0784755329678514\\
-1.94787200848367	0.0783285750409453\\
-1.93956551804238	0.0812677335790671\\
-1.93125902760108	0.0812677335790671\\
-1.92295253715979	0.0833251445557524\\
-1.91464604671849	0.0842068921171889\\
-1.9063395562772	0.0864112610207802\\
-1.8980330658359	0.0868521348014985\\
-1.88972657539461	0.0890565037050898\\
-1.88142008495331	0.0906730409010568\\
-1.87311359451202	0.0919956622432116\\
-1.86480710407072	0.094346989073709\\
-1.85650061362943	0.0946409049275212\\
-1.84819412318813	0.0968452738311125\\
-1.83988763274684	0.0984618110270795\\
-1.83158114230554	0.100372264076859\\
-1.82327465186425	0.101694885419013\\
-1.81496816142295	0.103164464688074\\
-1.80666167098166	0.103899254322605\\
-1.79835518054036	0.10595666529929\\
-1.79004869009907	0.10669145493382\\
-1.78174219965777	0.110218445179567\\
-1.77343570921648	0.111394108594815\\
-1.76512921877518	0.113598477498407\\
-1.75682272833389	0.112128898229346\\
-1.74851623789259	0.116243720182716\\
-1.7402097474513	0.116831551890341\\
-1.73190325701	0.11874200494012\\
-1.72359676656871	0.118888962867026\\
-1.71529027612741	0.121534205551335\\
-1.70698378568612	0.124473364089457\\
-1.69867729524482	0.125061195797082\\
-1.69037080480353	0.1255020695778\\
-1.68206431436223	0.128735143969734\\
-1.67375782392094	0.130204723238795\\
-1.66545133347965	0.131968218361668\\
-1.65714484303835	0.132556050069292\\
-1.64883835259706	0.135201292753602\\
-1.64053186215576	0.13490737689979\\
-1.63222537171447	0.137993493364817\\
-1.62391888127317	0.138875240926254\\
-1.61561239083188	0.14166744153747\\
-1.60730590039058	0.141814399464376\\
-1.59899940994929	0.144606600075591\\
-1.59069291950799	0.146517053125371\\
-1.5823864290667	0.147839674467525\\
-1.5740799386254	0.147839674467525\\
-1.56577344818411	0.152101454347802\\
-1.55746695774281	0.152101454347802\\
-1.54916046730152	0.153424075689957\\
-1.54085397686022	0.15518757081283\\
-1.53254748641893	0.157685855570233\\
-1.52424099597763	0.157979771424045\\
-1.51593450553634	0.161065887889073\\
-1.50762801509504	0.163123298865759\\
-1.49932152465375	0.162535467158134\\
-1.49101503421245	0.164739836061726\\
-1.48270854377116	0.16606245740388\\
-1.47440205332986	0.167678994599847\\
-1.46609556288857	0.170912068991781\\
-1.45778907244727	0.172234690333936\\
-1.44948258200598	0.173263395822279\\
-1.44117609156468	0.173557311676091\\
-1.43286960112339	0.176496470214213\\
-1.42456311068209	0.180023460459959\\
-1.4162566202408	0.17884779704471\\
-1.4079501297995	0.18149303972902\\
-1.39964363935821	0.183403492778799\\
-1.39133714891691	0.183991324486423\\
-1.38303065847562	0.187077440951451\\
-1.37472416803432	0.188400062293606\\
-1.36641767759303	0.188693978147418\\
-1.35811118715173	0.190457473270291\\
-1.34980469671044	0.19236792632007\\
-1.34149820626914	0.194425337296756\\
-1.33319171582785	0.196188832419629\\
-1.32488522538655	0.196923622054159\\
-1.31657873494526	0.197805369615596\\
-1.30827224450397	0.20103844400753\\
-1.29996575406267	0.203683686691839\\
-1.29165926362138	0.203977602545651\\
-1.28335277318008	0.204712392180182\\
-1.27504628273879	0.207357634864491\\
-1.26673979229749	0.20853329827974\\
-1.2584333018562	0.210443751329519\\
-1.2501268114149	0.212060288525486\\
-1.24182032097361	0.212648120233111\\
-1.23351383053231	0.215587278771232\\
-1.22520734009102	0.216322068405763\\
-1.21690084964972	0.218820353163166\\
-1.20859435920843	0.21867339523626\\
-1.20028786876713	0.221171679993664\\
-1.19198137832584	0.222935175116537\\
-1.18367488788454	0.223376048897255\\
-1.17536839744325	0.226903039143001\\
-1.16706190700195	0.226021291581565\\
-1.15875541656066	0.230430029388747\\
-1.15044892611936	0.231164819023278\\
-1.14214243567807	0.232046566584714\\
-1.13383594523677	0.234397893415212\\
-1.12552945479548	0.235279640976648\\
-1.11722296435418	0.235132683049742\\
-1.10891647391289	0.237190094026427\\
-1.10060998347159	0.240570126345267\\
-1.0923034930303	0.240570126345267\\
-1.083997002589	0.243068411102671\\
-1.07569051214771	0.244537990371732\\
-1.06738402170641	0.246742359275323\\
-1.05907753126512	0.24762410683676\\
-1.05077104082382	0.246742359275323\\
-1.04246455038253	0.250416307447975\\
-1.03415805994123	0.252914592205379\\
-1.02585156949994	0.255265919035876\\
-1.01754507905864	0.252620676351567\\
-1.00923858861735	0.255706792816595\\
-1.00093209817605	0.25776420379328\\
-0.99262560773476	0.259086825135435\\
-0.984319117293465	0.260262488550683\\
-0.97601262685217	0.261438151965932\\
-0.967706136410875	0.263936436723335\\
-0.95939964596958	0.264671226357866\\
-0.951093155528285	0.265112100138584\\
-0.94278666508699	0.269079964165049\\
-0.934480174645696	0.269373880018861\\
-0.926173684204401	0.269520837945767\\
-0.917867193763106	0.272166080630077\\
-0.909560703321811	0.273635659899137\\
-0.901254212880516	0.27392957575295\\
-0.892947722439221	0.275986986729635\\
-0.884641231997926	0.276133944656541\\
-0.876334741556631	0.278632229413944\\
-0.868028251115337	0.280983556244442\\
-0.859721760674042	0.280101808683005\\
-0.851415270232747	0.283334883074939\\
-0.843108779791452	0.284657504417094\\
-0.834802289350157	0.284804462344\\
-0.826495798908862	0.285980125759249\\
-0.818189308467567	0.288037536735934\\
-0.809882818026272	0.289360158078089\\
-0.801576327584977	0.291123653200962\\
-0.793269837143683	0.289947989785713\\
-0.784963346702388	0.292740190396929\\
-0.776656856261093	0.296120222715769\\
-0.768350365819798	0.293034106250741\\
-0.760043875378503	0.296708054423393\\
-0.751737384937208	0.297001970277205\\
-0.743430894495913	0.300822876376764\\
-0.735124404054618	0.299353297107703\\
-0.726817913613323	0.301410708084388\\
-0.718511423172029	0.302145497718919\\
-0.710204932730734	0.304055950768698\\
-0.701898442289439	0.303762034914886\\
-0.693591951848144	0.30699510930682\\
-0.685285461406849	0.306260319672289\\
-0.676978970965554	0.308611646502787\\
-0.668672480524259	0.309346436137317\\
-0.660365990082965	0.31110993126019\\
-0.65205949964167	0.312138636748533\\
-0.643753009200375	0.312138636748533\\
-0.63544651875908	0.315077795286654\\
-0.627140028317785	0.314196047725218\\
-0.61883353787649	0.315665626994279\\
-0.610527047435195	0.317723037970964\\
-0.6022205569939	0.318016953824776\\
-0.593914066552605	0.319633491020743\\
-0.585607576111311	0.319633491020743\\
-0.577301085670016	0.32125002821671\\
-0.568994595228721	0.320368280655274\\
-0.560688104787426	0.32389527090102\\
-0.552381614346131	0.323748312974114\\
-0.544075123904836	0.325217892243175\\
-0.535768633463541	0.325070934316268\\
-0.527462143022246	0.327569219073672\\
-0.519155652580952	0.32801009285439\\
-0.510849162139657	0.328157050781296\\
-0.502542671698362	0.328597924562015\\
-0.494236181257067	0.329185756269639\\
-0.485929690815772	0.331830998953949\\
-0.477623200374477	0.333741452003728\\
-0.469316709933182	0.333447536149916\\
-0.461010219491887	0.333300578223009\\
-0.452703729050592	0.334476241638258\\
-0.444397238609298	0.334917115418976\\
-0.436090748168003	0.33477015749207\\
-0.427784257726708	0.337709316030192\\
-0.419477767285413	0.338003231884004\\
-0.411171276844118	0.337856273957098\\
-0.402864786402823	0.337856273957098\\
-0.394558295961528	0.34006064286069\\
-0.386251805520233	0.340354558714502\\
-0.377945315078938	0.340942390422126\\
-0.369638824637644	0.341971095910469\\
-0.361332334196349	0.341824137983563\\
-0.353025843755054	0.342705885544999\\
-0.344719353313759	0.34491025444859\\
-0.336412862872464	0.344616338594778\\
-0.328106372431169	0.345645044083121\\
-0.319799881989874	0.344763296521684\\
-0.311493391548579	0.345498086156215\\
-0.303186901107285	0.345645044083121\\
-0.29488041066599	0.348437244694337\\
-0.286573920224695	0.348437244694337\\
-0.2782674297834	0.347702455059806\\
-0.269960939342105	0.348731160548149\\
-0.26165444890081	0.350053781890304\\
-0.253347958459516	0.348437244694337\\
-0.245041468018221	0.350494655671022\\
-0.236734977576925	0.350641613597928\\
-0.228428487135631	0.35020073981721\\
-0.220121996694336	0.352111192866989\\
-0.211815506253041	0.351817277013177\\
-0.203509015811746	0.350053781890304\\
-0.195202525370451	0.35358077213605\\
-0.186896034929156	0.351670319086271\\
-0.178589544487862	0.354021645916768\\
-0.170283054046567	0.352845982501519\\
-0.161976563605271	0.35358077213605\\
-0.153670073163977	0.353727730062956\\
-0.145363582722682	0.355197309332017\\
-0.137057092281387	0.355491225185829\\
-0.128750601840092	0.35358077213605\\
-0.120444111398797	0.354903393478204\\
-0.112137620957502	0.355638183112735\\
-0.103831130516208	0.355344267258923\\
-0.0955246400749128	0.355197309332017\\
-0.0872181496336179	0.356519930674171\\
-0.0789116591923227	0.355785141039641\\
-0.0706051687510278	0.35696080445489\\
-0.062298678309733	0.356519930674171\\
-0.0539921878684382	0.356813846527984\\
-0.0456856974271433	0.355785141039641\\
-0.0373792069858485	0.354609477624392\\
-0.0290727165445537	0.358577341650857\\
-0.0207662261032588	0.356372972747265\\
-0.012459735661964	0.357107762381796\\
-0.00415324522066871	0.357989509943232\\
0.00415324522062612	0.357989509943232\\
0.012459735661921	0.357107762381796\\
0.0207662261032158	0.356372972747265\\
0.0290727165445106	0.358577341650857\\
0.0373792069858055	0.354609477624392\\
0.0456856974271003	0.355785141039641\\
0.0539921878683951	0.356813846527984\\
0.06229867830969	0.356519930674171\\
0.0706051687509848	0.35696080445489\\
0.0789116591922801	0.355785141039641\\
0.0872181496335749	0.356519930674171\\
0.0955246400748697	0.355197309332017\\
0.103831130516165	0.355344267258923\\
0.112137620957459	0.355638183112735\\
0.120444111398754	0.354903393478204\\
0.128750601840049	0.35358077213605\\
0.137057092281344	0.355491225185829\\
0.145363582722639	0.355197309332017\\
0.153670073163934	0.353727730062956\\
0.161976563605229	0.35358077213605\\
0.170283054046524	0.352845982501519\\
0.178589544487819	0.354021645916768\\
0.186896034929113	0.351670319086271\\
0.195202525370408	0.35358077213605\\
0.203509015811703	0.350053781890304\\
0.211815506252998	0.351817277013177\\
0.220121996694293	0.352111192866989\\
0.228428487135588	0.35020073981721\\
0.236734977576883	0.350641613597928\\
0.245041468018178	0.350494655671022\\
0.253347958459472	0.348437244694337\\
0.261654448900767	0.350053781890304\\
0.269960939342062	0.348731160548149\\
0.278267429783357	0.347702455059806\\
0.286573920224652	0.348437244694337\\
0.294880410665947	0.348437244694337\\
0.303186901107241	0.345645044083121\\
0.311493391548537	0.345498086156215\\
0.319799881989832	0.344763296521684\\
0.328106372431126	0.345645044083121\\
0.336412862872421	0.344616338594778\\
0.344719353313716	0.34491025444859\\
0.353025843755011	0.342705885544999\\
0.361332334196306	0.341824137983563\\
0.369638824637601	0.341971095910469\\
0.377945315078895	0.340942390422126\\
0.38625180552019	0.340354558714502\\
0.394558295961486	0.34006064286069\\
0.40286478640278	0.337856273957098\\
0.411171276844075	0.337856273957098\\
0.41947776728537	0.338003231884004\\
0.427784257726665	0.337709316030192\\
0.43609074816796	0.33477015749207\\
0.444397238609255	0.334917115418976\\
0.452703729050549	0.334476241638258\\
0.461010219491844	0.333300578223009\\
0.469316709933139	0.333447536149916\\
0.477623200374434	0.333741452003728\\
0.485929690815729	0.331830998953949\\
0.494236181257024	0.329185756269639\\
0.502542671698319	0.328597924562015\\
0.510849162139614	0.328157050781296\\
0.519155652580908	0.32801009285439\\
0.527462143022203	0.327569219073672\\
0.535768633463498	0.325070934316268\\
0.544075123904793	0.325217892243175\\
0.552381614346088	0.323748312974114\\
0.560688104787383	0.32389527090102\\
0.568994595228678	0.320368280655274\\
0.577301085669973	0.32125002821671\\
0.585607576111268	0.319633491020743\\
0.593914066552562	0.319633491020743\\
0.602220556993857	0.318016953824776\\
0.610527047435152	0.317723037970964\\
0.618833537876447	0.315665626994279\\
0.627140028317742	0.314196047725218\\
0.635446518759037	0.315077795286654\\
0.643753009200332	0.312138636748533\\
0.652059499641627	0.312138636748533\\
0.660365990082922	0.31110993126019\\
0.668672480524216	0.309346436137317\\
0.676978970965511	0.308611646502787\\
0.685285461406806	0.306260319672289\\
0.693591951848101	0.30699510930682\\
0.701898442289396	0.303762034914886\\
0.710204932730691	0.304055950768698\\
0.718511423171986	0.302145497718919\\
0.726817913613281	0.301410708084388\\
0.735124404054575	0.299353297107703\\
0.74343089449587	0.300822876376764\\
0.751737384937165	0.297001970277205\\
0.76004387537846	0.296708054423393\\
0.768350365819755	0.293034106250741\\
0.77665685626105	0.296120222715769\\
0.784963346702345	0.292740190396929\\
0.79326983714364	0.289947989785713\\
0.801576327584935	0.291123653200962\\
0.809882818026229	0.289360158078089\\
0.818189308467524	0.288037536735934\\
0.826495798908819	0.285980125759249\\
0.834802289350114	0.284804462344\\
0.843108779791409	0.284657504417094\\
0.851415270232704	0.283334883074939\\
0.859721760673999	0.280101808683005\\
0.868028251115294	0.280983556244442\\
0.876334741556589	0.278632229413944\\
0.884641231997883	0.276133944656541\\
0.892947722439178	0.275986986729635\\
0.901254212880473	0.27392957575295\\
0.909560703321768	0.273635659899137\\
0.917867193763063	0.272166080630077\\
0.926173684204358	0.269520837945767\\
0.934480174645652	0.269373880018861\\
0.942786665086948	0.269079964165049\\
0.951093155528242	0.265112100138584\\
0.959399645969537	0.264671226357866\\
0.967706136410832	0.263936436723335\\
0.976012626852127	0.261438151965932\\
0.984319117293422	0.260262488550683\\
0.992625607734717	0.259086825135435\\
1.00093209817601	0.25776420379328\\
1.00923858861731	0.255706792816595\\
1.0175450790586	0.252620676351567\\
1.0258515694999	0.255265919035876\\
1.03415805994119	0.252914592205379\\
1.04246455038249	0.250416307447975\\
1.05077104082378	0.246742359275323\\
1.05907753126508	0.24762410683676\\
1.06738402170637	0.246742359275323\\
1.07569051214767	0.244537990371732\\
1.08399700258896	0.243068411102671\\
1.09230349303026	0.240570126345267\\
1.10060998347155	0.240570126345267\\
1.10891647391285	0.237190094026427\\
1.11722296435414	0.235132683049742\\
1.12552945479543	0.235279640976648\\
1.13383594523673	0.234397893415212\\
1.14214243567802	0.232046566584714\\
1.15044892611932	0.231164819023278\\
1.15875541656061	0.230430029388747\\
1.16706190700191	0.226021291581565\\
1.1753683974432	0.226903039143001\\
1.1836748878845	0.223376048897255\\
1.19198137832579	0.222935175116537\\
1.20028786876709	0.221171679993664\\
1.20859435920838	0.21867339523626\\
1.21690084964968	0.218820353163166\\
1.22520734009097	0.216322068405763\\
1.23351383053227	0.215587278771232\\
1.24182032097356	0.212648120233111\\
1.25012681141486	0.212060288525486\\
1.25843330185615	0.210443751329519\\
1.26673979229745	0.20853329827974\\
1.27504628273874	0.207357634864491\\
1.28335277318004	0.204712392180182\\
1.29165926362133	0.203977602545651\\
1.29996575406263	0.203683686691839\\
1.30827224450392	0.20103844400753\\
1.31657873494522	0.197805369615596\\
1.32488522538651	0.196923622054159\\
1.33319171582781	0.196188832419629\\
1.3414982062691	0.194425337296756\\
1.3498046967104	0.19236792632007\\
1.35811118715169	0.190457473270291\\
1.36641767759299	0.188693978147418\\
1.37472416803428	0.188400062293606\\
1.38303065847558	0.187077440951451\\
1.39133714891687	0.183991324486423\\
1.39964363935817	0.183403492778799\\
1.40795012979946	0.18149303972902\\
1.41625662024076	0.17884779704471\\
1.42456311068205	0.180023460459959\\
1.43286960112335	0.176496470214213\\
1.44117609156464	0.173557311676091\\
1.44948258200594	0.173263395822279\\
1.45778907244723	0.172234690333936\\
1.46609556288852	0.170912068991781\\
1.47440205332982	0.167678994599847\\
1.48270854377111	0.16606245740388\\
1.49101503421241	0.164739836061726\\
1.4993215246537	0.162535467158134\\
1.507628015095	0.163123298865759\\
1.51593450553629	0.161065887889073\\
1.52424099597759	0.157979771424045\\
1.53254748641888	0.157685855570233\\
1.54085397686018	0.15518757081283\\
1.54916046730147	0.153424075689957\\
1.55746695774277	0.152101454347802\\
1.56577344818406	0.152101454347802\\
1.57407993862536	0.147839674467525\\
1.58238642906665	0.147839674467525\\
1.59069291950795	0.146517053125371\\
1.59899940994924	0.144606600075591\\
1.60730590039054	0.141814399464376\\
1.61561239083183	0.14166744153747\\
1.62391888127313	0.138875240926254\\
1.63222537171442	0.137993493364817\\
1.64053186215572	0.13490737689979\\
1.64883835259701	0.135201292753602\\
1.65714484303831	0.132556050069292\\
1.6654513334796	0.131968218361668\\
1.6737578239209	0.130204723238795\\
1.68206431436219	0.128735143969734\\
1.69037080480349	0.1255020695778\\
1.69867729524478	0.125061195797082\\
1.70698378568608	0.124473364089457\\
1.71529027612737	0.121534205551335\\
1.72359676656867	0.118888962867026\\
1.73190325700996	0.11874200494012\\
1.74020974745126	0.116831551890341\\
1.74851623789255	0.116243720182716\\
1.75682272833385	0.112128898229346\\
1.76512921877514	0.113598477498407\\
1.77343570921644	0.111394108594815\\
1.78174219965773	0.110218445179567\\
1.79004869009903	0.10669145493382\\
1.79835518054032	0.10595666529929\\
1.80666167098161	0.103899254322605\\
1.81496816142291	0.103164464688074\\
1.8232746518642	0.101694885419013\\
1.8315811423055	0.100372264076859\\
1.83988763274679	0.0984618110270795\\
1.84819412318809	0.0968452738311125\\
1.85650061362938	0.0946409049275212\\
1.86480710407068	0.094346989073709\\
1.87311359451197	0.0919956622432116\\
1.88142008495327	0.0906730409010568\\
1.88972657539456	0.0890565037050898\\
1.89803306583586	0.0868521348014985\\
1.90633955627715	0.0864112610207802\\
1.91464604671845	0.0842068921171889\\
1.92295253715974	0.0833251445557524\\
1.93125902760104	0.0812677335790671\\
1.93956551804233	0.0812677335790671\\
1.94787200848363	0.0783285750409453\\
1.95617849892492	0.0784755329678514\\
1.96448498936622	0.0746546268682931\\
1.97279147980751	0.0731850475992322\\
1.98109797024881	0.0731850475992322\\
1.9894044606901	0.0712745945494531\\
1.9977109511314	0.0706867628418287\\
2.00601744157269	0.0674536884498948\\
2.01432393201399	0.0670128146691765\\
2.02263042245528	0.0649554036924913\\
2.03093691289658	0.0637797402772425\\
2.03924340333787	0.0621632030812756\\
2.04754989377917	0.061281455519839\\
2.05585638422046	0.0605466658853086\\
2.06416287466176	0.057901423200999\\
2.07246936510305	0.0571666335664686\\
2.08077585554435	0.0551092225897833\\
2.08908234598564	0.0539335591745346\\
2.09738883642694	0.051288316490225\\
2.10569532686823	0.051288316490225\\
2.11400181730953	0.0490839475866337\\
2.12230830775082	0.0483491579521032\\
2.13061479819212	0.0458508731946997\\
2.13892128863341	0.0458508731946997\\
2.1472277790747	0.0442343359987327\\
2.155534269516	0.0421769250220475\\
2.1638407599573	0.0418830091682353\\
2.17214725039859	0.0395316823377379\\
2.18045374083988	0.0385029768493953\\
2.18876023128118	0.0362986079458039\\
2.19706672172247	0.03644556587271\\
2.20537321216377	0.0335064073345882\\
2.21367970260506	0.0336533652614943\\
2.22198619304636	0.0313020384309969\\
2.23029268348765	0.0307142067233726\\
2.23859917392895	0.0285098378197812\\
2.24690566437024	0.0271872164776264\\
2.25521215481154	0.026452426843096\\
2.26351864525283	0.0243950158664107\\
2.27182513569413	0.0226315207435377\\
2.28013162613542	0.023219352451162\\
2.28843811657672	0.0204271518399463\\
2.29674460701801	0.0195454042785098\\
2.30505109745931	0.018222782936355\\
2.3133575879006	0.0167532036672941\\
2.3216640783419	0.0160184140327637\\
2.32997056878319	0.0141079609829845\\
2.33827705922449	0.0133731713484541\\
2.34658354966578	0.0108748865910506\\
2.35489004010708	0.0107279286641445\\
2.36319653054837	0.00852355976055315\\
2.37150302098967	0.00881747561436533\\
2.37980951143096	0.006613106710774\\
2.38811600187226	0.00676006463768009\\
2.39642249231355	0.00426177988027658\\
2.40472898275485	0.00308611646502787\\
2.41303547319614	0.00352699024574613\\
2.42134196363744	0.00220436890359133\\
2.42964845407873	0.00323307439193395\\
2.43795494452003	0.0013226213421548\\
2.44626143496132	0.00117566341524871\\
2.45456792540262	0.000881747561436533\\
2.46287441584391	0.000440873780718266\\
2.47118090628521	0.000293915853812178\\
2.4794873967265	0.000146957926906089\\
2.4877938871678	0.000146957926906089\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L15STAR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.0014528523477253\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.70023465611663	0.00672210159423276\\
-2.69115432894335	0\\
-2.68207400177007	0\\
-2.67299367459678	0\\
-2.6639133474235	0\\
-2.65483302025021	0\\
-2.64575269307693	0\\
-2.63667236590365	0\\
-2.62759203873036	0\\
-2.61851171155708	0\\
-2.60943138438379	0.00672210159423276\\
-2.60035105721051	0\\
-2.59127073003723	0\\
-2.58219040286394	0.00672210159423276\\
-2.57311007569066	0.00672210159423276\\
-2.56402974851738	0\\
-2.55494942134409	0\\
-2.54586909417081	0\\
-2.53678876699752	0\\
-2.52770843982424	0.00672210159423276\\
-2.51862811265096	0\\
-2.50954778547767	0.00672210159423276\\
-2.50046745830439	0\\
-2.49138713113111	0\\
-2.48230680395782	0.0134442031884655\\
-2.47322647678454	0.00672210159423276\\
-2.46414614961125	0\\
-2.45506582243797	0.00672210159423276\\
-2.44598549526469	0.00672210159423276\\
-2.4369051680914	0.00672210159423276\\
-2.42782484091812	0.00672210159423276\\
-2.41874451374484	0\\
-2.40966418657155	0\\
-2.40058385939827	0.0134442031884655\\
-2.39150353222498	0.0134442031884655\\
-2.3824232050517	0.00672210159423276\\
-2.37334287787842	0.0134442031884655\\
-2.36426255070513	0.00672210159423276\\
-2.35518222353185	0.0134442031884655\\
-2.34610189635857	0.00672210159423276\\
-2.33702156918528	0.00672210159423276\\
-2.327941242012	0.0134442031884655\\
-2.31886091483871	0.0134442031884655\\
-2.30978058766543	0.0134442031884655\\
-2.30070026049215	0.0134442031884655\\
-2.29161993331886	0.00672210159423276\\
-2.28253960614558	0.0201663047826983\\
-2.27345927897229	0.0201663047826983\\
-2.26437895179901	0.0134442031884655\\
-2.25529862462573	0.00672210159423276\\
-2.24621829745244	0.0268884063769311\\
-2.23713797027916	0.0134442031884655\\
-2.22805764310588	0.0201663047826983\\
-2.21897731593259	0.0201663047826983\\
-2.20989698875931	0.0201663047826983\\
-2.20081666158602	0.0268884063769311\\
-2.19173633441274	0.0268884063769311\\
-2.18265600723946	0.0268884063769311\\
-2.17357568006617	0.0268884063769311\\
-2.16449535289289	0.0268884063769311\\
-2.15541502571961	0.0336105079711638\\
-2.14633469854632	0.0268884063769311\\
-2.13725437137304	0.0268884063769311\\
-2.12817404419975	0.0403326095653966\\
-2.11909371702647	0.0268884063769311\\
-2.11001338985319	0.0336105079711638\\
-2.1009330626799	0.0403326095653966\\
-2.09185273550662	0.0268884063769311\\
-2.08277240833334	0.0470547111596294\\
-2.07369208116005	0.0403326095653966\\
-2.06461175398677	0.0470547111596294\\
-2.05553142681348	0.0470547111596294\\
-2.0464510996402	0.0537768127538621\\
-2.03737077246692	0.0470547111596294\\
-2.02829044529363	0.0470547111596294\\
-2.01921011812035	0.0537768127538621\\
-2.01012979094707	0.0537768127538621\\
-2.00104946377378	0.0537768127538621\\
-1.9919691366005	0.0604989143480949\\
-1.98288880942721	0.0537768127538621\\
-1.97380848225393	0.0604989143480949\\
-1.96472815508065	0.0604989143480949\\
-1.95564782790736	0.0672210159423276\\
-1.94656750073408	0.0672210159423276\\
-1.9374871735608	0.0739431175365604\\
-1.92840684638751	0.0739431175365604\\
-1.91932651921423	0.0739431175365604\\
-1.91024619204094	0.0806652191307932\\
-1.90116586486766	0.0739431175365604\\
-1.89208553769438	0.0806652191307932\\
-1.88300521052109	0.0806652191307932\\
-1.87392488334781	0.0941094223192587\\
-1.86484455617452	0.0941094223192587\\
-1.85576422900124	0.0941094223192587\\
-1.84668390182796	0.100831523913491\\
-1.83760357465467	0.100831523913491\\
-1.82852324748139	0.100831523913491\\
-1.81944292030811	0.107553625507724\\
-1.81036259313482	0.107553625507724\\
-1.80128226596154	0.114275727101957\\
-1.79220193878825	0.114275727101957\\
-1.78312161161497	0.127719930290423\\
-1.77404128444169	0.12099782869619\\
-1.7649609572684	0.12099782869619\\
-1.75588063009512	0.134442031884655\\
-1.74680030292184	0.134442031884655\\
-1.73771997574855	0.141164133478888\\
-1.72863964857527	0.141164133478888\\
-1.71955932140198	0.147886235073121\\
-1.7104789942287	0.141164133478888\\
-1.70139866705542	0.154608336667354\\
-1.69231833988213	0.161330438261586\\
-1.68323801270885	0.154608336667354\\
-1.67415768553557	0.168052539855819\\
-1.66507735836228	0.161330438261586\\
-1.655997031189	0.174774641450052\\
-1.64691670401571	0.174774641450052\\
-1.63783637684243	0.188218844638517\\
-1.62875604966915	0.181496743044285\\
-1.61967572249586	0.19494094623275\\
-1.61059539532258	0.188218844638517\\
-1.6015150681493	0.19494094623275\\
-1.59243474097601	0.201663047826983\\
-1.58335441380273	0.201663047826983\\
-1.57427408662944	0.201663047826983\\
-1.56519375945616	0.221829352609681\\
-1.55611343228288	0.208385149421216\\
-1.54703310510959	0.228551454203914\\
-1.53795277793631	0.228551454203914\\
-1.52887245076302	0.235273555798147\\
-1.51979212358974	0.24199565739238\\
-1.51071179641646	0.235273555798147\\
-1.50163146924317	0.255439860580845\\
-1.49255114206989	0.255439860580845\\
-1.48347081489661	0.255439860580845\\
-1.47439048772332	0.262161962175078\\
-1.46531016055004	0.262161962175078\\
-1.45622983337675	0.275606165363543\\
-1.44714950620347	0.268884063769311\\
-1.43806917903019	0.268884063769311\\
-1.4289888518569	0.282328266957776\\
-1.41990852468362	0.295772470146242\\
-1.41082819751034	0.289050368552009\\
-1.40174787033705	0.302494571740474\\
-1.39266754316377	0.302494571740474\\
-1.38358721599048	0.309216673334707\\
-1.3745068888172	0.302494571740474\\
-1.36542656164392	0.322660876523173\\
-1.35634623447063	0.329382978117405\\
-1.34726590729735	0.309216673334707\\
-1.33818558012407	0.329382978117405\\
-1.32910525295078	0.329382978117405\\
-1.3200249257775	0.336105079711638\\
-1.31094459860421	0.342827181305871\\
-1.30186427143093	0.336105079711638\\
-1.29278394425765	0.349549282900104\\
-1.28370361708436	0.349549282900104\\
-1.27462328991108	0.349549282900104\\
-1.2655429627378	0.356271384494336\\
-1.25646263556451	0.356271384494336\\
-1.24738230839123	0.362993486088569\\
-1.23830198121794	0.362993486088569\\
-1.22922165404466	0.376437689277035\\
-1.22014132687138	0.376437689277035\\
-1.21106099969809	0.383159790871268\\
-1.20198067252481	0.383159790871268\\
-1.19290034535153	0.383159790871268\\
-1.18382001817824	0.403326095653966\\
-1.17473969100496	0.410048197248199\\
-1.16565936383167	0.403326095653966\\
-1.15657903665839	0.410048197248199\\
-1.14749870948511	0.410048197248199\\
-1.13841838231182	0.423492400436664\\
-1.12933805513854	0.416770298842431\\
-1.12025772796525	0.423492400436664\\
-1.11117740079197	0.430214502030897\\
-1.10209707361869	0.430214502030897\\
-1.0930167464454	0.430214502030897\\
-1.08393641927212	0.43693660362513\\
-1.07485609209884	0.43693660362513\\
-1.06577576492555	0.43693660362513\\
-1.05669543775227	0.43693660362513\\
-1.04761511057898	0.450380806813595\\
-1.0385347834057	0.443658705219362\\
-1.02945445623242	0.443658705219362\\
-1.02037412905913	0.443658705219362\\
-1.01129380188585	0.450380806813595\\
-1.00221347471257	0.457102908407828\\
-0.993133147539282	0.457102908407828\\
-0.984052820365998	0.457102908407828\\
-0.974972493192714	0.457102908407828\\
-0.965892166019431	0.463825010002061\\
-0.956811838846147	0.463825010002061\\
-0.947731511672863	0.463825010002061\\
-0.938651184499579	0.463825010002061\\
-0.929570857326295	0.463825010002061\\
-0.920490530153012	0.463825010002061\\
-0.911410202979728	0.457102908407828\\
-0.902329875806444	0.443658705219362\\
-0.89324954863316	0.450380806813595\\
-0.884169221459876	0.450380806813595\\
-0.875088894286592	0.443658705219362\\
-0.866008567113309	0.423492400436664\\
-0.856928239940025	0.423492400436664\\
-0.847847912766741	0.416770298842431\\
-0.838767585593458	0.410048197248199\\
-0.829687258420174	0.403326095653966\\
-0.82060693124689	0.396603994059733\\
-0.811526604073606	0.376437689277035\\
-0.802446276900322	0.369715587682802\\
-0.793365949727039	0.356271384494336\\
-0.784285622553755	0.336105079711638\\
-0.775205295380471	0.322660876523173\\
-0.766124968207187	0.309216673334707\\
-0.757044641033903	0.295772470146242\\
-0.74796431386062	0.289050368552009\\
-0.738883986687336	0.282328266957776\\
-0.729803659514052	0.275606165363543\\
-0.720723332340768	0.275606165363543\\
-0.711643005167484	0.268884063769311\\
-0.702562677994201	0.268884063769311\\
-0.693482350820917	0.262161962175078\\
-0.684402023647633	0.262161962175078\\
-0.67532169647435	0.255439860580845\\
-0.666241369301066	0.255439860580845\\
-0.657161042127782	0.248717758986612\\
-0.648080714954498	0.24199565739238\\
-0.639000387781214	0.235273555798147\\
-0.62992006060793	0.235273555798147\\
-0.620839733434646	0.221829352609681\\
-0.611759406261363	0.221829352609681\\
-0.602679079088079	0.215107251015448\\
-0.593598751914795	0.215107251015448\\
-0.584518424741511	0.208385149421216\\
-0.575438097568228	0.208385149421216\\
-0.566357770394944	0.208385149421216\\
-0.55727744322166	0.201663047826983\\
-0.548197116048376	0.19494094623275\\
-0.539116788875093	0.201663047826983\\
-0.530036461701809	0.19494094623275\\
-0.520956134528525	0.19494094623275\\
-0.511875807355241	0.188218844638517\\
-0.502795480181958	0.201663047826983\\
-0.493715153008674	0.201663047826983\\
-0.48463482583539	0.19494094623275\\
-0.475554498662107	0.19494094623275\\
-0.466474171488822	0.19494094623275\\
-0.457393844315539	0.19494094623275\\
-0.448313517142255	0.201663047826983\\
-0.439233189968971	0.188218844638517\\
-0.430152862795687	0.19494094623275\\
-0.421072535622403	0.19494094623275\\
-0.41199220844912	0.19494094623275\\
-0.402911881275836	0.188218844638517\\
-0.393831554102552	0.19494094623275\\
-0.384751226929268	0.201663047826983\\
-0.375670899755985	0.19494094623275\\
-0.366590572582701	0.188218844638517\\
-0.357510245409417	0.188218844638517\\
-0.348429918236133	0.19494094623275\\
-0.339349591062849	0.188218844638517\\
-0.330269263889566	0.19494094623275\\
-0.321188936716282	0.188218844638517\\
-0.312108609542998	0.188218844638517\\
-0.303028282369715	0.19494094623275\\
-0.293947955196431	0.188218844638517\\
-0.284867628023147	0.188218844638517\\
-0.275787300849863	0.174774641450052\\
-0.266706973676579	0.188218844638517\\
-0.257626646503295	0.181496743044285\\
-0.248546319330011	0.174774641450052\\
-0.239465992156728	0.174774641450052\\
-0.230385664983444	0.181496743044285\\
-0.22130533781016	0.168052539855819\\
-0.212225010636876	0.168052539855819\\
-0.203144683463593	0.168052539855819\\
-0.194064356290309	0.161330438261586\\
-0.184984029117025	0.168052539855819\\
-0.175903701943742	0.161330438261586\\
-0.166823374770458	0.161330438261586\\
-0.157743047597174	0.154608336667354\\
-0.14866272042389	0.154608336667354\\
-0.139582393250606	0.154608336667354\\
-0.130502066077323	0.154608336667354\\
-0.121421738904039	0.134442031884655\\
-0.112341411730755	0.147886235073121\\
-0.103261084557472	0.134442031884655\\
-0.0941807573841871	0.147886235073121\\
-0.0851004302109035	0.147886235073121\\
-0.07602010303762	0.141164133478888\\
-0.066939775864336	0.134442031884655\\
-0.0578594486910524	0.141164133478888\\
-0.0487791215177684	0.147886235073121\\
-0.0396987943444849	0.134442031884655\\
-0.0306184671712009	0.134442031884655\\
-0.0215381399979169	0.141164133478888\\
-0.0124578128246333	0.134442031884655\\
-0.00337748565134977	0.134442031884655\\
0.00570284152193423	0.141164133478888\\
0.0147831686952178	0.127719930290423\\
0.0238634958685018	0.147886235073121\\
0.0329438230417858	0.134442031884655\\
0.0420241502150693	0.147886235073121\\
0.0511044773883533	0.141164133478888\\
0.0601848045616369	0.147886235073121\\
0.0692651317349204	0.147886235073121\\
0.0783454589082044	0.154608336667354\\
0.0874257860814884	0.147886235073121\\
0.096506113254772	0.147886235073121\\
0.105586440428056	0.161330438261586\\
0.11466676760134	0.161330438261586\\
0.123747094774624	0.161330438261586\\
0.132827421947907	0.161330438261586\\
0.141907749121191	0.168052539855819\\
0.150988076294475	0.174774641450052\\
0.160068403467759	0.174774641450052\\
0.169148730641042	0.174774641450052\\
0.178229057814326	0.174774641450052\\
0.18730938498761	0.174774641450052\\
0.196389712160893	0.168052539855819\\
0.205470039334178	0.174774641450052\\
0.214550366507461	0.181496743044285\\
0.223630693680745	0.174774641450052\\
0.232711020854029	0.174774641450052\\
0.241791348027312	0.181496743044285\\
0.250871675200596	0.174774641450052\\
0.25995200237388	0.181496743044285\\
0.269032329547164	0.181496743044285\\
0.278112656720448	0.188218844638517\\
0.287192983893731	0.174774641450052\\
0.296273311067015	0.188218844638517\\
0.305353638240299	0.181496743044285\\
0.314433965413583	0.181496743044285\\
0.323514292586867	0.181496743044285\\
0.332594619760151	0.174774641450052\\
0.341674946933434	0.188218844638517\\
0.350755274106718	0.188218844638517\\
0.359835601280002	0.181496743044285\\
0.368915928453285	0.181496743044285\\
0.377996255626569	0.174774641450052\\
0.387076582799853	0.188218844638517\\
0.396156909973137	0.181496743044285\\
0.405237237146421	0.181496743044285\\
0.414317564319704	0.174774641450052\\
0.423397891492988	0.188218844638517\\
0.432478218666272	0.174774641450052\\
0.441558545839555	0.181496743044285\\
0.45063887301284	0.181496743044285\\
0.459719200186123	0.181496743044285\\
0.468799527359407	0.174774641450052\\
0.477879854532691	0.181496743044285\\
0.486960181705975	0.188218844638517\\
0.496040508879258	0.168052539855819\\
0.505120836052542	0.181496743044285\\
0.514201163225826	0.174774641450052\\
0.52328149039911	0.181496743044285\\
0.532361817572394	0.19494094623275\\
0.541442144745677	0.168052539855819\\
0.550522471918961	0.181496743044285\\
0.559602799092245	0.181496743044285\\
0.568683126265528	0.188218844638517\\
0.577763453438813	0.181496743044285\\
0.586843780612096	0.188218844638517\\
0.59592410778538	0.188218844638517\\
0.605004434958664	0.188218844638517\\
0.614084762131947	0.188218844638517\\
0.623165089305231	0.188218844638517\\
0.632245416478515	0.188218844638517\\
0.641325743651799	0.201663047826983\\
0.650406070825083	0.19494094623275\\
0.659486397998367	0.201663047826983\\
0.66856672517165	0.208385149421216\\
0.677647052344934	0.215107251015448\\
0.686727379518218	0.208385149421216\\
0.695807706691502	0.215107251015448\\
0.704888033864786	0.208385149421216\\
0.713968361038069	0.221829352609681\\
0.723048688211353	0.215107251015448\\
0.732129015384637	0.215107251015448\\
0.74120934255792	0.221829352609681\\
0.750289669731204	0.221829352609681\\
0.759369996904488	0.215107251015448\\
0.768450324077771	0.221829352609681\\
0.777530651251055	0.221829352609681\\
0.786610978424339	0.215107251015448\\
0.795691305597623	0.221829352609681\\
0.804771632770907	0.215107251015448\\
0.813851959944191	0.221829352609681\\
0.822932287117475	0.215107251015448\\
0.832012614290758	0.221829352609681\\
0.841092941464042	0.221829352609681\\
0.850173268637326	0.215107251015448\\
0.85925359581061	0.215107251015448\\
0.868333922983893	0.255439860580845\\
0.877414250157177	0.275606165363543\\
0.886494577330461	0.302494571740474\\
0.895574904503745	0.342827181305871\\
0.904655231677028	0.376437689277035\\
0.913735558850313	0.3898818924655\\
0.922815886023596	0.403326095653966\\
0.93189621319688	0.396603994059733\\
0.940976540370164	0.410048197248199\\
0.950056867543448	0.403326095653966\\
0.959137194716731	0.416770298842431\\
0.968217521890015	0.416770298842431\\
0.977297849063299	0.423492400436664\\
0.986378176236582	0.430214502030897\\
0.995458503409866	0.430214502030897\\
1.00453883058315	0.43693660362513\\
1.01361915775643	0.423492400436664\\
1.02269948492972	0.43693660362513\\
1.031779812103	0.443658705219362\\
1.04086013927629	0.443658705219362\\
1.04994046644957	0.443658705219362\\
1.05902079362285	0.443658705219362\\
1.06810112079614	0.443658705219362\\
1.07718144796942	0.43693660362513\\
1.0862617751427	0.430214502030897\\
1.09534210231599	0.430214502030897\\
1.10442242948927	0.416770298842431\\
1.11350275666256	0.423492400436664\\
1.12258308383584	0.410048197248199\\
1.13166341100912	0.416770298842431\\
1.14074373818241	0.410048197248199\\
1.14982406535569	0.403326095653966\\
1.15890439252897	0.416770298842431\\
1.16798471970226	0.396603994059733\\
1.17706504687554	0.403326095653966\\
1.18614537404883	0.396603994059733\\
1.19522570122211	0.403326095653966\\
1.20430602839539	0.403326095653966\\
1.21338635556868	0.3898818924655\\
1.22246668274196	0.396603994059733\\
1.23154700991524	0.3898818924655\\
1.24062733708853	0.383159790871268\\
1.24970766426181	0.383159790871268\\
1.2587879914351	0.376437689277035\\
1.26786831860838	0.362993486088569\\
1.27694864578166	0.356271384494336\\
1.28602897295495	0.362993486088569\\
1.29510930012823	0.356271384494336\\
1.30418962730152	0.349549282900104\\
1.3132699544748	0.342827181305871\\
1.32235028164808	0.349549282900104\\
1.33143060882137	0.329382978117405\\
1.34051093599465	0.336105079711638\\
1.34959126316793	0.322660876523173\\
1.35867159034122	0.336105079711638\\
1.3677519175145	0.322660876523173\\
1.37683224468778	0.329382978117405\\
1.38591257186107	0.322660876523173\\
1.39499289903435	0.31593877492894\\
1.40407322620764	0.309216673334707\\
1.41315355338092	0.309216673334707\\
1.4222338805542	0.309216673334707\\
1.43131420772749	0.302494571740474\\
1.44039453490077	0.289050368552009\\
1.44947486207406	0.302494571740474\\
1.45855518924734	0.289050368552009\\
1.46763551642062	0.282328266957776\\
1.47671584359391	0.289050368552009\\
1.48579617076719	0.275606165363543\\
1.49487649794047	0.268884063769311\\
1.50395682511376	0.275606165363543\\
1.51303715228704	0.268884063769311\\
1.52211747946033	0.262161962175078\\
1.53119780663361	0.248717758986612\\
1.54027813380689	0.255439860580845\\
1.54935846098018	0.248717758986612\\
1.55843878815346	0.248717758986612\\
1.56751911532674	0.235273555798147\\
1.57659944250003	0.24199565739238\\
1.58567976967331	0.228551454203914\\
1.5947600968466	0.221829352609681\\
1.60384042401988	0.221829352609681\\
1.61292075119316	0.215107251015448\\
1.62200107836645	0.208385149421216\\
1.63108140553973	0.201663047826983\\
1.64016173271301	0.201663047826983\\
1.6492420598863	0.201663047826983\\
1.65832238705958	0.188218844638517\\
1.66740271423287	0.19494094623275\\
1.67648304140615	0.188218844638517\\
1.68556336857943	0.181496743044285\\
1.69464369575272	0.181496743044285\\
1.703724022926	0.174774641450052\\
1.71280435009929	0.168052539855819\\
1.72188467727257	0.168052539855819\\
1.73096500444585	0.161330438261586\\
1.74004533161914	0.161330438261586\\
1.74912565879242	0.147886235073121\\
1.7582059859657	0.147886235073121\\
1.76728631313899	0.147886235073121\\
1.77636664031227	0.147886235073121\\
1.78544696748556	0.141164133478888\\
1.79452729465884	0.134442031884655\\
1.80360762183212	0.127719930290423\\
1.81268794900541	0.127719930290423\\
1.82176827617869	0.12099782869619\\
1.83084860335197	0.127719930290423\\
1.83992893052526	0.12099782869619\\
1.84900925769854	0.12099782869619\\
1.85808958487183	0.114275727101957\\
1.86716991204511	0.107553625507724\\
1.87625023921839	0.100831523913491\\
1.88533056639168	0.100831523913491\\
1.89441089356496	0.100831523913491\\
1.90349122073824	0.100831523913491\\
1.91257154791153	0.0941094223192587\\
1.92165187508481	0.0941094223192587\\
1.9307322022581	0.0873873207250259\\
1.93981252943138	0.0739431175365604\\
1.94889285660466	0.0806652191307932\\
1.95797318377795	0.0806652191307932\\
1.96705351095123	0.0806652191307932\\
1.97613383812451	0.0739431175365604\\
1.9852141652978	0.0739431175365604\\
1.99429449247108	0.0806652191307932\\
2.00337481964437	0.0672210159423276\\
2.01245514681765	0.0604989143480949\\
2.02153547399093	0.0672210159423276\\
2.03061580116422	0.0604989143480949\\
2.0396961283375	0.0537768127538621\\
2.04877645551079	0.0537768127538621\\
2.05785678268407	0.0470547111596294\\
2.06693710985735	0.0470547111596294\\
2.07601743703064	0.0537768127538621\\
2.08509776420392	0.0537768127538621\\
2.0941780913772	0.0470547111596294\\
2.10325841855049	0.0470547111596294\\
2.11233874572377	0.0537768127538621\\
2.12141907289705	0.0470547111596294\\
2.13049940007034	0.0403326095653966\\
2.13957972724362	0.0336105079711638\\
2.14866005441691	0.0336105079711638\\
2.15774038159019	0.0403326095653966\\
2.16682070876347	0.0268884063769311\\
2.17590103593676	0.0336105079711638\\
2.18498136311004	0.0268884063769311\\
2.19406169028333	0.0336105079711638\\
2.20314201745661	0.0336105079711638\\
2.21222234462989	0.0268884063769311\\
2.22130267180318	0.0268884063769311\\
2.23038299897646	0.0268884063769311\\
2.23946332614974	0.0268884063769311\\
2.24854365332303	0.0201663047826983\\
2.25762398049631	0.0268884063769311\\
2.2667043076696	0.0134442031884655\\
2.27578463484288	0.0201663047826983\\
2.28486496201616	0.0134442031884655\\
2.29394528918945	0.0201663047826983\\
2.30302561636273	0.0268884063769311\\
2.31210594353601	0.0134442031884655\\
2.3211862707093	0.0201663047826983\\
2.33026659788258	0.0134442031884655\\
2.33934692505587	0.0134442031884655\\
2.34842725222915	0.0134442031884655\\
2.35750757940243	0.0134442031884655\\
2.36658790657572	0.00672210159423276\\
2.375668233749	0.0134442031884655\\
2.38474856092229	0.00672210159423276\\
2.39382888809557	0.0134442031884655\\
2.40290921526885	0.0134442031884655\\
2.41198954244214	0.00672210159423276\\
2.42106986961542	0.0134442031884655\\
2.4301501967887	0.0134442031884655\\
2.43923052396199	0.00672210159423276\\
2.44831085113527	0.00672210159423276\\
2.45739117830856	0\\
2.46647150548184	0.00672210159423276\\
2.47555183265512	0.00672210159423276\\
2.48463215982841	0\\
2.49371248700169	0.0134442031884655\\
2.50279281417497	0\\
2.51187314134826	0.00672210159423276\\
2.52095346852154	0.00672210159423276\\
2.53003379569483	0.00672210159423276\\
2.53911412286811	0.00672210159423276\\
2.54819445004139	0\\
2.55727477721468	0\\
2.56635510438796	0.00672210159423276\\
2.57543543156124	0\\
2.58451575873453	0\\
2.59359608590781	0\\
2.6026764130811	0\\
2.61175674025438	0\\
2.62083706742766	0.00672210159423276\\
2.62991739460095	0.00672210159423276\\
2.63899772177423	0\\
2.64807804894751	0.00672210159423276\\
2.6571583761208	0\\
2.66623870329408	0\\
2.67531903046737	0\\
2.68439935764065	0\\
2.69347968481393	0\\
2.70256001198722	0\\
2.7116403391605	0\\
2.72072066633378	0\\
2.72980099350707	0\\
2.73888132068035	0.00672210159423276\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	2.55775505495545e-05\\
-2.99	2.77958639976978e-05\\
-2.98	3.01968332253959e-05\\
-2.97	3.27946162563172e-05\\
-2.96	3.56043917649666e-05\\
-2.95	3.8642426247802e-05\\
-2.94	4.19261451028357e-05\\
-2.93	4.54742078058215e-05\\
-2.92	4.93065873772413e-05\\
-2.91	5.34446543403778e-05\\
-2.9	5.79112653767963e-05\\
-2.89	6.27308568914921e-05\\
-2.88	6.79295437058227e-05\\
-2.87	7.3535223102039e-05\\
-2.86	7.95776844487901e-05\\
-2.85	8.60887246423154e-05\\
-2.84	9.3102269603169e-05\\
-2.83	0.000100654502073153\\
-2.82	0.000108783995961689\\
-2.81	0.000117531857495034\\
-2.8	0.000126941873425541\\
-2.79	0.000137060666561494\\
-2.78	0.00014793785888093\\
-2.77	0.000159626242495117\\
-2.76	0.000172181958729113\\
-2.75	0.000185664685587826\\
-2.74	0.00020013783387637\\
-2.73	0.000215668752243016\\
-2.72	0.000232328941411765\\
-2.71	0.00025019427786938\\
-2.7	0.000269345247268468\\
-2.69	0.00028986718780403\\
-2.68	0.00031185054381547\\
-2.67	0.000335391129859559\\
-2.66	0.000360590405491906\\
-2.65	0.000387555760985392\\
-2.64	0.000416400814203289\\
-2.63	0.0004472457188327\\
-2.62	0.000480217484170096\\
-2.61	0.000515450306635409\\
-2.6	0.000553085913173724\\
-2.59	0.000593273916684741\\
-2.58	0.000636172183598945\\
-2.57	0.000681947213696524\\
-2.56	0.000730774532239793\\
-2.55	0.000782839094462618\\
-2.54	0.000838335702430571\\
-2.53	0.00089746943425367\\
-2.52	0.000960456085599047\\
-2.51	0.00102752262341399\\
-2.5	0.00109890765173019\\
-2.49	0.00117486188937813\\
-2.48	0.00125564865939516\\
-2.47	0.00134154438986383\\
-2.46	0.00143283912586598\\
-2.45	0.00152983705218523\\
-2.44	0.00163285702633392\\
-2.43	0.0017422331214217\\
-2.42	0.00185831517832069\\
-2.41	0.00198146936651708\\
-2.4	0.00211207875297114\\
-2.39	0.00225054387823634\\
-2.38	0.0023972833390147\\
-2.37	0.00255273437624827\\
-2.36	0.00271735346776739\\
-2.35	0.00289161692443327\\
-2.34	0.00307602148862795\\
-2.33	0.00327108493385606\\
-2.32	0.00347734666413308\\
-2.31	0.00369536831174133\\
-2.3	0.00392573433184055\\
-2.29	0.00416905259232203\\
-2.28	0.00442595495719663\\
-2.27	0.00469709786170584\\
-2.26	0.00498316287724282\\
-2.25	0.00528485726406662\\
-2.24	0.00560291450968812\\
-2.23	0.00593809485070054\\
-2.22	0.00629118577572204\\
-2.21	0.0066630025070112\\
-2.2	0.0070543884582113\\
-2.19	0.00746621566557315\\
-2.18	0.00789938518990308\\
-2.17	0.00835482748637926\\
-2.16	0.00883350273927918\\
-2.15	0.00933640115856213\\
-2.14	0.00986454323515519\\
-2.13	0.0104189799516987\\
-2.12	0.0110007929454188\\
-2.11	0.01161109461971\\
-2.1	0.0122510282009322\\
-2.09	0.0129217677368531\\
-2.08	0.0136245180330982\\
-2.07	0.0143605145239121\\
-2.06	0.0151310230734788\\
-2.05	0.0159373397040069\\
-2.04	0.0167807902467459\\
-2.03	0.0176627299120753\\
-2.02	0.01858454277479\\
-2.01	0.0195476411706991\\
-2	0.0205534650006616\\
-1.99	0.0216034809382003\\
-1.98	0.0226991815368626\\
-1.97	0.0238420842335441\\
-1.96	0.0250337302440478\\
-1.95	0.0262756833472232\\
-1.94	0.0275695285541194\\
-1.93	0.0289168706586914\\
-1.92	0.0303193326667163\\
-1.91	0.0317785540997201\\
-1.9	0.033296189170867\\
-1.89	0.0348739048299404\\
-1.88	0.0365133786747381\\
-1.87	0.0382162967264162\\
-1.86	0.0399843510665491\\
-1.85	0.0418192373339253\\
-1.84	0.0437226520793709\\
-1.83	0.045696289977188\\
-1.82	0.0477418408921051\\
-1.81	0.0498609868009757\\
-1.8	0.0520553985688138\\
-1.79	0.0543267325791322\\
-1.78	0.0566766272189457\\
-1.77	0.0591066992192208\\
-1.76	0.061618539851986\\
-1.75	0.0642137109857796\\
-1.74	0.0668937410015842\\
-1.73	0.069660120571892\\
-1.72	0.0725142983060614\\
-1.71	0.0754576762656501\\
-1.7	0.0784916053539612\\
-1.69	0.0816173805845964\\
-1.68	0.0848362362343885\\
-1.67	0.0881493408866739\\
-1.66	0.091557792371464\\
-1.65	0.0950626126096874\\
-1.64	0.0986647423692931\\
-1.63	0.10236503594163\\
-1.62	0.106164255747151\\
-1.61	0.110063066880121\\
-1.6	0.114062031602654\\
-1.59	0.11816160379902\\
-1.58	0.122362123401822\\
-1.57	0.126663810802242\\
-1.56	0.131066761257202\\
-1.55	0.135570939306864\\
-1.54	0.140176173216529\\
-1.53	0.144882149457531\\
-1.52	0.149688407242336\\
-1.51	0.154594333129546\\
-1.5	0.159599155715081\\
-1.49	0.164701940426254\\
-1.48	0.169901584435967\\
-1.47	0.175196811714642\\
-1.46	0.180586168237944\\
-1.45	0.186068017368666\\
-1.44	0.19164053543151\\
-1.43	0.197301707499731\\
-1.42	0.203049323412874\\
-1.41	0.208880974044993\\
-1.4	0.214794047842871\\
-1.39	0.220785727653842\\
-1.38	0.226852987862815\\
-1.37	0.232992591858073\\
-1.36	0.239201089845301\\
-1.35	0.245474817029128\\
-1.34	0.251809892181233\\
-1.33	0.25820221661376\\
-1.32	0.264647473576404\\
-1.31	0.271141128095095\\
-1.3	0.277678427269663\\
-1.29	0.2842544010473\\
-1.28	0.290863863487951\\
-1.27	0.297501414537009\\
-1.26	0.304161442319884\\
-1.25	0.310838125972118\\
-1.24	0.317525439017715\\
-1.23	0.324217153307354\\
-1.22	0.330906843526964\\
-1.21	0.337587892286004\\
-1.2	0.344253495793457\\
-1.19	0.350896670128261\\
-1.18	0.357510258109425\\
-1.17	0.364086936769665\\
-1.16	0.370619225434775\\
-1.15	0.37709949440941\\
-1.14	0.383519974268249\\
-1.13	0.389872765749802\\
-1.12	0.39614985024835\\
-1.11	0.402343100897704\\
-1.1	0.408444294238587\\
-1.09	0.41444512245957\\
-1.08	0.420337206199559\\
-1.07	0.426112107897859\\
-1.06	0.431761345675912\\
-1.05	0.437276407732765\\
-1.04	0.442648767234362\\
-1.03	0.447869897674754\\
-1.02	0.45293128868531\\
-1.01	0.457824462266061\\
-1	0.462540989411308\\
-0.99	0.467072507099738\\
-0.98	0.471410735617347\\
-0.97	0.47554749617964\\
-0.96	0.479474728817752\\
-0.95	0.483184510491383\\
-0.94	0.486669073389753\\
-0.93	0.489920823380154\\
-0.92	0.49293235856216\\
-0.91	0.495696487884065\\
-0.9	0.498206249776804\\
-0.89	0.500454930759311\\
-0.88	0.50243608396816\\
-0.87	0.504143547563271\\
-0.86	0.505571462960556\\
-0.85	0.506714292841613\\
-0.84	0.507566838889901\\
-0.83	0.508124259202342\\
-0.82	0.508382085324907\\
-0.81	0.508336238860555\\
-0.8	0.50798304759781\\
-0.79	0.507319261108368\\
-0.78	0.506342065762399\\
-0.77	0.505049099110604\\
-0.76	0.503438463582721\\
-0.75	0.501508739452898\\
-0.74	0.499258997023311\\
-0.73	0.4966888079785\\
-0.72	0.493798255864187\\
-0.71	0.490587945645758\\
-0.7	0.487059012303256\\
-0.69	0.483213128421485\\
-0.68	0.479052510735787\\
-0.67	0.474579925596192\\
-0.66	0.469798693314889\\
-0.65	0.464712691364413\\
-0.64	0.459326356396532\\
-0.63	0.453644685054522\\
-0.62	0.447673233554401\\
-0.61	0.441418116013679\\
-0.6	0.434886001509295\\
-0.59	0.428084109849643\\
-0.58	0.421020206048936\\
-0.57	0.413702593495572\\
-0.56	0.406140105809708\\
-0.55	0.398342097388814\\
-0.54	0.390318432643684\\
-0.53	0.382079473931033\\
-0.52	0.373636068192639\\
-0.51	0.364999532314706\\
-0.5	0.356181637224982\\
-0.49	0.347194590748946\\
-0.48	0.33805101925019\\
-0.47	0.328763948083893\\
-0.46	0.319346780896064\\
-0.45	0.309813277804866\\
-0.44	0.300177532504066\\
-0.43	0.290453948332113\\
-0.42	0.280657213353939\\
-0.41	0.270802274505856\\
-0.4	0.260904310857259\\
-0.39	0.250978706045973\\
-0.38	0.241041019947051\\
-0.37	0.231106959637745\\
-0.36	0.221192349724025\\
-0.35	0.211313102096558\\
-0.34	0.201485185186419\\
-0.33	0.191724592792922\\
-0.32	0.18204731255795\\
-0.31	0.172469294162869\\
-0.3	0.163006417325644\\
-0.29	0.153674459677087\\
-0.28	0.1444890645962\\
-0.27	0.135465709085437\\
-0.26	0.126619671767252\\
-0.25	0.117966001083687\\
-0.24	0.109519483780793\\
-0.23	0.101294613759541\\
-0.22	0.0933055613744534\\
-0.21	0.085566143260502\\
-0.2	0.07808979276791\\
-0.19	0.0708895310832987\\
-0.18	0.0639779391141932\\
-0.17	0.0573671302122306\\
-0.16	0.0510687238084857\\
-0.15	0.0450938200321687\\
-0.14	0.0394529753815735\\
-0.13	0.0341561795135174\\
-0.12	0.0292128332147044\\
-0.11	0.0246317276153814\\
-0.1	0.0204210247024331\\
-0.0899999999999999	0.0165882391856183\\
-0.0800000000000001	0.0131402217670528\\
-0.0699999999999998	0.0100831438602589\\
-0.0600000000000001	0.00742248380118173\\
-0.0499999999999998	0.00516301458949243\\
-0.04	0.00330879319430606\\
-0.0299999999999998	0.00186315145412109\\
-0.02	0.000828688596379594\\
-0.00999999999999979	0.000207265397541309\\
0	0\\
0.00999999999999979	0.000207265397541309\\
0.02	0.000828688596379594\\
0.0299999999999998	0.00186315145412109\\
0.04	0.00330879319430606\\
0.0499999999999998	0.00516301458949243\\
0.0600000000000001	0.00742248380118173\\
0.0699999999999998	0.0100831438602589\\
0.0800000000000001	0.0131402217670528\\
0.0899999999999999	0.0165882391856183\\
0.1	0.0204210247024331\\
0.11	0.0246317276153814\\
0.12	0.0292128332147044\\
0.13	0.0341561795135174\\
0.14	0.0394529753815735\\
0.15	0.0450938200321687\\
0.16	0.0510687238084857\\
0.17	0.0573671302122306\\
0.18	0.0639779391141932\\
0.19	0.0708895310832987\\
0.2	0.07808979276791\\
0.21	0.085566143260502\\
0.22	0.0933055613744534\\
0.23	0.101294613759541\\
0.24	0.109519483780793\\
0.25	0.117966001083687\\
0.26	0.126619671767252\\
0.27	0.135465709085437\\
0.28	0.1444890645962\\
0.29	0.153674459677087\\
0.3	0.163006417325644\\
0.31	0.172469294162869\\
0.32	0.18204731255795\\
0.33	0.191724592792922\\
0.34	0.201485185186419\\
0.35	0.211313102096558\\
0.36	0.221192349724025\\
0.37	0.231106959637745\\
0.38	0.241041019947051\\
0.39	0.250978706045973\\
0.4	0.260904310857259\\
0.41	0.270802274505856\\
0.42	0.280657213353939\\
0.43	0.290453948332113\\
0.44	0.300177532504066\\
0.45	0.309813277804866\\
0.46	0.319346780896064\\
0.47	0.328763948083893\\
0.48	0.33805101925019\\
0.49	0.347194590748946\\
0.5	0.356181637224982\\
0.51	0.364999532314706\\
0.52	0.373636068192639\\
0.53	0.382079473931033\\
0.54	0.390318432643684\\
0.55	0.398342097388814\\
0.56	0.406140105809708\\
0.57	0.413702593495572\\
0.58	0.421020206048936\\
0.59	0.428084109849643\\
0.6	0.434886001509295\\
0.61	0.441418116013679\\
0.62	0.447673233554401\\
0.63	0.453644685054522\\
0.64	0.459326356396532\\
0.65	0.464712691364413\\
0.66	0.469798693314889\\
0.67	0.474579925596192\\
0.68	0.479052510735787\\
0.69	0.483213128421485\\
0.7	0.487059012303256\\
0.71	0.490587945645758\\
0.72	0.493798255864187\\
0.73	0.4966888079785\\
0.74	0.499258997023311\\
0.75	0.501508739452898\\
0.76	0.503438463582721\\
0.77	0.505049099110604\\
0.78	0.506342065762399\\
0.79	0.507319261108368\\
0.8	0.50798304759781\\
0.81	0.508336238860555\\
0.82	0.508382085324907\\
0.83	0.508124259202342\\
0.84	0.507566838889901\\
0.85	0.506714292841613\\
0.86	0.505571462960556\\
0.87	0.504143547563271\\
0.88	0.50243608396816\\
0.89	0.500454930759311\\
0.9	0.498206249776804\\
0.91	0.495696487884065\\
0.92	0.49293235856216\\
0.93	0.489920823380154\\
0.94	0.486669073389753\\
0.95	0.483184510491383\\
0.96	0.479474728817752\\
0.97	0.47554749617964\\
0.98	0.471410735617347\\
0.99	0.467072507099738\\
1	0.462540989411308\\
1.01	0.457824462266061\\
1.02	0.45293128868531\\
1.03	0.447869897674754\\
1.04	0.442648767234362\\
1.05	0.437276407732765\\
1.06	0.431761345675912\\
1.07	0.426112107897859\\
1.08	0.420337206199559\\
1.09	0.41444512245957\\
1.1	0.408444294238587\\
1.11	0.402343100897704\\
1.12	0.39614985024835\\
1.13	0.389872765749802\\
1.14	0.383519974268249\\
1.15	0.37709949440941\\
1.16	0.370619225434775\\
1.17	0.364086936769665\\
1.18	0.357510258109425\\
1.19	0.350896670128261\\
1.2	0.344253495793457\\
1.21	0.337587892286004\\
1.22	0.330906843526964\\
1.23	0.324217153307354\\
1.24	0.317525439017715\\
1.25	0.310838125972118\\
1.26	0.304161442319884\\
1.27	0.297501414537009\\
1.28	0.290863863487951\\
1.29	0.2842544010473\\
1.3	0.277678427269663\\
1.31	0.271141128095095\\
1.32	0.264647473576404\\
1.33	0.25820221661376\\
1.34	0.251809892181233\\
1.35	0.245474817029128\\
1.36	0.239201089845301\\
1.37	0.232992591858073\\
1.38	0.226852987862815\\
1.39	0.220785727653842\\
1.4	0.214794047842871\\
1.41	0.208880974044993\\
1.42	0.203049323412874\\
1.43	0.197301707499731\\
1.44	0.19164053543151\\
1.45	0.186068017368666\\
1.46	0.180586168237944\\
1.47	0.175196811714642\\
1.48	0.169901584435967\\
1.49	0.164701940426254\\
1.5	0.159599155715081\\
1.51	0.154594333129546\\
1.52	0.149688407242336\\
1.53	0.144882149457531\\
1.54	0.140176173216529\\
1.55	0.135570939306864\\
1.56	0.131066761257202\\
1.57	0.126663810802242\\
1.58	0.122362123401822\\
1.59	0.11816160379902\\
1.6	0.114062031602654\\
1.61	0.110063066880121\\
1.62	0.106164255747151\\
1.63	0.10236503594163\\
1.64	0.0986647423692931\\
1.65	0.0950626126096874\\
1.66	0.091557792371464\\
1.67	0.0881493408866739\\
1.68	0.0848362362343885\\
1.69	0.0816173805845964\\
1.7	0.0784916053539612\\
1.71	0.0754576762656501\\
1.72	0.0725142983060614\\
1.73	0.069660120571892\\
1.74	0.0668937410015842\\
1.75	0.0642137109857796\\
1.76	0.061618539851986\\
1.77	0.0591066992192208\\
1.78	0.0566766272189457\\
1.79	0.0543267325791322\\
1.8	0.0520553985688138\\
1.81	0.0498609868009757\\
1.82	0.0477418408921051\\
1.83	0.045696289977188\\
1.84	0.0437226520793709\\
1.85	0.0418192373339253\\
1.86	0.0399843510665491\\
1.87	0.0382162967264162\\
1.88	0.0365133786747381\\
1.89	0.0348739048299404\\
1.9	0.033296189170867\\
1.91	0.0317785540997201\\
1.92	0.0303193326667163\\
1.93	0.0289168706586914\\
1.94	0.0275695285541194\\
1.95	0.0262756833472232\\
1.96	0.0250337302440478\\
1.97	0.0238420842335441\\
1.98	0.0226991815368626\\
1.99	0.0216034809382003\\
2	0.0205534650006616\\
2.01	0.0195476411706991\\
2.02	0.01858454277479\\
2.03	0.0176627299120753\\
2.04	0.0167807902467459\\
2.05	0.0159373397040069\\
2.06	0.0151310230734788\\
2.07	0.0143605145239121\\
2.08	0.0136245180330982\\
2.09	0.0129217677368531\\
2.1	0.0122510282009322\\
2.11	0.01161109461971\\
2.12	0.0110007929454188\\
2.13	0.0104189799516987\\
2.14	0.00986454323515519\\
2.15	0.00933640115856213\\
2.16	0.00883350273927918\\
2.17	0.00835482748637926\\
2.18	0.00789938518990308\\
2.19	0.00746621566557315\\
2.2	0.0070543884582113\\
2.21	0.0066630025070112\\
2.22	0.00629118577572204\\
2.23	0.00593809485070054\\
2.24	0.00560291450968812\\
2.25	0.00528485726406662\\
2.26	0.00498316287724282\\
2.27	0.00469709786170584\\
2.28	0.00442595495719663\\
2.29	0.00416905259232203\\
2.3	0.00392573433184055\\
2.31	0.00369536831174133\\
2.32	0.00347734666413308\\
2.33	0.00327108493385606\\
2.34	0.00307602148862795\\
2.35	0.00289161692443327\\
2.36	0.00271735346776739\\
2.37	0.00255273437624827\\
2.38	0.0023972833390147\\
2.39	0.00225054387823634\\
2.4	0.00211207875297114\\
2.41	0.00198146936651708\\
2.42	0.00185831517832069\\
2.43	0.0017422331214217\\
2.44	0.00163285702633392\\
2.45	0.00152983705218523\\
2.46	0.00143283912586598\\
2.47	0.00134154438986383\\
2.48	0.00125564865939516\\
2.49	0.00117486188937813\\
2.5	0.00109890765173019\\
2.51	0.00102752262341399\\
2.52	0.000960456085599047\\
2.53	0.00089746943425367\\
2.54	0.000838335702430571\\
2.55	0.000782839094462618\\
2.56	0.000730774532239793\\
2.57	0.000681947213696524\\
2.58	0.000636172183598945\\
2.59	0.000593273916684741\\
2.6	0.000553085913173724\\
2.61	0.000515450306635409\\
2.62	0.000480217484170096\\
2.63	0.0004472457188327\\
2.64	0.000416400814203289\\
2.65	0.000387555760985392\\
2.66	0.000360590405491906\\
2.67	0.000335391129859559\\
2.68	0.00031185054381547\\
2.69	0.00028986718780403\\
2.7	0.000269345247268468\\
2.71	0.00025019427786938\\
2.72	0.000232328941411765\\
2.73	0.000215668752243016\\
2.74	0.00020013783387637\\
2.75	0.000185664685587826\\
2.76	0.000172181958729113\\
2.77	0.000159626242495117\\
2.78	0.00014793785888093\\
2.79	0.000137060666561494\\
2.8	0.000126941873425541\\
2.81	0.000117531857495034\\
2.82	0.000108783995961689\\
2.83	0.000100654502073153\\
2.84	9.3102269603169e-05\\
2.85	8.60887246423154e-05\\
2.86	7.95776844487901e-05\\
2.87	7.3535223102039e-05\\
2.88	6.79295437058227e-05\\
2.89	6.27308568914921e-05\\
2.9	5.79112653767963e-05\\
2.91	5.34446543403778e-05\\
2.92	4.93065873772413e-05\\
2.93	4.54742078058215e-05\\
2.94	4.19261451028357e-05\\
2.95	3.8642426247802e-05\\
2.96	3.56043917649666e-05\\
2.97	3.27946162563172e-05\\
2.98	3.01968332253959e-05\\
2.99	2.77958639976978e-05\\
3	2.55775505495545e-05\\
};
\end{axis}
\end{tikzpicture}%

==> L3.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00128296450349751\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.32439308511052	0.00623587012593905\\
-2.31637455696366	0\\
-2.3083560288168	0\\
-2.30033750066994	0\\
-2.29231897252308	0\\
-2.28430044437622	0\\
-2.27628191622936	0\\
-2.2682633880825	0\\
-2.26024485993564	0\\
-2.25222633178878	0\\
-2.24420780364192	0\\
-2.23618927549506	0\\
-2.2281707473482	0\\
-2.22015221920134	0\\
-2.21213369105448	0\\
-2.20411516290762	0\\
-2.19609663476076	0\\
-2.1880781066139	0\\
-2.18005957846704	0.00623587012593905\\
-2.17204105032018	0.00623587012593905\\
-2.16402252217332	0\\
-2.15600399402646	0\\
-2.1479854658796	0\\
-2.13996693773274	0.00623587012593905\\
-2.13194840958588	0.00623587012593905\\
-2.12392988143902	0\\
-2.11591135329216	0\\
-2.1078928251453	0.00623587012593905\\
-2.09987429699844	0\\
-2.09185576885158	0\\
-2.08383724070472	0.00623587012593905\\
-2.07581871255786	0\\
-2.067800184411	0\\
-2.05978165626414	0.00623587012593905\\
-2.05176312811728	0.00623587012593905\\
-2.04374459997042	0\\
-2.03572607182356	0\\
-2.0277075436767	0.00623587012593905\\
-2.01968901552984	0\\
-2.01167048738298	0.00623587012593905\\
-2.00365195923612	0.00623587012593905\\
-1.99563343108926	0.00623587012593905\\
-1.9876149029424	0.00623587012593905\\
-1.97959637479554	0\\
-1.97157784664868	0.0187076103778171\\
-1.96355931850182	0\\
-1.95554079035496	0.0124717402518781\\
-1.9475222622081	0.00623587012593905\\
-1.93950373406124	0.0187076103778171\\
-1.93148520591438	0.0311793506296952\\
-1.92346667776752	0.0124717402518781\\
-1.91544814962066	0.0187076103778171\\
-1.9074296214738	0.0124717402518781\\
-1.89941109332694	0.0124717402518781\\
-1.89139256518008	0.0311793506296952\\
-1.88337403703322	0.0436510908815733\\
-1.87535550888636	0.00623587012593905\\
-1.8673369807395	0\\
-1.85931845259264	0.0249434805037562\\
-1.85129992444578	0.0311793506296952\\
-1.84328139629892	0.0249434805037562\\
-1.83526286815206	0.0311793506296952\\
-1.8272443400052	0.0311793506296952\\
-1.81922581185834	0.0374152207556343\\
-1.81120728371148	0.0374152207556343\\
-1.80318875556462	0.0623587012593905\\
-1.79517022741776	0.0561228311334514\\
-1.7871516992709	0.0249434805037562\\
-1.77913317112404	0.0561228311334514\\
-1.77111464297718	0.0873021817631466\\
-1.76309611483031	0.0623587012593905\\
-1.75507758668345	0.0997739220150247\\
-1.74705905853659	0.0561228311334514\\
-1.73904053038973	0.0810663116372076\\
-1.73102200224287	0.0935380518890857\\
-1.72300347409601	0.106009792140964\\
-1.71498494594915	0.0748304415112686\\
-1.70696641780229	0.0935380518890857\\
-1.69894788965543	0.0873021817631466\\
-1.69092936150857	0.0685945713853295\\
-1.68291083336171	0.0748304415112686\\
-1.67489230521485	0.0935380518890857\\
-1.66687377706799	0.112245662266903\\
-1.65885524892113	0.174604363526293\\
-1.65083672077427	0.137189142770659\\
-1.64281819262741	0.13095327264472\\
-1.63479966448055	0.106009792140964\\
-1.62678113633369	0.174604363526293\\
-1.61876260818683	0.187076103778171\\
-1.61074408003997	0.187076103778171\\
-1.60272555189311	0.199547844030049\\
-1.59470702374625	0.174604363526293\\
-1.58668849559939	0.249434805037562\\
-1.57866996745253	0.199547844030049\\
-1.57065143930567	0.212019584281928\\
-1.56263291115881	0.293085895919135\\
-1.55461438301195	0.286850025793196\\
-1.54659585486509	0.249434805037562\\
-1.53857732671823	0.255670675163501\\
-1.53055879857137	0.224491324533806\\
-1.52254027042451	0.311793506296952\\
-1.51452174227765	0.330501116674769\\
-1.50650321413079	0.286850025793196\\
-1.49848468598393	0.293085895919135\\
-1.49046615783707	0.430275038689794\\
-1.48244762969021	0.336736986800708\\
-1.47442910154335	0.32426524654883\\
-1.46641057339649	0.336736986800708\\
-1.45839204524963	0.311793506296952\\
-1.45037351710277	0.330501116674769\\
-1.44235498895591	0.430275038689794\\
-1.43433646080905	0.367916337430404\\
-1.42631793266219	0.311793506296952\\
-1.41829940451533	0.380388077682282\\
-1.41028087636847	0.299321766045074\\
-1.40226234822161	0.330501116674769\\
-1.39424382007475	0.386623947808221\\
-1.38622529192789	0.517577220452941\\
-1.37820676378103	0.542520700956697\\
-1.37018823563417	0.498869610075124\\
-1.36216970748731	0.461454389319489\\
-1.35415117934045	0.45521851919355\\
-1.34613265119359	0.511341350327002\\
-1.33811412304673	0.405331558186038\\
-1.33009559489987	0.424039168563855\\
-1.32207706675301	0.579935921712331\\
-1.31405853860615	0.442746778941672\\
-1.30604001045929	0.45521851919355\\
-1.29802148231243	0.442746778941672\\
-1.29000295416557	0.417803298437916\\
-1.28198442601871	0.480161999697306\\
-1.27396589787185	0.424039168563855\\
-1.26594736972499	0.52381309057888\\
-1.25792884157813	0.45521851919355\\
-1.24991031343127	0.45521851919355\\
-1.24189178528441	0.461454389319489\\
-1.23387325713755	0.305557636171013\\
-1.22585472899069	0.442746778941672\\
-1.21783620084383	0.448982649067611\\
-1.20981767269697	0.442746778941672\\
-1.20179914455011	0.436510908815733\\
-1.19378061640325	0.45521851919355\\
-1.18576208825639	0.442746778941672\\
-1.17774356010953	0.386623947808221\\
-1.16972503196267	0.318029376422891\\
-1.16170650381581	0.430275038689794\\
-1.15368797566895	0.405331558186038\\
-1.14566944752209	0.39285981793416\\
-1.13765091937523	0.361680467304465\\
-1.12963239122837	0.299321766045074\\
-1.12161386308151	0.318029376422891\\
-1.11359533493465	0.224491324533806\\
-1.10557680678779	0.355444597178526\\
-1.09755827864093	0.230727194659745\\
-1.08953975049407	0.274378285541318\\
-1.08152122234721	0.355444597178526\\
-1.07350269420035	0.218255454407867\\
-1.06548416605349	0.26190654528944\\
-1.05746563790663	0.205783714155989\\
-1.04944710975977	0.236963064785684\\
-1.04142858161291	0.230727194659745\\
-1.03341005346605	0.155896753148476\\
-1.02539152531919	0.174604363526293\\
-1.01737299717233	0.180840233652232\\
-1.00935446902547	0.199547844030049\\
-1.00133594087861	0.155896753148476\\
-0.993317412731746	0.174604363526293\\
-0.985298884584886	0.137189142770659\\
-0.977280356438026	0.0997739220150247\\
-0.969261828291166	0.118481532392842\\
-0.961243300144305	0.0997739220150247\\
-0.953224771997445	0.0561228311334514\\
-0.945206243850585	0.0997739220150247\\
-0.937187715703725	0.112245662266903\\
-0.929169187556865	0.0623587012593905\\
-0.921150659410005	0.0873021817631466\\
-0.913132131263145	0.0561228311334514\\
-0.905113603116285	0.0623587012593905\\
-0.897095074969425	0.0748304415112686\\
-0.889076546822565	0.0623587012593905\\
-0.881058018675705	0.0623587012593905\\
-0.873039490528844	0.0935380518890857\\
-0.865020962381984	0.0748304415112686\\
-0.857002434235124	0.0436510908815733\\
-0.848983906088264	0.0187076103778171\\
-0.840965377941404	0.0498869610075124\\
-0.832946849794544	0.0436510908815733\\
-0.824928321647684	0.0561228311334514\\
-0.816909793500824	0.0810663116372076\\
-0.808891265353963	0.0997739220150247\\
-0.800872737207103	0.0873021817631466\\
-0.792854209060244	0.118481532392842\\
-0.784835680913383	0.0436510908815733\\
-0.776817152766523	0.0935380518890857\\
-0.768798624619663	0.0997739220150247\\
-0.760780096472803	0.0561228311334514\\
-0.752761568325943	0.0810663116372076\\
-0.744743040179083	0.124717402518781\\
-0.736724512032223	0.143425012896598\\
-0.728705983885363	0.137189142770659\\
-0.720687455738503	0.168368493400354\\
-0.712668927591642	0.13095327264472\\
-0.704650399444782	0.118481532392842\\
-0.696631871297922	0.149660883022537\\
-0.688613343151062	0.124717402518781\\
-0.680594815004202	0.180840233652232\\
-0.672576286857342	0.187076103778171\\
-0.664557758710482	0.187076103778171\\
-0.656539230563622	0.19331197390411\\
-0.648520702416762	0.280614155667257\\
-0.640502174269902	0.268142415415379\\
-0.632483646123041	0.293085895919135\\
-0.624465117976182	0.330501116674769\\
-0.616446589829321	0.386623947808221\\
-0.608428061682461	0.286850025793196\\
-0.600409533535601	0.311793506296952\\
-0.592391005388741	0.330501116674769\\
-0.584372477241881	0.311793506296952\\
-0.576353949095021	0.32426524654883\\
-0.568335420948161	0.386623947808221\\
-0.560316892801301	0.480161999697306\\
-0.552298364654441	0.467690259445428\\
-0.54427983650758	0.45521851919355\\
-0.53626130836072	0.442746778941672\\
-0.528242780213861	0.405331558186038\\
-0.520224252067	0.480161999697306\\
-0.51220572392014	0.492633739949185\\
-0.50418719577328	0.517577220452941\\
-0.49616866762642	0.473926129571367\\
-0.48815013947956	0.548756571082636\\
-0.4801316113327	0.567464181460453\\
-0.47211308318584	0.573700051586392\\
-0.46409455503898	0.498869610075124\\
-0.456076026892119	0.536284830830758\\
-0.448057498745259	0.623587012593905\\
-0.440038970598399	0.542520700956697\\
-0.432020442451539	0.530048960704819\\
-0.424001914304679	0.579935921712331\\
-0.415983386157819	0.505105480201063\\
-0.407964858010959	0.561228311334514\\
-0.399946329864099	0.598643532090148\\
-0.391927801717239	0.579935921712331\\
-0.383909273570379	0.530048960704819\\
-0.375890745423519	0.536284830830758\\
-0.367872217276658	0.573700051586392\\
-0.359853689129798	0.598643532090148\\
-0.351835160982938	0.498869610075124\\
-0.343816632836078	0.636058752845783\\
-0.335798104689218	0.511341350327002\\
-0.327779576542358	0.442746778941672\\
-0.319761048395498	0.461454389319489\\
-0.311742520248638	0.448982649067611\\
-0.303723992101778	0.473926129571367\\
-0.295705463954917	0.467690259445428\\
-0.287686935808057	0.52381309057888\\
-0.279668407661197	0.486397869823246\\
-0.271649879514337	0.442746778941672\\
-0.263631351367477	0.405331558186038\\
-0.255612823220617	0.399095688060099\\
-0.247594295073757	0.342972856926648\\
-0.239575766926897	0.311793506296952\\
-0.231557238780037	0.336736986800708\\
-0.223538710633177	0.318029376422891\\
-0.215520182486316	0.243198934911623\\
-0.207501654339456	0.318029376422891\\
-0.199483126192596	0.249434805037562\\
-0.191464598045736	0.255670675163501\\
-0.183446069898876	0.268142415415379\\
-0.175427541752016	0.205783714155989\\
-0.167409013605156	0.180840233652232\\
-0.159390485458296	0.174604363526293\\
-0.151371957311436	0.174604363526293\\
-0.143353429164575	0.212019584281928\\
-0.135334901017716	0.162132623274415\\
-0.127316372870856	0.149660883022537\\
-0.119297844723995	0.106009792140964\\
-0.111279316577136	0.106009792140964\\
-0.103260788430275	0.149660883022537\\
-0.0952422602834149	0.0623587012593905\\
-0.087223732136555	0.0685945713853295\\
-0.0792052039896947	0.0873021817631466\\
-0.0711866758428348	0.0997739220150247\\
-0.0631681476959749	0.0561228311334514\\
-0.0551496195491146	0.0498869610075124\\
-0.0471310914022547	0.0561228311334514\\
-0.0391125632553948	0.0498869610075124\\
-0.0310940351085345	0.0436510908815733\\
-0.0230755069616742	0.0685945713853295\\
-0.0150569788148138	0.0810663116372076\\
-0.00703845066795394	0.0561228311334514\\
0.000980077478905939	0.0810663116372076\\
0.00899860562576626	0.0436510908815733\\
0.0170171337726261	0.0498869610075124\\
0.025035661919486	0.0436510908815733\\
0.0330541900663464	0.0810663116372076\\
0.0410727182132067	0.0561228311334514\\
0.0490912463600666	0.0374152207556343\\
0.0571097745069269	0.0748304415112686\\
0.0651283026537868	0.0561228311334514\\
0.0731468308006467	0.0623587012593905\\
0.081165358947507	0.112245662266903\\
0.0891838870943669	0.137189142770659\\
0.0972024152412272	0.0873021817631466\\
0.105220943388088	0.124717402518781\\
0.113239471534947	0.13095327264472\\
0.121257999681808	0.0997739220150247\\
0.129276527828668	0.137189142770659\\
0.137295055975527	0.218255454407867\\
0.145313584122388	0.180840233652232\\
0.153332112269248	0.180840233652232\\
0.161350640416108	0.162132623274415\\
0.169369168562968	0.218255454407867\\
0.177387696709828	0.199547844030049\\
0.185406224856688	0.274378285541318\\
0.193424753003548	0.280614155667257\\
0.201443281150408	0.230727194659745\\
0.209461809297269	0.268142415415379\\
0.217480337444129	0.293085895919135\\
0.225498865590988	0.318029376422891\\
0.233517393737849	0.249434805037562\\
0.241535921884709	0.355444597178526\\
0.249554450031569	0.405331558186038\\
0.257572978178429	0.367916337430404\\
0.265591506325289	0.448982649067611\\
0.273610034472149	0.45521851919355\\
0.281628562619009	0.461454389319489\\
0.289647090765869	0.480161999697306\\
0.29766561891273	0.561228311334514\\
0.30568414705959	0.424039168563855\\
0.31370267520645	0.511341350327002\\
0.32172120335331	0.58617179183827\\
0.32973973150017	0.511341350327002\\
0.33775825964703	0.511341350327002\\
0.34577678779389	0.486397869823246\\
0.35379531594075	0.567464181460453\\
0.36181384408761	0.530048960704819\\
0.36983237223447	0.45521851919355\\
0.377850900381331	0.623587012593905\\
0.385869428528191	0.636058752845783\\
0.393887956675051	0.6547663632236\\
0.401906484821911	0.611115272342026\\
0.409925012968771	0.598643532090148\\
0.417943541115631	0.52381309057888\\
0.425962069262491	0.592407661964209\\
0.433980597409351	0.629822882719844\\
0.441999125556211	0.623587012593905\\
0.450017653703071	0.611115272342026\\
0.458036181849932	0.467690259445428\\
0.466054709996792	0.548756571082636\\
0.474073238143651	0.536284830830758\\
0.482091766290512	0.511341350327002\\
0.490110294437372	0.492633739949185\\
0.498128822584232	0.567464181460453\\
0.506147350731092	0.511341350327002\\
0.514165878877952	0.342972856926648\\
0.522184407024813	0.517577220452941\\
0.530202935171672	0.461454389319489\\
0.538221463318532	0.436510908815733\\
0.546239991465393	0.405331558186038\\
0.554258519612252	0.442746778941672\\
0.562277047759112	0.45521851919355\\
0.570295575905973	0.355444597178526\\
0.578314104052833	0.361680467304465\\
0.586332632199693	0.336736986800708\\
0.594351160346553	0.318029376422891\\
0.602369688493413	0.330501116674769\\
0.610388216640273	0.286850025793196\\
0.618406744787133	0.212019584281928\\
0.626425272933993	0.26190654528944\\
0.634443801080854	0.243198934911623\\
0.642462329227714	0.268142415415379\\
0.650480857374574	0.230727194659745\\
0.658499385521434	0.19331197390411\\
0.666517913668294	0.124717402518781\\
0.674536441815154	0.212019584281928\\
0.682554969962014	0.224491324533806\\
0.690573498108874	0.118481532392842\\
0.698592026255734	0.13095327264472\\
0.706610554402595	0.168368493400354\\
0.714629082549455	0.118481532392842\\
0.722647610696315	0.13095327264472\\
0.730666138843175	0.149660883022537\\
0.738684666990035	0.0810663116372076\\
0.746703195136895	0.0935380518890857\\
0.754721723283755	0.0997739220150247\\
0.762740251430615	0.0748304415112686\\
0.770758779577476	0.0685945713853295\\
0.778777307724335	0.0498869610075124\\
0.786795835871195	0.0561228311334514\\
0.794814364018056	0.0685945713853295\\
0.802832892164915	0.0249434805037562\\
0.810851420311776	0.0498869610075124\\
0.818869948458636	0.0498869610075124\\
0.826888476605496	0.0873021817631466\\
0.834907004752356	0.0810663116372076\\
0.842925532899216	0.0997739220150247\\
0.850944061046076	0.0748304415112686\\
0.858962589192936	0.0935380518890857\\
0.866981117339796	0.0436510908815733\\
0.874999645486656	0.0498869610075124\\
0.883018173633517	0.0685945713853295\\
0.891036701780376	0.0436510908815733\\
0.899055229927237	0.0623587012593905\\
0.907073758074097	0.118481532392842\\
0.915092286220957	0.0997739220150247\\
0.923110814367817	0.0997739220150247\\
0.931129342514677	0.0436510908815733\\
0.939147870661537	0.0997739220150247\\
0.947166398808397	0.124717402518781\\
0.955184926955257	0.0748304415112686\\
0.963203455102118	0.124717402518781\\
0.971221983248978	0.118481532392842\\
0.979240511395838	0.155896753148476\\
0.987259039542698	0.137189142770659\\
0.995277567689558	0.143425012896598\\
1.00329609583642	0.137189142770659\\
1.01131462398328	0.137189142770659\\
1.01933315213014	0.19331197390411\\
1.027351680277	0.174604363526293\\
1.03537020842386	0.218255454407867\\
1.04338873657072	0.230727194659745\\
1.05140726471758	0.26190654528944\\
1.05942579286444	0.212019584281928\\
1.0674443210113	0.249434805037562\\
1.07546284915816	0.293085895919135\\
1.08348137730502	0.293085895919135\\
1.09149990545188	0.305557636171013\\
1.09951843359874	0.336736986800708\\
1.1075369617456	0.305557636171013\\
1.11555548989246	0.286850025793196\\
1.12357401803932	0.399095688060099\\
1.13159254618618	0.39285981793416\\
1.13961107433304	0.32426524654883\\
1.1476296024799	0.367916337430404\\
1.15564813062676	0.430275038689794\\
1.16366665877362	0.349208727052587\\
1.17168518692048	0.424039168563855\\
1.17970371506734	0.374152207556343\\
1.1877222432142	0.405331558186038\\
1.19574077136106	0.286850025793196\\
1.20375929950792	0.436510908815733\\
1.21177782765478	0.342972856926648\\
1.21979635580164	0.367916337430404\\
1.2278148839485	0.380388077682282\\
1.23583341209536	0.411567428311977\\
1.24385194024222	0.530048960704819\\
1.25187046838908	0.417803298437916\\
1.25988899653594	0.517577220452941\\
1.2679075246828	0.461454389319489\\
1.27592605282966	0.39285981793416\\
1.28394458097652	0.573700051586392\\
1.29196310912338	0.473926129571367\\
1.29998163727024	0.492633739949185\\
1.3080001654171	0.467690259445428\\
1.31601869356396	0.486397869823246\\
1.32403722171082	0.417803298437916\\
1.33205574985768	0.567464181460453\\
1.34007427800454	0.480161999697306\\
1.3480928061514	0.473926129571367\\
1.35611133429826	0.411567428311977\\
1.36412986244512	0.467690259445428\\
1.37214839059198	0.436510908815733\\
1.38016691873884	0.380388077682282\\
1.3881854468857	0.498869610075124\\
1.39620397503256	0.386623947808221\\
1.40422250317942	0.473926129571367\\
1.41224103132628	0.293085895919135\\
1.42025955947314	0.399095688060099\\
1.42827808762	0.349208727052587\\
1.43629661576686	0.32426524654883\\
1.44431514391372	0.45521851919355\\
1.45233367206058	0.299321766045074\\
1.46035220020744	0.305557636171013\\
1.4683707283543	0.361680467304465\\
1.47638925650116	0.305557636171013\\
1.48440778464802	0.311793506296952\\
1.49242631279488	0.349208727052587\\
1.50044484094174	0.286850025793196\\
1.5084633690886	0.286850025793196\\
1.51648189723546	0.32426524654883\\
1.52450042538232	0.268142415415379\\
1.53251895352918	0.32426524654883\\
1.54053748167604	0.342972856926648\\
1.5485560098229	0.274378285541318\\
1.55657453796976	0.199547844030049\\
1.56459306611662	0.199547844030049\\
1.57261159426348	0.280614155667257\\
1.58063012241035	0.224491324533806\\
1.58864865055721	0.205783714155989\\
1.59666717870407	0.187076103778171\\
1.60468570685093	0.168368493400354\\
1.61270423499778	0.19331197390411\\
1.62072276314464	0.187076103778171\\
1.62874129129151	0.199547844030049\\
1.63675981943837	0.137189142770659\\
1.64477834758523	0.180840233652232\\
1.65279687573209	0.143425012896598\\
1.66081540387895	0.212019584281928\\
1.66883393202581	0.0873021817631466\\
1.67685246017267	0.112245662266903\\
1.68487098831953	0.112245662266903\\
1.69288951646639	0.143425012896598\\
1.70090804461325	0.112245662266903\\
1.70892657276011	0.0685945713853295\\
1.71694510090697	0.0873021817631466\\
1.72496362905383	0.0561228311334514\\
1.73298215720069	0.0748304415112686\\
1.74100068534755	0.0498869610075124\\
1.74901921349441	0.0623587012593905\\
1.75703774164127	0.0436510908815733\\
1.76505626978813	0.0124717402518781\\
1.77307479793499	0.0623587012593905\\
1.78109332608185	0.0498869610075124\\
1.78911185422871	0.0498869610075124\\
1.79713038237557	0.0561228311334514\\
1.80514891052243	0.0498869610075124\\
1.81316743866929	0.0311793506296952\\
1.82118596681615	0.0249434805037562\\
1.82920449496301	0.0311793506296952\\
1.83722302310987	0.0311793506296952\\
1.84524155125673	0.0374152207556343\\
1.85326007940359	0.0187076103778171\\
1.86127860755045	0.00623587012593905\\
1.86929713569731	0.0249434805037562\\
1.87731566384417	0.0187076103778171\\
1.88533419199103	0.0187076103778171\\
1.89335272013789	0.0187076103778171\\
1.90137124828475	0.0249434805037562\\
1.90938977643161	0.0187076103778171\\
1.91740830457847	0.0311793506296952\\
1.92542683272533	0.0124717402518781\\
1.93344536087219	0.00623587012593905\\
1.94146388901905	0.0311793506296952\\
1.94948241716591	0.0311793506296952\\
1.95750094531277	0.00623587012593905\\
1.96551947345963	0\\
1.97353800160649	0\\
1.98155652975335	0\\
1.98957505790021	0\\
1.99759358604707	0.00623587012593905\\
2.00561211419393	0\\
2.01363064234079	0.00623587012593905\\
2.02164917048765	0\\
2.02966769863451	0.00623587012593905\\
2.03768622678137	0.00623587012593905\\
2.04570475492823	0\\
2.05372328307509	0\\
2.06174181122195	0.00623587012593905\\
2.06976033936881	0\\
2.07777886751567	0.00623587012593905\\
2.08579739566253	0\\
2.09381592380939	0\\
2.10183445195625	0\\
2.10985298010311	0.00623587012593905\\
2.11787150824997	0\\
2.12589003639683	0.00623587012593905\\
2.13390856454369	0.00623587012593905\\
2.14192709269055	0\\
2.14994562083741	0\\
2.15796414898427	0\\
2.16598267713113	0\\
2.17400120527799	0\\
2.18201973342485	0\\
2.19003826157171	0\\
2.19805678971857	0\\
2.20607531786543	0\\
2.21409384601229	0\\
2.22211237415915	0\\
2.23013090230601	0\\
2.23814943045287	0\\
2.24616795859973	0\\
2.25418648674659	0\\
2.26220501489345	0\\
2.27022354304031	0\\
2.27824207118717	0\\
2.28626059933403	0\\
2.29427912748089	0\\
2.30229765562775	0\\
2.31031618377461	0\\
2.31833471192147	0\\
2.32635324006833	0\\
2.33437176821519	0\\
2.34239029636205	0\\
2.35040882450891	0\\
2.35842735265577	0\\
2.36644588080263	0\\
2.37446440894949	0\\
2.38248293709635	0\\
2.39050146524321	0\\
2.39851999339007	0\\
2.40653852153693	0\\
2.41455704968379	0\\
2.42257557783065	0\\
2.43059410597751	0\\
2.43861263412438	0\\
2.44663116227123	0\\
2.45464969041809	0\\
2.46266821856496	0\\
2.47068674671181	0\\
2.47870527485868	0.00623587012593905\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L3COMP.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00126286143271329\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.45584939026657	0.00316748924219266\\
-2.44795650631211	0\\
-2.44006362235765	0\\
-2.43217073840319	0\\
-2.42427785444873	0\\
-2.41638497049428	0\\
-2.40849208653982	0\\
-2.40059920258536	0\\
-2.3927063186309	0\\
-2.38481343467644	0\\
-2.37692055072198	0\\
-2.36902766676752	0\\
-2.36113478281306	0\\
-2.3532418988586	0\\
-2.34534901490414	0\\
-2.33745613094968	0\\
-2.32956324699522	0\\
-2.32167036304076	0\\
-2.3137774790863	0\\
-2.30588459513184	0\\
-2.29799171117738	0\\
-2.29009882722292	0\\
-2.28220594326846	0\\
-2.274313059314	0\\
-2.26642017535955	0\\
-2.25852729140509	0\\
-2.25063440745063	0\\
-2.24274152349617	0\\
-2.23484863954171	0\\
-2.22695575558725	0\\
-2.21906287163279	0\\
-2.21116998767833	0.00316748924219266\\
-2.20327710372387	0\\
-2.19538421976941	0\\
-2.18749133581495	0\\
-2.17959845186049	0.00316748924219266\\
-2.17170556790603	0\\
-2.16381268395157	0\\
-2.15591979999711	0\\
-2.14802691604265	0\\
-2.14013403208819	0\\
-2.13224114813373	0\\
-2.12434826417928	0\\
-2.11645538022482	0\\
-2.10856249627036	0\\
-2.1006696123159	0\\
-2.09277672836144	0\\
-2.08488384440698	0.00316748924219266\\
-2.07699096045252	0.00316748924219266\\
-2.06909807649806	0.00633497848438531\\
-2.0612051925436	0.00316748924219266\\
-2.05331230858914	0\\
-2.04541942463468	0.00633497848438531\\
-2.03752654068022	0.00950246772657797\\
-2.02963365672576	0\\
-2.0217407727713	0\\
-2.01384788881684	0.0190049354531559\\
-2.00595500486238	0.00633497848438531\\
-1.99806212090792	0.00950246772657797\\
-1.99016923695346	0.00950246772657797\\
-1.982276352999	0.0126699569687706\\
-1.97438346904455	0.00950246772657797\\
-1.96649058509009	0.0190049354531559\\
-1.95859770113563	0.00950246772657797\\
-1.95070481718117	0.0158374462109633\\
-1.94281193322671	0.0221724246953486\\
-1.93491904927225	0.00633497848438531\\
-1.92702616531779	0.00316748924219266\\
-1.91913328136333	0.0126699569687706\\
-1.91124039740887	0.0126699569687706\\
-1.90334751345441	0.0253399139375413\\
-1.89545462949995	0.00633497848438531\\
-1.88756174554549	0.0126699569687706\\
-1.87966886159103	0.0126699569687706\\
-1.87177597763657	0.0158374462109633\\
-1.86388309368211	0.0190049354531559\\
-1.85599020972765	0.0253399139375413\\
-1.84809732577319	0.0221724246953486\\
-1.84020444181873	0.0348423816641192\\
-1.83231155786427	0.0443448493906972\\
-1.82441867390982	0.0221724246953486\\
-1.81652578995536	0.0285074031797339\\
-1.8086329060009	0.0380098709063119\\
-1.80074002204644	0.0443448493906972\\
-1.79284713809198	0.0475123386328899\\
-1.78495425413752	0.0316748924219266\\
-1.77706137018306	0.0665172740860458\\
-1.7691684862286	0.0823547202970091\\
-1.76127560227414	0.0570148063594678\\
-1.75338271831968	0.0633497848438531\\
-1.74548983436522	0.0696847633282384\\
-1.73759695041076	0.0728522525704311\\
-1.7297040664563	0.0760197418126238\\
-1.72181118250184	0.0950246772657797\\
-1.71391829854738	0.091857188023587\\
-1.70602541459292	0.120364591203321\\
-1.69813253063846	0.0950246772657797\\
-1.690239646684	0.0696847633282384\\
-1.68234676272954	0.120364591203321\\
-1.67445387877509	0.123532080445514\\
-1.66656099482063	0.145704505140862\\
-1.65866811086617	0.14253701589867\\
-1.65077522691171	0.133034548172092\\
-1.64288234295725	0.148871994383055\\
-1.63498945900279	0.15520697286744\\
-1.62709657504833	0.177379397562789\\
-1.61920369109387	0.148871994383055\\
-1.61131080713941	0.193216843773752\\
-1.60341792318495	0.171044419078403\\
-1.59552503923049	0.205886800742523\\
-1.58763215527603	0.224891736195679\\
-1.57973927132157	0.247064160891027\\
-1.57184638736711	0.237561693164449\\
-1.56395350341265	0.231226714680064\\
-1.55606061945819	0.243896671648835\\
-1.54816773550373	0.278739053312954\\
-1.54027485154927	0.272404074828568\\
-1.53238196759482	0.256566628617605\\
-1.52448908364036	0.243896671648835\\
-1.5165961996859	0.313581434977073\\
-1.50870331573144	0.338921348914614\\
-1.50081043177698	0.31041394573488\\
-1.49291754782252	0.319916413461458\\
-1.48502466386806	0.408606112242853\\
-1.4771317799136	0.389601176789697\\
-1.46923889595914	0.316748924219266\\
-1.46134601200468	0.338921348914614\\
-1.45345312805022	0.35792628436777\\
-1.44556024409576	0.430778536938201\\
-1.4376673601413	0.35792628436777\\
-1.42977447618684	0.408606112242853\\
-1.42188159223238	0.373763730578734\\
-1.41398870827792	0.389601176789697\\
-1.40609582432346	0.456118450875743\\
-1.398202940369	0.446615983149165\\
-1.39031005641454	0.424443558453816\\
-1.38241717246009	0.456118450875743\\
-1.37452428850563	0.471955897086706\\
-1.36663140455117	0.373763730578734\\
-1.35873852059671	0.402271133758467\\
-1.35084563664225	0.433946026180394\\
-1.34295275268779	0.475123386328899\\
-1.33505986873333	0.395936155274082\\
-1.32716698477887	0.528970703446174\\
-1.31927410082441	0.373763730578734\\
-1.31138121686995	0.528970703446174\\
-1.30348833291549	0.462453429360128\\
-1.29559544896103	0.446615983149165\\
-1.28770256500657	0.433946026180394\\
-1.27980968105211	0.459285940117935\\
-1.27191679709765	0.490960832539862\\
-1.26402391314319	0.430778536938201\\
-1.25613102918873	0.40543862300066\\
-1.24823814523427	0.475123386328899\\
-1.24034526127982	0.424443558453816\\
-1.23245237732536	0.437113515422587\\
-1.2245594933709	0.354758795125578\\
-1.21666660941644	0.475123386328899\\
-1.20877372546198	0.399103644516275\\
-1.20088084150752	0.421276069211623\\
-1.19298795755306	0.418108579969431\\
-1.1850950735986	0.399103644516275\\
-1.17720218964414	0.373763730578734\\
-1.16930930568968	0.370596241336541\\
-1.16141642173522	0.421276069211623\\
-1.15352353778076	0.389601176789697\\
-1.1456306538263	0.373763730578734\\
-1.13773776987184	0.348423816641192\\
-1.12984488591738	0.351591305883385\\
-1.12195200196292	0.313581434977073\\
-1.11405911800846	0.288241521039532\\
-1.106166234054	0.285074031797339\\
-1.09827335009954	0.291409010281724\\
-1.09038046614509	0.269236585586376\\
-1.08248758219063	0.285074031797339\\
-1.07459469823617	0.20271931150033\\
-1.06670181428171	0.272404074828568\\
-1.05880893032725	0.25023165013322\\
-1.05091604637279	0.20271931150033\\
-1.04302316241833	0.193216843773752\\
-1.03513027846387	0.291409010281724\\
-1.02723739450941	0.164709440594018\\
-1.01934451055495	0.177379397562789\\
-1.01145162660049	0.161541951351826\\
-1.00355874264603	0.164709440594018\\
-0.995665858691572	0.167876929836211\\
-0.987772974737112	0.161541951351826\\
-0.979880090782653	0.0950246772657797\\
-0.971987206828193	0.152039483625248\\
-0.964094322873734	0.120364591203321\\
-0.956201438919275	0.0886896987813944\\
-0.948308554964815	0.0855222095392017\\
-0.940415671010356	0.091857188023587\\
-0.932522787055896	0.091857188023587\\
-0.924629903101437	0.0950246772657797\\
-0.916737019146977	0.0728522525704311\\
-0.908844135192518	0.0760197418126238\\
-0.900951251238058	0.0823547202970091\\
-0.893058367283599	0.0475123386328899\\
-0.885165483329139	0.0855222095392017\\
-0.87727259937468	0.0728522525704311\\
-0.869379715420221	0.0601822956016605\\
-0.861486831465761	0.0443448493906972\\
-0.853593947511302	0.0411773601485045\\
-0.845701063556842	0.0538473171172752\\
-0.837808179602383	0.091857188023587\\
-0.829915295647923	0.0411773601485045\\
-0.822022411693464	0.0475123386328899\\
-0.814129527739004	0.0601822956016605\\
-0.806236643784545	0.0728522525704311\\
-0.798343759830085	0.0728522525704311\\
-0.790450875875626	0.0570148063594678\\
-0.782557991921166	0.0981921665079724\\
-0.774665107966707	0.091857188023587\\
-0.766772224012247	0.0791872310548164\\
-0.758879340057788	0.110862123476743\\
-0.750986456103329	0.0760197418126238\\
-0.743093572148869	0.14253701589867\\
-0.73520068819441	0.0886896987813944\\
-0.72730780423995	0.120364591203321\\
-0.719414920285491	0.139369526656477\\
-0.711522036331031	0.136202037414284\\
-0.703629152376572	0.129867058929899\\
-0.695736268422112	0.114029612718936\\
-0.687843384467653	0.15520697286744\\
-0.679950500513193	0.183714376047174\\
-0.672057616558734	0.205886800742523\\
-0.664164732604275	0.180546886804981\\
-0.656271848649815	0.193216843773752\\
-0.648378964695356	0.256566628617605\\
-0.640486080740896	0.209054289984715\\
-0.632593196786437	0.228059225437871\\
-0.624700312831977	0.294576499523917\\
-0.616807428877518	0.285074031797339\\
-0.608914544923058	0.338921348914614\\
-0.601021660968599	0.351591305883385\\
-0.593128777014139	0.361093773609963\\
-0.58523589305968	0.373763730578734\\
-0.57734300910522	0.335753859672422\\
-0.569450125150761	0.376931219820926\\
-0.561557241196301	0.411773601485045\\
-0.553664357241842	0.475123386328899\\
-0.545771473287382	0.40543862300066\\
-0.537878589332923	0.471955897086706\\
-0.529985705378464	0.487793343297669\\
-0.522092821424004	0.45295096163355\\
-0.514199937469545	0.459285940117935\\
-0.506307053515085	0.487793343297669\\
-0.498414169560626	0.522635724961788\\
-0.490521285606166	0.54797563889933\\
-0.482628401651707	0.570148063594678\\
-0.474735517697248	0.465620918602321\\
-0.466842633742788	0.541640660414944\\
-0.458949749788329	0.54797563889933\\
-0.451056865833869	0.484625854055476\\
-0.44316398187941	0.566980574352486\\
-0.43527109792495	0.630330359196339\\
-0.42737821397049	0.509965767993018\\
-0.419485330016031	0.582818020563449\\
-0.411592446061572	0.665172740860458\\
-0.403699562107112	0.595487977532219\\
-0.395806678152653	0.566980574352486\\
-0.387913794198193	0.519468235719596\\
-0.380020910243734	0.50046330026644\\
-0.372128026289275	0.576483042079064\\
-0.364235142334815	0.528970703446174\\
-0.356342258380355	0.54797563889933\\
-0.348449374425896	0.614492912985375\\
-0.340556490471436	0.601822956016605\\
-0.332663606516977	0.51313325723521\\
-0.324770722562518	0.563813085110293\\
-0.316877838608058	0.487793343297669\\
-0.308984954653599	0.484625854055476\\
-0.301092070699139	0.481458364813284\\
-0.29319918674468	0.478290875571091\\
-0.28530630279022	0.437113515422587\\
-0.277413418835761	0.389601176789697\\
-0.269520534881301	0.370596241336541\\
-0.261627650926842	0.354758795125578\\
-0.253734766972382	0.418108579969431\\
-0.245841883017923	0.449783472391357\\
-0.237948999063464	0.313581434977073\\
-0.230056115109004	0.335753859672422\\
-0.222163231154544	0.278739053312954\\
-0.214270347200085	0.304078967250495\\
-0.206377463245625	0.240729182406642\\
-0.198484579291166	0.259734117859798\\
-0.190591695336707	0.25023165013322\\
-0.182698811382247	0.218556757711293\\
-0.174805927427788	0.256566628617605\\
-0.166913043473328	0.161541951351826\\
-0.159020159518869	0.193216843773752\\
-0.15112727556441	0.205886800742523\\
-0.14323439160995	0.164709440594018\\
-0.135341507655491	0.148871994383055\\
-0.127448623701031	0.123532080445514\\
-0.119555739746572	0.114029612718936\\
-0.111662855792112	0.14253701589867\\
-0.103769971837653	0.10769463423455\\
-0.0958770878831932	0.114029612718936\\
-0.0879842039287337	0.0728522525704311\\
-0.0800913199742743	0.117197101961128\\
-0.0721984360198149	0.0760197418126238\\
-0.0643055520653555	0.0696847633282384\\
-0.0564126681108961	0.104527144992358\\
-0.0485197841564362	0.0696847633282384\\
-0.0406269002019772	0.0506798278750825\\
-0.0327340162475174	0.0696847633282384\\
-0.0248411322930584	0.0601822956016605\\
-0.0169482483385985	0.0506798278750825\\
-0.00905536438413912	0.0633497848438531\\
-0.0011624804296797	0.0696847633282384\\
0.00673040352477972	0.0665172740860458\\
0.0146232874792391	0.0633497848438531\\
0.0225161714336986	0.0443448493906972\\
0.0304090553881584	0.0570148063594678\\
0.0383019393426174	0.0665172740860458\\
0.0461948232970772	0.0570148063594678\\
0.0540877072515362	0.0696847633282384\\
0.0619805912059961	0.0348423816641192\\
0.0698734751604555	0.091857188023587\\
0.0777663591149149	0.0791872310548164\\
0.0856592430693748	0.0981921665079724\\
0.0935521270238338	0.129867058929899\\
0.101445010978294	0.101359655750165\\
0.109337894932753	0.126699569687706\\
0.117230778887212	0.145704505140862\\
0.125123662841672	0.152039483625248\\
0.133016546796131	0.123532080445514\\
0.140909430750591	0.139369526656477\\
0.14880231470505	0.161541951351826\\
0.15669519865951	0.209054289984715\\
0.164588082613969	0.177379397562789\\
0.172480966568428	0.224891736195679\\
0.180373850522888	0.247064160891027\\
0.188266734477347	0.221724246953486\\
0.196159618431807	0.256566628617605\\
0.204052502386266	0.256566628617605\\
0.211945386340726	0.275571564070761\\
0.219838270295185	0.294576499523917\\
0.227731154249645	0.35792628436777\\
0.235624038204104	0.370596241336541\\
0.243516922158564	0.373763730578734\\
0.251409806113023	0.326251391945844\\
0.259302690067483	0.427611047696009\\
0.267195574021942	0.411773601485045\\
0.275088457976402	0.411773601485045\\
0.282981341930861	0.443448493906972\\
0.290874225885321	0.484625854055476\\
0.29876710983978	0.414941090727238\\
0.306659993794239	0.490960832539862\\
0.314552877748699	0.459285940117935\\
0.322445761703158	0.490960832539862\\
0.330338645657618	0.585985509805641\\
0.338231529612077	0.522635724961788\\
0.346124413566536	0.475123386328899\\
0.354017297520996	0.554310617383715\\
0.361910181475455	0.551143128141522\\
0.369803065429915	0.5606455958681\\
0.377695949384375	0.544808149657137\\
0.385588833338834	0.611325423743183\\
0.393481717293293	0.579650531321256\\
0.401374601247753	0.557478106625908\\
0.409267485202212	0.51313325723521\\
0.417160369156672	0.639832826922917\\
0.425053253111131	0.54797563889933\\
0.432946137065591	0.532138192688366\\
0.44083902102005	0.611325423743183\\
0.44873190497451	0.541640660414944\\
0.456624788928969	0.633497848438531\\
0.464517672883429	0.589152999047834\\
0.472410556837888	0.528970703446174\\
0.480303440792347	0.551143128141522\\
0.488196324746807	0.532138192688366\\
0.496089208701266	0.582818020563449\\
0.503982092655726	0.532138192688366\\
0.511874976610186	0.471955897086706\\
0.519767860564645	0.506798278750825\\
0.527660744519104	0.437113515422587\\
0.535553628473564	0.446615983149165\\
0.543446512428023	0.386433687547504\\
0.551339396382483	0.335753859672422\\
0.559232280336942	0.411773601485045\\
0.567125164291401	0.40543862300066\\
0.575018048245861	0.338921348914614\\
0.582910932200321	0.319916413461458\\
0.59080381615478	0.313581434977073\\
0.59869670010924	0.35792628436777\\
0.606589584063699	0.304078967250495\\
0.614482468018158	0.294576499523917\\
0.622375351972618	0.278739053312954\\
0.630268235927077	0.209054289984715\\
0.638161119881537	0.294576499523917\\
0.646054003835997	0.247064160891027\\
0.653946887790456	0.224891736195679\\
0.661839771744915	0.205886800742523\\
0.669732655699375	0.158374462109633\\
0.677625539653834	0.164709440594018\\
0.685518423608294	0.221724246953486\\
0.693411307562753	0.14253701589867\\
0.701304191517212	0.152039483625248\\
0.709197075471672	0.158374462109633\\
0.717089959426131	0.10769463423455\\
0.724982843380591	0.136202037414284\\
0.73287572733505	0.0950246772657797\\
0.74076861128951	0.114029612718936\\
0.748661495243969	0.114029612718936\\
0.756554379198429	0.136202037414284\\
0.764447263152888	0.120364591203321\\
0.772340147107348	0.0886896987813944\\
0.780233031061807	0.10769463423455\\
0.788125915016266	0.0950246772657797\\
0.796018798970726	0.0601822956016605\\
0.803911682925186	0.0760197418126238\\
0.811804566879645	0.0696847633282384\\
0.819697450834105	0.0570148063594678\\
0.827590334788564	0.0475123386328899\\
0.835483218743023	0.0538473171172752\\
0.843376102697483	0.0728522525704311\\
0.851268986651942	0.0316748924219266\\
0.859161870606402	0.0760197418126238\\
0.867054754560861	0.0633497848438531\\
0.874947638515321	0.0601822956016605\\
0.88284052246978	0.0886896987813944\\
0.890733406424239	0.0855222095392017\\
0.898626290378699	0.104527144992358\\
0.906519174333158	0.091857188023587\\
0.914412058287618	0.0570148063594678\\
0.922304942242077	0.091857188023587\\
0.930197826196537	0.114029612718936\\
0.938090710150996	0.101359655750165\\
0.945983594105456	0.0981921665079724\\
0.953876478059915	0.0886896987813944\\
0.961769362014375	0.0950246772657797\\
0.969662245968834	0.117197101961128\\
0.977555129923294	0.123532080445514\\
0.985448013877753	0.152039483625248\\
0.993340897832212	0.152039483625248\\
1.00123378178667	0.15520697286744\\
1.00912666574113	0.186881865289367\\
1.01701954969559	0.212221779226908\\
1.02491243365005	0.183714376047174\\
1.03280531760451	0.215389268469101\\
1.04069820155897	0.228059225437871\\
1.04859108551343	0.190049354531559\\
1.05648396946789	0.243896671648835\\
1.06437685342235	0.259734117859798\\
1.07226973737681	0.228059225437871\\
1.08016262133127	0.240729182406642\\
1.08805550528573	0.253399139375413\\
1.09594838924019	0.272404074828568\\
1.10384127319464	0.256566628617605\\
1.1117341571491	0.307246456492688\\
1.11962704110356	0.332586370430229\\
1.12751992505802	0.345256327399\\
1.13541280901248	0.348423816641192\\
1.14330569296694	0.380098709063119\\
1.1511985769214	0.294576499523917\\
1.15909146087586	0.373763730578734\\
1.16698434483032	0.424443558453816\\
1.17487722878478	0.386433687547504\\
1.18277011273924	0.40543862300066\\
1.1906629966937	0.487793343297669\\
1.19855588064816	0.380098709063119\\
1.20644876460262	0.437113515422587\\
1.21434164855708	0.418108579969431\\
1.22223453251154	0.402271133758467\\
1.230127416466	0.443448493906972\\
1.23802030042046	0.484625854055476\\
1.24591318437492	0.440281004664779\\
1.25380606832937	0.45295096163355\\
1.26169895228383	0.446615983149165\\
1.26959183623829	0.45295096163355\\
1.27748472019275	0.45295096163355\\
1.28537760414721	0.471955897086706\\
1.29327048810167	0.465620918602321\\
1.30116337205613	0.487793343297669\\
1.30905625601059	0.509965767993018\\
1.31694913996505	0.392768666031889\\
1.32484202391951	0.418108579969431\\
1.33273490787397	0.522635724961788\\
1.34062779182843	0.50046330026644\\
1.34852067578289	0.383266198305311\\
1.35641355973735	0.525803214203981\\
1.36430644369181	0.462453429360128\\
1.37219932764627	0.468788407844513\\
1.38009221160073	0.45295096163355\\
1.38798509555519	0.468788407844513\\
1.39587797950965	0.408606112242853\\
1.4037708634641	0.348423816641192\\
1.41166374741856	0.418108579969431\\
1.41955663137302	0.342088838156807\\
1.42744951532748	0.370596241336541\\
1.43534239928194	0.354758795125578\\
1.4432352832364	0.335753859672422\\
1.45112816719086	0.361093773609963\\
1.45902105114532	0.367428752094348\\
1.46691393509978	0.329418881188036\\
1.47480681905424	0.361093773609963\\
1.4826997030087	0.364261262852156\\
1.49059258696316	0.373763730578734\\
1.49848547091762	0.323083902703651\\
1.50637835487208	0.285074031797339\\
1.51427123882654	0.304078967250495\\
1.522164122781	0.25023165013322\\
1.53005700673546	0.259734117859798\\
1.53794989068992	0.224891736195679\\
1.54584277464438	0.243896671648835\\
1.55373565859883	0.224891736195679\\
1.56162854255329	0.158374462109633\\
1.56952142650775	0.215389268469101\\
1.57741431046221	0.231226714680064\\
1.58530719441667	0.253399139375413\\
1.59320007837113	0.205886800742523\\
1.60109296232559	0.164709440594018\\
1.60898584628005	0.161541951351826\\
1.61687873023451	0.152039483625248\\
1.62477161418897	0.177379397562789\\
1.63266449814343	0.171044419078403\\
1.64055738209789	0.14253701589867\\
1.64845026605235	0.145704505140862\\
1.65634315000681	0.126699569687706\\
1.66423603396127	0.120364591203321\\
1.67212891791573	0.15520697286744\\
1.68002180187019	0.126699569687706\\
1.68791468582465	0.120364591203321\\
1.69580756977911	0.123532080445514\\
1.70370045373356	0.0950246772657797\\
1.71159333768802	0.0791872310548164\\
1.71948622164248	0.0886896987813944\\
1.72737910559694	0.0760197418126238\\
1.7352719895514	0.0760197418126238\\
1.74316487350586	0.123532080445514\\
1.75105775746032	0.0601822956016605\\
1.75895064141478	0.0728522525704311\\
1.76684352536924	0.0601822956016605\\
1.7747364093237	0.0760197418126238\\
1.78262929327816	0.0601822956016605\\
1.79052217723262	0.0601822956016605\\
1.79841506118708	0.0506798278750825\\
1.80630794514154	0.0475123386328899\\
1.814200829096	0.0538473171172752\\
1.82209371305046	0.0316748924219266\\
1.82998659700491	0.0570148063594678\\
1.83787948095937	0.0285074031797339\\
1.84577236491383	0.0190049354531559\\
1.85366524886829	0.0285074031797339\\
1.86155813282275	0.0253399139375413\\
1.86945101677721	0.0221724246953486\\
1.87734390073167	0.0126699569687706\\
1.88523678468613	0.0285074031797339\\
1.89312966864059	0.0158374462109633\\
1.90102255259505	0.0126699569687706\\
1.90891543654951	0.0158374462109633\\
1.91680832050397	0.0221724246953486\\
1.92470120445843	0.0158374462109633\\
1.93259408841289	0.0158374462109633\\
1.94048697236735	0.0158374462109633\\
1.94837985632181	0.00633497848438531\\
1.95627274027627	0\\
1.96416562423073	0.00950246772657797\\
1.97205850818519	0.00950246772657797\\
1.97995139213965	0.00633497848438531\\
1.9878442760941	0\\
1.99573716004856	0.00316748924219266\\
2.00363004400302	0\\
2.01152292795748	0\\
2.01941581191194	0\\
2.0273086958664	0.00316748924219266\\
2.03520157982086	0.00950246772657797\\
2.04309446377532	0.00316748924219266\\
2.05098734772978	0.00316748924219266\\
2.05888023168424	0.00316748924219266\\
2.0667731156387	0\\
2.07466599959316	0\\
2.08255888354762	0\\
2.09045176750208	0.00633497848438531\\
2.09834465145654	0\\
2.106237535411	0.00316748924219266\\
2.11413041936546	0.00316748924219266\\
2.12202330331992	0\\
2.12991618727438	0\\
2.13780907122883	0.00633497848438531\\
2.14570195518329	0\\
2.15359483913775	0\\
2.16148772309221	0\\
2.16938060704667	0\\
2.17727349100113	0\\
2.18516637495559	0\\
2.19305925891005	0\\
2.20095214286451	0\\
2.20884502681897	0\\
2.21673791077343	0\\
2.22463079472789	0\\
2.23252367868235	0\\
2.24041656263681	0\\
2.24830944659127	0\\
2.25620233054573	0\\
2.26409521450019	0\\
2.27198809845465	0.00316748924219266\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L3COMPglass.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00138412799349823\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.59091458782973	0.000288991337420687\\
-2.58226378787036	0\\
-2.573612987911	0\\
-2.56496218795163	0\\
-2.55631138799227	0.000288991337420687\\
-2.5476605880329	0.000288991337420687\\
-2.53900978807354	0\\
-2.53035898811417	0.000288991337420687\\
-2.52170818815481	0\\
-2.51305738819544	0.000288991337420687\\
-2.50440658823608	0.000288991337420687\\
-2.49575578827671	0\\
-2.48710498831735	0.000577982674841374\\
-2.47845418835798	0.000288991337420687\\
-2.46980338839862	0\\
-2.46115258843925	0.000288991337420687\\
-2.45250178847989	0\\
-2.44385098852053	0.000866974012262061\\
-2.43520018856116	0.000577982674841374\\
-2.4265493886018	0.000577982674841374\\
-2.41789858864243	0.000288991337420687\\
-2.40924778868307	0.000577982674841374\\
-2.4005969887237	0.000866974012262061\\
-2.39194618876434	0.00144495668710343\\
-2.38329538880497	0.000288991337420687\\
-2.37464458884561	0\\
-2.36599378888624	0.000866974012262061\\
-2.35734298892688	0.000288991337420687\\
-2.34869218896751	0.0023119306993655\\
-2.34004138900815	0.000866974012262061\\
-2.33139058904878	0.00173394802452412\\
-2.32273978908942	0.00115596534968275\\
-2.31408898913006	0.00144495668710343\\
-2.30543818917069	0.00260092203678618\\
-2.29678738921133	0.00202293936194481\\
-2.28813658925196	0.00202293936194481\\
-2.2794857892926	0.00346789604904824\\
-2.27083498933323	0.00173394802452412\\
-2.26218418937387	0.00144495668710343\\
-2.2535333894145	0.00288991337420687\\
-2.24488258945514	0.00346789604904824\\
-2.23623178949577	0.00260092203678618\\
-2.22758098953641	0.00317890471162756\\
-2.21893018957704	0.00491285273615168\\
-2.21027938961768	0.00288991337420687\\
-2.20162858965831	0.00635780942325511\\
-2.19297778969895	0.00462386139873099\\
-2.18432698973958	0.00577982674841374\\
-2.17567618978022	0.00549083541099305\\
-2.16702538982086	0.00635780942325511\\
-2.15837458986149	0.0089587314600413\\
-2.14972378990213	0.0089587314600413\\
-2.14107298994276	0.010114696809724\\
-2.1324221899834	0.00838074878519992\\
-2.12377139002403	0.0104036881471447\\
-2.11512059006467	0.0115596534968275\\
-2.1064697901053	0.0115596534968275\\
-2.09781899014594	0.0144495668710343\\
-2.08916819018657	0.0173394802452412\\
-2.08051739022721	0.0144495668710343\\
-2.07186659026784	0.0158945235581378\\
-2.06321579030848	0.0179174629200826\\
-2.05456499034911	0.0176284715826619\\
-2.04591419038975	0.0196514109446067\\
-2.03726339043039	0.0242752723433377\\
-2.02861259047102	0.0245642636807584\\
-2.01996179051166	0.0236972896684963\\
-2.01131099055229	0.0283211510672273\\
-2.00266019059293	0.0300550990917514\\
-1.99400939063356	0.033234003803379\\
-1.9853585906742	0.0274541770549653\\
-1.97670779071483	0.0367018998524272\\
-1.96805699075547	0.03785786520211\\
-1.9594061907961	0.0404587872388962\\
-1.95075539083674	0.0358349258401652\\
-1.94210459087737	0.0456606313124685\\
-1.93345379091801	0.0482615533492547\\
-1.92480299095864	0.0505734840486202\\
-1.91615219099928	0.0551973454473512\\
-1.90750139103992	0.0549083541099305\\
-1.89885059108055	0.0641560769073925\\
-1.89019979112119	0.0653120422570753\\
-1.88154899116182	0.0751377477293786\\
-1.87289819120246	0.0754267390667993\\
-1.86424739124309	0.0687799383061235\\
-1.85559659128373	0.07571573040422\\
-1.84694579132436	0.0835184965145785\\
-1.838294991365	0.0916102539623578\\
-1.82964419140563	0.0881423579133095\\
-1.82099339144627	0.0953671413488267\\
-1.8123425914869	0.0968120980359301\\
-1.80369179152754	0.101724950772082\\
-1.79504099156817	0.107215786183075\\
-1.78639019160881	0.102013942109502\\
-1.77773939164944	0.112128638919227\\
-1.76908859169008	0.128312153814785\\
-1.76043779173072	0.131202067188992\\
-1.75178699177135	0.126867197127682\\
-1.74313619181199	0.124266275090895\\
-1.73448539185262	0.12600022311542\\
-1.72583459189326	0.142183738010978\\
-1.71718379193389	0.145940625397447\\
-1.70853299197453	0.141894746673557\\
-1.69988219201516	0.155188348194909\\
-1.6912313920558	0.170504889078205\\
-1.68258059209643	0.158367252906536\\
-1.67392979213707	0.158945235581378\\
-1.6652789921777	0.17252782844015\\
-1.65662819221834	0.177729672513722\\
-1.64797739225897	0.185821429961502\\
-1.63932659229961	0.186688403973764\\
-1.63067579234025	0.184087481936978\\
-1.62202499238088	0.184376473274398\\
-1.61337419242152	0.203738892881584\\
-1.60472339246215	0.199404022820274\\
-1.59607259250279	0.208651745617736\\
-1.58742179254342	0.200270996832536\\
-1.57877099258406	0.207784771605474\\
-1.57012019262469	0.218188459752619\\
-1.56146939266533	0.212408633004205\\
-1.55281859270596	0.221367364464246\\
-1.5441677927466	0.230615087261708\\
-1.53551699278723	0.230326095924287\\
-1.52686619282787	0.213853589691308\\
-1.5182153928685	0.225413243188136\\
-1.50956459290914	0.23986281005917\\
-1.50091379294978	0.238995836046908\\
-1.49226299299041	0.225991225862977\\
-1.48361219303105	0.234371974648177\\
-1.47496139307168	0.234082983310756\\
-1.46631059311232	0.240729784071432\\
-1.45765979315295	0.225702234525557\\
-1.44900899319359	0.22310131248877\\
-1.44035819323422	0.232927017961074\\
-1.43170739327486	0.235238948660439\\
-1.42305659331549	0.223679295163612\\
-1.41440579335613	0.24419768012048\\
-1.40575499339676	0.240151801396591\\
-1.3971041934374	0.247376584832108\\
-1.38845339347803	0.223679295163612\\
-1.37980259351867	0.253445402917942\\
-1.3711517935593	0.225413243188136\\
-1.36250099359994	0.226858199875239\\
-1.35385019364058	0.23986281005917\\
-1.34519939368121	0.228303156562343\\
-1.33654859372185	0.219633416439722\\
-1.32789779376248	0.246509610819846\\
-1.31924699380312	0.232927017961074\\
-1.31059619384375	0.232638026623653\\
-1.30194539388439	0.23119306993655\\
-1.29329459392502	0.225991225862977\\
-1.28464379396566	0.230037104586867\\
-1.27599299400629	0.229170130574605\\
-1.26734219404693	0.233216009298494\\
-1.25869139408756	0.234082983310756\\
-1.2500405941282	0.222523329813929\\
-1.24138979416883	0.231771052611391\\
-1.23273899420947	0.236105922672701\\
-1.22408819425011	0.243330706108218\\
-1.21543739429074	0.254890359605046\\
-1.20678659433138	0.253734394255363\\
-1.19813579437201	0.250555489543736\\
-1.18948499441265	0.255757333617308\\
-1.18083419445328	0.259514221003777\\
-1.17218339449392	0.244486671457901\\
-1.16353259453455	0.252000446230839\\
-1.15488179457519	0.259514221003777\\
-1.14623099461582	0.286968398058742\\
-1.13758019465646	0.248821541519211\\
-1.12892939469709	0.26500505641477\\
-1.12027859473773	0.275119753224494\\
-1.11162779477836	0.284078484684535\\
-1.102976994819	0.293037216144577\\
-1.09432619485964	0.28176655398517\\
-1.08567539490027	0.287546380733584\\
-1.07702459494091	0.282344536660011\\
-1.06837379498154	0.296794103531046\\
-1.05972299502218	0.281477562647749\\
-1.05107219506281	0.299106034230411\\
-1.04242139510345	0.301128973592356\\
-1.03377059514408	0.294193181494259\\
-1.02511979518472	0.304018886966563\\
-1.01646899522535	0.314422575113707\\
-1.00781819526599	0.326849202622797\\
-0.999167395306624	0.312399635751763\\
-0.990516595347259	0.300261999580094\\
-0.981865795387894	0.293037216144577\\
-0.97321499542853	0.300261999580094\\
-0.964564195469165	0.292748224807156\\
-0.9559133955098	0.289858311432949\\
-0.947262595550436	0.31124367040208\\
-0.938611795591071	0.280321597298066\\
-0.929960995631706	0.301128973592356\\
-0.921310195672342	0.299395025567832\\
-0.912659395712977	0.28610142404648\\
-0.904008595753612	0.295349146843942\\
-0.895357795794247	0.309220731040135\\
-0.886706995834883	0.287546380733584\\
-0.878056195875518	0.277142692586439\\
-0.869405395916154	0.301417964929777\\
-0.860754595956789	0.287257389396163\\
-0.852103795997424	0.28205554532259\\
-0.843452996038059	0.301706956267197\\
-0.834802196078695	0.278009666598701\\
-0.82615139611933	0.288413354745846\\
-0.817500596159965	0.282633527997432\\
-0.808849796200601	0.301995947604618\\
-0.800198996241236	0.293037216144577\\
-0.791548196281871	0.289858311432949\\
-0.782897396322507	0.295927129518783\\
-0.774246596363142	0.298239060218149\\
-0.765595796403777	0.309509722377556\\
-0.756944996444412	0.299973008242673\\
-0.748294196485048	0.309220731040135\\
-0.739643396525683	0.31557854046339\\
-0.730992596566319	0.3282941593099\\
-0.722341796606954	0.323381306573749\\
-0.713690996647589	0.338986838794466\\
-0.705040196688224	0.329161133322162\\
-0.69638939672886	0.344477674205459\\
-0.687738596769495	0.347078596242245\\
-0.67908779681013	0.34072078681899\\
-0.670436996850766	0.339275830131887\\
-0.661786196891401	0.347078596242245\\
-0.653135396932036	0.350546492291293\\
-0.644484596972672	0.363262111137803\\
-0.635833797013307	0.336963899432521\\
-0.627182997053942	0.344188682868038\\
-0.618532197094578	0.360372197763597\\
-0.609881397135213	0.367307989861693\\
-0.601230597175848	0.352569431653238\\
-0.592579797216484	0.375688738646893\\
-0.583928997257119	0.355170353690024\\
-0.575278197297754	0.359216232413914\\
-0.566627397338389	0.348812544266769\\
-0.557976597379025	0.347945570254507\\
-0.54932579741966	0.345344648217721\\
-0.540674997460295	0.346211622229983\\
-0.532024197500931	0.342743726180935\\
-0.523373397541566	0.330606090009266\\
-0.514722597582202	0.334362977395735\\
-0.506071797622837	0.324248280586011\\
-0.497420997663472	0.326560211285376\\
-0.488770197704108	0.317023497150494\\
-0.480119397744743	0.317023497150494\\
-0.471468597785378	0.314711566451128\\
-0.462817797826013	0.335807934082838\\
-0.454166997866649	0.307486783015611\\
-0.445516197907284	0.316734505813073\\
-0.436865397947919	0.304596869641404\\
-0.428214597988554	0.325404245935694\\
-0.41956379802919	0.329739115997004\\
-0.410912998069825	0.299684016905252\\
-0.40226219811046	0.318757445175018\\
-0.393611398151096	0.316156523138232\\
-0.384960598191731	0.320780384536963\\
-0.376309798232366	0.34072078681899\\
-0.367658998273002	0.325115254598273\\
-0.359008198313637	0.320202401862121\\
-0.350357398354273	0.350835483628714\\
-0.341706598394908	0.35748228438939\\
-0.333055798435543	0.372220842597845\\
-0.324404998476179	0.373087816610107\\
-0.315754198516814	0.388115366155983\\
-0.307103398557449	0.391872253542452\\
-0.298452598598084	0.403431907039279\\
-0.28980179863872	0.405454846401224\\
-0.281150998679355	0.418748447922575\\
-0.27250019871999	0.421349369959362\\
-0.263849398760625	0.423372309321306\\
-0.255198598801261	0.423083317983886\\
-0.246547798841896	0.435220954155555\\
-0.237896998882532	0.427129196707775\\
-0.229246198923167	0.445335650965279\\
-0.220595398963802	0.409789716462534\\
-0.211944599004438	0.419904413272258\\
-0.203293799045073	0.413546603849003\\
-0.194642999085708	0.407188794425748\\
-0.185992199126344	0.391005279530189\\
-0.177341399166979	0.373954790622369\\
-0.168690599207614	0.343032717518355\\
-0.160039799248249	0.33638591675768\\
-0.151388999288885	0.301995947604618\\
-0.14273819932952	0.295638138181363\\
-0.134087399370155	0.272807822525128\\
-0.12543659941079	0.242463732095956\\
-0.116785799451426	0.214142581028729\\
-0.108134999492061	0.20605082358095\\
-0.0994841995326965	0.16819295837884\\
-0.0908333995733322	0.148830538771654\\
-0.0821825996139674	0.12195434439153\\
-0.0735317996546026	0.106926794845654\\
-0.0648809996952378	0.0713808603429097\\
-0.0562301997358735	0.0551973454473512\\
-0.0475793997765087	0.0404587872388962\\
-0.0389285998171439	0.0294771164169101\\
-0.0302777998577791	0.0210963676317101\\
-0.0216269998984147	0.00982570547230336\\
-0.0129761999390499	0.00317890471162756\\
-0.00432539997968512	0.000288991337420687\\
0.00432539997967968	0.000288991337420687\\
0.012976199939044	0.00317890471162756\\
0.0216269998984088	0.00982570547230336\\
0.0302777998577736	0.0210963676317101\\
0.0389285998171384	0.0294771164169101\\
0.0475793997765028	0.0404587872388962\\
0.0562301997358676	0.0551973454473512\\
0.0648809996952324	0.0713808603429097\\
0.0735317996545972	0.106926794845654\\
0.0821825996139615	0.12195434439153\\
0.0908333995733263	0.148830538771654\\
0.0994841995326911	0.16819295837884\\
0.108134999492056	0.20605082358095\\
0.11678579945142	0.214142581028729\\
0.125436599410785	0.242463732095956\\
0.13408739937015	0.272807822525128\\
0.142738199329515	0.295638138181363\\
0.151388999288879	0.301995947604618\\
0.160039799248244	0.33638591675768\\
0.168690599207609	0.343032717518355\\
0.177341399166973	0.373954790622369\\
0.185992199126338	0.391005279530189\\
0.194642999085703	0.407188794425748\\
0.203293799045067	0.413546603849003\\
0.211944599004432	0.419904413272258\\
0.220595398963796	0.409789716462534\\
0.229246198923161	0.445335650965279\\
0.237896998882526	0.427129196707775\\
0.24654779884189	0.435220954155555\\
0.255198598801255	0.423083317983886\\
0.26384939876062	0.423372309321306\\
0.272500198719985	0.421349369959362\\
0.281150998679349	0.418748447922575\\
0.289801798638714	0.405454846401224\\
0.298452598598079	0.403431907039279\\
0.307103398557444	0.391872253542452\\
0.315754198516808	0.388115366155983\\
0.324404998476173	0.373087816610107\\
0.333055798435538	0.372220842597845\\
0.341706598394902	0.35748228438939\\
0.350357398354267	0.350835483628714\\
0.359008198313631	0.320202401862121\\
0.367658998272996	0.325115254598273\\
0.376309798232361	0.34072078681899\\
0.384960598191725	0.320780384536963\\
0.39361139815109	0.316156523138232\\
0.402262198110455	0.318757445175018\\
0.41091299806982	0.299684016905252\\
0.419563798029184	0.329739115997004\\
0.428214597988549	0.325404245935694\\
0.436865397947914	0.304596869641404\\
0.445516197907279	0.316734505813073\\
0.454166997866643	0.307486783015611\\
0.462817797826008	0.335807934082838\\
0.471468597785372	0.314711566451128\\
0.480119397744737	0.317023497150494\\
0.488770197704102	0.317023497150494\\
0.497420997663466	0.326560211285376\\
0.506071797622831	0.324248280586011\\
0.514722597582196	0.334362977395735\\
0.52337339754156	0.330606090009266\\
0.532024197500925	0.342743726180935\\
0.54067499746029	0.346211622229983\\
0.549325797419654	0.345344648217721\\
0.557976597379019	0.347945570254507\\
0.566627397338384	0.348812544266769\\
0.575278197297749	0.359216232413914\\
0.583928997257113	0.355170353690024\\
0.592579797216478	0.375688738646893\\
0.601230597175843	0.352569431653238\\
0.609881397135207	0.367307989861693\\
0.618532197094572	0.360372197763597\\
0.627182997053937	0.344188682868038\\
0.635833797013301	0.336963899432521\\
0.644484596972666	0.363262111137803\\
0.65313539693203	0.350546492291293\\
0.661786196891395	0.347078596242245\\
0.67043699685076	0.339275830131887\\
0.679087796810125	0.34072078681899\\
0.687738596769489	0.347078596242245\\
0.696389396728854	0.344477674205459\\
0.705040196688219	0.329161133322162\\
0.713690996647584	0.338986838794466\\
0.722341796606948	0.323381306573749\\
0.730992596566313	0.3282941593099\\
0.739643396525678	0.31557854046339\\
0.748294196485042	0.309220731040135\\
0.756944996444407	0.299973008242673\\
0.765595796403772	0.309509722377556\\
0.774246596363136	0.298239060218149\\
0.782897396322501	0.295927129518783\\
0.791548196281865	0.289858311432949\\
0.80019899624123	0.293037216144577\\
0.808849796200595	0.301995947604618\\
0.817500596159959	0.282633527997432\\
0.826151396119324	0.288413354745846\\
0.834802196078689	0.278009666598701\\
0.843452996038054	0.301706956267197\\
0.852103795997418	0.28205554532259\\
0.860754595956783	0.287257389396163\\
0.869405395916148	0.301417964929777\\
0.878056195875513	0.277142692586439\\
0.886706995834877	0.287546380733584\\
0.895357795794242	0.309220731040135\\
0.904008595753606	0.295349146843942\\
0.912659395712971	0.28610142404648\\
0.921310195672336	0.299395025567832\\
0.9299609956317	0.301128973592356\\
0.938611795591065	0.280321597298066\\
0.94726259555043	0.31124367040208\\
0.955913395509794	0.289858311432949\\
0.964564195469159	0.292748224807156\\
0.973214995428524	0.300261999580094\\
0.981865795387889	0.293037216144577\\
0.990516595347253	0.300261999580094\\
0.999167395306618	0.312399635751763\\
1.00781819526598	0.326849202622797\\
1.01646899522535	0.314422575113707\\
1.02511979518471	0.304018886966563\\
1.03377059514408	0.294193181494259\\
1.04242139510344	0.301128973592356\\
1.05107219506281	0.299106034230411\\
1.05972299502217	0.281477562647749\\
1.06837379498154	0.296794103531046\\
1.0770245949409	0.282344536660011\\
1.08567539490026	0.287546380733584\\
1.09432619485963	0.28176655398517\\
1.10297699481899	0.293037216144577\\
1.11162779477836	0.284078484684535\\
1.12027859473772	0.275119753224494\\
1.12892939469709	0.26500505641477\\
1.13758019465645	0.248821541519211\\
1.14623099461582	0.286968398058742\\
1.15488179457518	0.259514221003777\\
1.16353259453455	0.252000446230839\\
1.17218339449391	0.244486671457901\\
1.18083419445328	0.259514221003777\\
1.18948499441264	0.255757333617308\\
1.19813579437201	0.250555489543736\\
1.20678659433137	0.253734394255363\\
1.21543739429074	0.254890359605046\\
1.2240881942501	0.243330706108218\\
1.23273899420946	0.236105922672701\\
1.24138979416883	0.231771052611391\\
1.25004059412819	0.222523329813929\\
1.25869139408756	0.234082983310756\\
1.26734219404692	0.233216009298494\\
1.27599299400629	0.229170130574605\\
1.28464379396565	0.230037104586867\\
1.29329459392502	0.225991225862977\\
1.30194539388438	0.23119306993655\\
1.31059619384375	0.232638026623653\\
1.31924699380311	0.232927017961074\\
1.32789779376248	0.246509610819846\\
1.33654859372184	0.219633416439722\\
1.34519939368121	0.228303156562343\\
1.35385019364057	0.23986281005917\\
1.36250099359993	0.226858199875239\\
1.3711517935593	0.225413243188136\\
1.37980259351866	0.253445402917942\\
1.38845339347803	0.223679295163612\\
1.39710419343739	0.247376584832108\\
1.40575499339676	0.240151801396591\\
1.41440579335612	0.24419768012048\\
1.42305659331549	0.223679295163612\\
1.43170739327485	0.235238948660439\\
1.44035819323422	0.232927017961074\\
1.44900899319358	0.22310131248877\\
1.45765979315295	0.225702234525557\\
1.46631059311231	0.240729784071432\\
1.47496139307168	0.234082983310756\\
1.48361219303104	0.234371974648177\\
1.4922629929904	0.225991225862977\\
1.50091379294977	0.238995836046908\\
1.50956459290913	0.23986281005917\\
1.5182153928685	0.225413243188136\\
1.52686619282786	0.213853589691308\\
1.53551699278723	0.230326095924287\\
1.54416779274659	0.230615087261708\\
1.55281859270596	0.221367364464246\\
1.56146939266532	0.212408633004205\\
1.57012019262469	0.218188459752619\\
1.57877099258405	0.207784771605474\\
1.58742179254342	0.200270996832536\\
1.59607259250278	0.208651745617736\\
1.60472339246215	0.199404022820274\\
1.61337419242151	0.203738892881584\\
1.62202499238087	0.184376473274398\\
1.63067579234024	0.184087481936978\\
1.6393265922996	0.186688403973764\\
1.64797739225897	0.185821429961502\\
1.65662819221833	0.177729672513722\\
1.6652789921777	0.17252782844015\\
1.67392979213706	0.158945235581378\\
1.68258059209643	0.158367252906536\\
1.69123139205579	0.170504889078205\\
1.69988219201516	0.155188348194909\\
1.70853299197452	0.141894746673557\\
1.71718379193389	0.145940625397447\\
1.72583459189325	0.142183738010978\\
1.73448539185262	0.12600022311542\\
1.74313619181198	0.124266275090895\\
1.75178699177135	0.126867197127682\\
1.76043779173071	0.131202067188992\\
1.76908859169007	0.128312153814785\\
1.77773939164944	0.112128638919227\\
1.7863901916088	0.102013942109502\\
1.79504099156817	0.107215786183075\\
1.80369179152753	0.101724950772082\\
1.8123425914869	0.0968120980359301\\
1.82099339144626	0.0953671413488267\\
1.82964419140563	0.0881423579133095\\
1.83829499136499	0.0916102539623578\\
1.84694579132436	0.0835184965145785\\
1.85559659128372	0.07571573040422\\
1.86424739124309	0.0687799383061235\\
1.87289819120245	0.0754267390667993\\
1.88154899116182	0.0751377477293786\\
1.89019979112118	0.0653120422570753\\
1.89885059108054	0.0641560769073925\\
1.90750139103991	0.0549083541099305\\
1.91615219099927	0.0551973454473512\\
1.92480299095864	0.0505734840486202\\
1.933453790918	0.0482615533492547\\
1.94210459087737	0.0456606313124685\\
1.95075539083673	0.0358349258401652\\
1.9594061907961	0.0404587872388962\\
1.96805699075546	0.03785786520211\\
1.97670779071483	0.0367018998524272\\
1.98535859067419	0.0274541770549653\\
1.99400939063356	0.033234003803379\\
2.00266019059292	0.0300550990917514\\
2.01131099055229	0.0283211510672273\\
2.01996179051165	0.0236972896684963\\
2.02861259047102	0.0245642636807584\\
2.03726339043038	0.0242752723433377\\
2.04591419038974	0.0196514109446067\\
2.05456499034911	0.0176284715826619\\
2.06321579030847	0.0179174629200826\\
2.07186659026784	0.0158945235581378\\
2.0805173902272	0.0144495668710343\\
2.08916819018657	0.0173394802452412\\
2.09781899014593	0.0144495668710343\\
2.1064697901053	0.0115596534968275\\
2.11512059006466	0.0115596534968275\\
2.12377139002403	0.0104036881471447\\
2.13242218998339	0.00838074878519992\\
2.14107298994276	0.010114696809724\\
2.14972378990212	0.0089587314600413\\
2.15837458986149	0.0089587314600413\\
2.16702538982085	0.00635780942325511\\
2.17567618978021	0.00549083541099305\\
2.18432698973958	0.00577982674841374\\
2.19297778969894	0.00462386139873099\\
2.20162858965831	0.00635780942325511\\
2.21027938961767	0.00288991337420687\\
2.21893018957704	0.00491285273615168\\
2.2275809895364	0.00317890471162756\\
2.23623178949577	0.00260092203678618\\
2.24488258945513	0.00346789604904824\\
2.2535333894145	0.00288991337420687\\
2.26218418937386	0.00144495668710343\\
2.27083498933323	0.00173394802452412\\
2.27948578929259	0.00346789604904824\\
2.28813658925196	0.00202293936194481\\
2.29678738921132	0.00202293936194481\\
2.30543818917068	0.00260092203678618\\
2.31408898913005	0.00144495668710343\\
2.32273978908941	0.00115596534968275\\
2.33139058904878	0.00173394802452412\\
2.34004138900814	0.000866974012262061\\
2.34869218896751	0.0023119306993655\\
2.35734298892687	0.000288991337420687\\
2.36599378888624	0.000866974012262061\\
2.3746445888456	0\\
2.38329538880497	0.000288991337420687\\
2.39194618876433	0.00144495668710343\\
2.4005969887237	0.000866974012262061\\
2.40924778868306	0.000577982674841374\\
2.41789858864243	0.000288991337420687\\
2.42654938860179	0.000577982674841374\\
2.43520018856116	0.000577982674841374\\
2.44385098852052	0.000866974012262061\\
2.45250178847988	0\\
2.46115258843925	0.000288991337420687\\
2.46980338839861	0\\
2.47845418835798	0.000288991337420687\\
2.48710498831734	0.000577982674841374\\
2.49575578827671	0\\
2.50440658823607	0.000288991337420687\\
2.51305738819544	0.000288991337420687\\
2.5217081881548	0\\
2.53035898811417	0.000288991337420687\\
2.53900978807353	0\\
2.5476605880329	0.000288991337420687\\
2.55631138799226	0.000288991337420687\\
2.56496218795163	0\\
2.57361298791099	0\\
2.58226378787035	0\\
2.59091458782972	0.000288991337420687\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2	0\\
-1.99	0.0317911749835126\\
-1.98	0.0449031352411224\\
-1.97	0.054925752092717\\
-1.96	0.063342867571942\\
-1.95	0.0707300038338783\\
-1.94	0.077382698022634\\
-1.93	0.0834767297215325\\
-1.92	0.0891267681314614\\
-1.91	0.0944125581209124\\
-1.9	0.0993922301044098\\
-1.89	0.104109719143503\\
-1.88	0.108599197860611\\
-1.87	0.112887873009527\\
-1.86	0.116997828655406\\
-1.85	0.120947285576661\\
-1.84	0.124751488197388\\
-1.83	0.128423345492093\\
-1.82	0.131973904496752\\
-1.81	0.135412706972692\\
-1.8	0.138748062660508\\
-1.79	0.141987261806241\\
-1.78	0.145136742691994\\
-1.77	0.148202225300661\\
-1.76	0.151188819129297\\
-1.75	0.154101111015375\\
-1.74	0.156943237329464\\
-1.73	0.159718943809273\\
-1.72	0.162431635528504\\
-1.71	0.165084418920133\\
-1.7	0.167680137347119\\
-1.69	0.170221401392767\\
-1.68	0.172710614799161\\
-1.67	0.175149996795058\\
-1.66	0.17754160140973\\
-1.65	0.179887334256116\\
-1.64	0.18218896717757\\
-1.63	0.184448151081831\\
-1.62	0.18666642722943\\
-1.61	0.188845237198379\\
-1.6	0.190985931710274\\
-1.59	0.193089778473096\\
-1.58	0.195157969171527\\
-1.57	0.197191625715541\\
-1.56	0.199191805841353\\
-1.55	0.201159508145051\\
-1.54	0.203095676617686\\
-1.53	0.205001204740974\\
-1.52	0.206876939194593\\
-1.51	0.20872368321926\\
-1.5	0.210542199673896\\
-1.49	0.212333213820281\\
-1.48	0.214097415864353\\
-1.47	0.215835463279684\\
-1.46	0.217547982935572\\
-1.45	0.21923557304948\\
-1.44	0.220898804981263\\
-1.43	0.222538224884588\\
-1.42	0.224154355229238\\
-1.41	0.225747696206417\\
-1.4	0.227318727027916\\
-1.39	0.228867907128758\\
-1.38	0.230395677281977\\
-1.37	0.231902460633262\\
-1.36	0.2333886636624\\
-1.35	0.234854677077757\\
-1.34	0.236300876649437\\
-1.33	0.23772762398616\\
-1.32	0.239135267260468\\
-1.31	0.240524141886389\\
-1.3	0.241894571153323\\
-1.29	0.243246866819563\\
-1.28	0.244581329668551\\
-1.27	0.245898250030691\\
-1.26	0.247197908273298\\
-1.25	0.248480575261024\\
-1.24	0.249746512788914\\
-1.23	0.250995973990051\\
-1.22	0.252229203719601\\
-1.21	0.253446438916887\\
-1.2	0.254647908947033\\
-1.19	0.255833835923552\\
-1.18	0.257004435013172\\
-1.17	0.258159914724069\\
-1.16	0.259300477178611\\
-1.15	0.260426318371607\\
-1.14	0.261537628414999\\
-1.13	0.262634591769844\\
-1.12	0.263717387466395\\
-1.11	0.264786189313013\\
-1.1	0.265841166094589\\
-1.09	0.266882481761116\\
-1.08	0.267910295607004\\
-1.07	0.268924762441672\\
-1.06	0.269926032751947\\
-1.05	0.270914252856727\\
-1.04	0.271889565054361\\
-1.03	0.272852107763159\\
-1.02	0.273802015655411\\
-1.01	0.274739419785277\\
-1	0.275664447710896\\
-0.99	0.276577223611009\\
-0.98	0.277477868396405\\
-0.97	0.278366499816463\\
-0.96	0.279243232561047\\
-0.95	0.280108178357997\\
-0.94	0.280961446066441\\
-0.93	0.281803141766151\\
-0.92	0.282633368843134\\
-0.91	0.28345222807165\\
-0.9	0.284259817692836\\
-0.89	0.285056233490103\\
-0.88	0.285841568861461\\
-0.87	0.286615914888927\\
-0.86	0.287379360405144\\
-0.85	0.288131992057356\\
-0.84	0.288873894368857\\
-0.83	0.289605149798024\\
-0.82	0.29032583879507\\
-0.81	0.291036039856584\\
-0.8	0.291735829578\\
-0.79	0.292425282704047\\
-0.78	0.293104472177308\\
-0.77	0.293773469184936\\
-0.76	0.294432343203637\\
-0.75	0.295081162042978\\
-0.74	0.295719991887092\\
-0.73	0.29634889733486\\
-0.72	0.296967941438619\\
-0.71	0.297577185741468\\
-0.7	0.298176690313229\\
-0.69	0.29876651378511\\
-0.68	0.299346713383133\\
-0.67	0.299917344960368\\
-0.66	0.30047846302803\\
-0.65	0.301030120785472\\
-0.64	0.301572370149128\\
-0.63	0.302105261780438\\
-0.62	0.302628845112803\\
-0.61	0.303143168377599\\
-0.6	0.303648278629284\\
-0.59	0.304144221769646\\
-0.58	0.304631042571201\\
-0.57	0.3051087846998\\
-0.56	0.305577490736439\\
-0.55	0.306037202198337\\
-0.54	0.306487959559281\\
-0.53	0.306929802269272\\
-0.52	0.307362768773506\\
-0.51	0.307786896530692\\
-0.5	0.30820222203075\\
-0.49	0.308608780811899\\
-0.48	0.309006607477153\\
-0.47	0.309395735710255\\
-0.46	0.309776198291054\\
-0.45	0.310148027110353\\
-0.44	0.310511253184242\\
-0.43	0.310865906667924\\
-0.42	0.311212016869064\\
-0.41	0.311549612260662\\
-0.4	0.31187872049347\\
-0.39	0.312199368407974\\
-0.38	0.312511582045929\\
-0.37	0.312815386661492\\
-0.36	0.31311080673194\\
-0.35	0.313397865967992\\
-0.34	0.31367658732375\\
-0.33	0.313946993006264\\
-0.32	0.314209104484727\\
-0.31	0.31446294249932\\
-0.3	0.314708527069708\\
-0.29	0.314945877503195\\
-0.28	0.315175012402551\\
-0.27	0.315395949673511\\
-0.26	0.315608706531969\\
-0.25	0.315813299510844\\
-0.24	0.316009744466667\\
-0.23	0.316198056585849\\
-0.22	0.316378250390676\\
-0.21	0.31655033974501\\
-0.2	0.31671433785971\\
-0.19	0.316870257297787\\
-0.18	0.31701810997928\\
-0.17	0.317157907185872\\
-0.16	0.317289659565241\\
-0.15	0.317413377135164\\
-0.14	0.317529069287349\\
-0.13	0.317636744791041\\
-0.12	0.317736411796359\\
-0.11	0.317828077837405\\
-0.0999999999999999	0.317911749835126\\
-0.0899999999999999	0.317987434099937\\
-0.0800000000000001	0.318055136334111\\
-0.0700000000000001	0.318114861633932\\
-0.0600000000000001	0.318166614491621\\
-0.05	0.318210398797024\\
-0.04	0.318246217839083\\
-0.03	0.318274074307064\\
-0.02	0.318293970291574\\
-0.01	0.318305907285345\\
0	0.318309886183791\\
0.01	0.318305907285345\\
0.02	0.318293970291574\\
0.03	0.318274074307064\\
0.04	0.318246217839083\\
0.05	0.318210398797024\\
0.0600000000000001	0.318166614491621\\
0.0700000000000001	0.318114861633932\\
0.0800000000000001	0.318055136334111\\
0.0899999999999999	0.317987434099937\\
0.0999999999999999	0.317911749835126\\
0.11	0.317828077837405\\
0.12	0.317736411796359\\
0.13	0.317636744791041\\
0.14	0.317529069287349\\
0.15	0.317413377135164\\
0.16	0.317289659565241\\
0.17	0.317157907185872\\
0.18	0.31701810997928\\
0.19	0.316870257297787\\
0.2	0.31671433785971\\
0.21	0.31655033974501\\
0.22	0.316378250390676\\
0.23	0.316198056585849\\
0.24	0.316009744466667\\
0.25	0.315813299510844\\
0.26	0.315608706531969\\
0.27	0.315395949673511\\
0.28	0.315175012402551\\
0.29	0.314945877503195\\
0.3	0.314708527069708\\
0.31	0.31446294249932\\
0.32	0.314209104484727\\
0.33	0.313946993006264\\
0.34	0.31367658732375\\
0.35	0.313397865967992\\
0.36	0.31311080673194\\
0.37	0.312815386661492\\
0.38	0.312511582045929\\
0.39	0.312199368407974\\
0.4	0.31187872049347\\
0.41	0.311549612260662\\
0.42	0.311212016869064\\
0.43	0.310865906667924\\
0.44	0.310511253184242\\
0.45	0.310148027110353\\
0.46	0.309776198291054\\
0.47	0.309395735710255\\
0.48	0.309006607477153\\
0.49	0.308608780811899\\
0.5	0.30820222203075\\
0.51	0.307786896530692\\
0.52	0.307362768773506\\
0.53	0.306929802269272\\
0.54	0.306487959559281\\
0.55	0.306037202198337\\
0.56	0.305577490736439\\
0.57	0.3051087846998\\
0.58	0.304631042571201\\
0.59	0.304144221769646\\
0.6	0.303648278629284\\
0.61	0.303143168377599\\
0.62	0.302628845112803\\
0.63	0.302105261780438\\
0.64	0.301572370149128\\
0.65	0.301030120785472\\
0.66	0.30047846302803\\
0.67	0.299917344960368\\
0.68	0.299346713383133\\
0.69	0.29876651378511\\
0.7	0.298176690313229\\
0.71	0.297577185741468\\
0.72	0.296967941438619\\
0.73	0.29634889733486\\
0.74	0.295719991887092\\
0.75	0.295081162042978\\
0.76	0.294432343203637\\
0.77	0.293773469184936\\
0.78	0.293104472177308\\
0.79	0.292425282704047\\
0.8	0.291735829578\\
0.81	0.291036039856584\\
0.82	0.29032583879507\\
0.83	0.289605149798024\\
0.84	0.288873894368857\\
0.85	0.288131992057356\\
0.86	0.287379360405144\\
0.87	0.286615914888927\\
0.88	0.285841568861461\\
0.89	0.285056233490103\\
0.9	0.284259817692836\\
0.91	0.28345222807165\\
0.92	0.282633368843134\\
0.93	0.281803141766151\\
0.94	0.280961446066441\\
0.95	0.280108178357997\\
0.96	0.279243232561047\\
0.97	0.278366499816463\\
0.98	0.277477868396405\\
0.99	0.276577223611009\\
1	0.275664447710896\\
1.01	0.274739419785277\\
1.02	0.273802015655411\\
1.03	0.272852107763159\\
1.04	0.271889565054361\\
1.05	0.270914252856727\\
1.06	0.269926032751947\\
1.07	0.268924762441672\\
1.08	0.267910295607004\\
1.09	0.266882481761116\\
1.1	0.265841166094589\\
1.11	0.264786189313013\\
1.12	0.263717387466395\\
1.13	0.262634591769844\\
1.14	0.261537628414999\\
1.15	0.260426318371607\\
1.16	0.259300477178611\\
1.17	0.258159914724069\\
1.18	0.257004435013172\\
1.19	0.255833835923552\\
1.2	0.254647908947033\\
1.21	0.253446438916887\\
1.22	0.252229203719601\\
1.23	0.250995973990051\\
1.24	0.249746512788914\\
1.25	0.248480575261024\\
1.26	0.247197908273298\\
1.27	0.245898250030691\\
1.28	0.244581329668551\\
1.29	0.243246866819563\\
1.3	0.241894571153323\\
1.31	0.240524141886389\\
1.32	0.239135267260468\\
1.33	0.23772762398616\\
1.34	0.236300876649437\\
1.35	0.234854677077757\\
1.36	0.2333886636624\\
1.37	0.231902460633262\\
1.38	0.230395677281977\\
1.39	0.228867907128758\\
1.4	0.227318727027916\\
1.41	0.225747696206417\\
1.42	0.224154355229238\\
1.43	0.222538224884588\\
1.44	0.220898804981263\\
1.45	0.21923557304948\\
1.46	0.217547982935572\\
1.47	0.215835463279684\\
1.48	0.214097415864353\\
1.49	0.212333213820281\\
1.5	0.210542199673896\\
1.51	0.20872368321926\\
1.52	0.206876939194593\\
1.53	0.205001204740974\\
1.54	0.203095676617686\\
1.55	0.201159508145051\\
1.56	0.199191805841353\\
1.57	0.197191625715541\\
1.58	0.195157969171527\\
1.59	0.193089778473096\\
1.6	0.190985931710274\\
1.61	0.188845237198379\\
1.62	0.18666642722943\\
1.63	0.184448151081831\\
1.64	0.18218896717757\\
1.65	0.179887334256116\\
1.66	0.17754160140973\\
1.67	0.175149996795058\\
1.68	0.172710614799161\\
1.69	0.170221401392767\\
1.7	0.167680137347119\\
1.71	0.165084418920133\\
1.72	0.162431635528504\\
1.73	0.159718943809273\\
1.74	0.156943237329464\\
1.75	0.154101111015375\\
1.76	0.151188819129297\\
1.77	0.148202225300661\\
1.78	0.145136742691994\\
1.79	0.141987261806241\\
1.8	0.138748062660508\\
1.81	0.135412706972692\\
1.82	0.131973904496752\\
1.83	0.128423345492093\\
1.84	0.124751488197388\\
1.85	0.120947285576661\\
1.86	0.116997828655406\\
1.87	0.112887873009527\\
1.88	0.108599197860611\\
1.89	0.104109719143503\\
1.9	0.0993922301044098\\
1.91	0.0944125581209124\\
1.92	0.0891267681314614\\
1.93	0.0834767297215325\\
1.94	0.077382698022634\\
1.95	0.0707300038338783\\
1.96	0.063342867571942\\
1.97	0.054925752092717\\
1.98	0.0449031352411224\\
1.99	0.0317911749835126\\
2	0\\
};
\end{axis}
\end{tikzpicture}%

==> L3STAR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.000365980583829964\figurewidth,bar shift=-0.000228737864893728\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.37154756819541	0.00624576460647675\\
-2.36354174292412	0\\
-2.35553591765284	0\\
-2.34753009238156	0\\
-2.33952426711028	0\\
-2.331518441839	0\\
-2.32351261656772	0.00624576460647675\\
-2.31550679129644	0\\
-2.30750096602515	0\\
-2.29949514075387	0\\
-2.29148931548259	0\\
-2.28348349021131	0\\
-2.27547766494003	0\\
-2.26747183966875	0.00624576460647675\\
-2.25946601439747	0.00624576460647675\\
-2.25146018912618	0\\
-2.2434543638549	0.00624576460647675\\
-2.23544853858362	0\\
-2.22744271331234	0\\
-2.21943688804106	0\\
-2.21143106276978	0\\
-2.2034252374985	0\\
-2.19541941222722	0\\
-2.18741358695593	0.00624576460647675\\
-2.17940776168465	0\\
-2.17140193641337	0\\
-2.16339611114209	0\\
-2.15539028587081	0.00624576460647675\\
-2.14738446059953	0\\
-2.13937863532825	0\\
-2.13137281005696	0\\
-2.12336698478568	0\\
-2.1153611595144	0\\
-2.10735533424312	0\\
-2.09934950897184	0.00624576460647675\\
-2.09134368370056	0\\
-2.08333785842928	0\\
-2.07533203315799	0\\
-2.06732620788671	0.0187372938194303\\
-2.05932038261543	0.00624576460647675\\
-2.05131455734415	0.00624576460647675\\
-2.04330873207287	0.0124915292129535\\
-2.03530290680159	0.0187372938194303\\
-2.02729708153031	0\\
-2.01929125625903	0.0124915292129535\\
-2.01128543098774	0.00624576460647675\\
-2.00327960571646	0.0187372938194303\\
-1.99527378044518	0.0374745876388605\\
-1.9872679551739	0.0124915292129535\\
-1.97926212990262	0.024983058425907\\
-1.97125630463134	0.0312288230323838\\
-1.96325047936006	0.00624576460647675\\
-1.95524465408877	0.024983058425907\\
-1.94723882881749	0.0312288230323838\\
-1.93923300354621	0.0187372938194303\\
-1.93122717827493	0.024983058425907\\
-1.92322135300365	0.0437203522453373\\
-1.91521552773237	0.0437203522453373\\
-1.90720970246109	0.024983058425907\\
-1.8992038771898	0.0187372938194303\\
-1.89119805191852	0.0374745876388605\\
-1.88319222664724	0.0562118814582908\\
-1.87518640137596	0.0687034106712443\\
-1.86718057610468	0.049966116851814\\
-1.8591747508334	0.0437203522453373\\
-1.85116892556212	0.049966116851814\\
-1.84316310029084	0.0312288230323838\\
-1.83515727501955	0.0437203522453373\\
-1.82715144974827	0.049966116851814\\
-1.81914562447699	0.0562118814582908\\
-1.81113979920571	0.0374745876388605\\
-1.80313397393443	0.0437203522453373\\
-1.79512814866315	0.049966116851814\\
-1.78712232339187	0.074949175277721\\
-1.77911649812058	0.0811949398841978\\
-1.7711106728493	0.074949175277721\\
-1.76310484757802	0.0936864690971513\\
-1.75509902230674	0.0811949398841978\\
-1.74709319703546	0.118669527523058\\
-1.73908737176418	0.074949175277721\\
-1.7310815464929	0.0874407044906746\\
-1.72307572122162	0.131161056736012\\
-1.71506989595033	0.074949175277721\\
-1.70706407067905	0.124915292129535\\
-1.69905824540777	0.118669527523058\\
-1.69105242013649	0.174881408981349\\
-1.68304659486521	0.131161056736012\\
-1.67504076959393	0.137406821342489\\
-1.66703494432265	0.131161056736012\\
-1.65902911905136	0.124915292129535\\
-1.65102329378008	0.149898350555442\\
-1.6430174685088	0.21235599662021\\
-1.63501164323752	0.181127173587826\\
-1.62700581796624	0.156144115161919\\
-1.61899999269496	0.206110232013733\\
-1.61099416742368	0.237339055046117\\
-1.60298834215239	0.187372938194303\\
-1.59498251688111	0.21235599662021\\
-1.58697669160983	0.243584819652593\\
-1.57897086633855	0.218601761226686\\
-1.57096504106727	0.218601761226686\\
-1.56295921579599	0.293550936504407\\
-1.55495339052471	0.324779759536791\\
-1.54694756525343	0.21235599662021\\
-1.53894173998214	0.287305171897931\\
-1.53093591471086	0.299796701110884\\
-1.52293008943958	0.199864467407256\\
-1.5149242641683	0.312288230323838\\
-1.50691843889702	0.281059407291454\\
-1.49891261362574	0.23109329043964\\
-1.49090678835446	0.293550936504407\\
-1.48290096308317	0.324779759536791\\
-1.47489513781189	0.337271288749745\\
-1.46688931254061	0.337271288749745\\
-1.45888348726933	0.380991640995082\\
-1.45087766199805	0.362254347175652\\
-1.44287183672677	0.287305171897931\\
-1.43486601145549	0.412220464027466\\
-1.4268601861842	0.349762817962698\\
-1.41885436091292	0.343517053356222\\
-1.41084853564164	0.281059407291454\\
-1.40284271037036	0.380991640995082\\
-1.39483688509908	0.380991640995082\\
-1.3868310598278	0.306042465717361\\
-1.37882523455652	0.393483170208036\\
-1.37081940928524	0.337271288749745\\
-1.36281358401395	0.324779759536791\\
-1.35480775874267	0.437203522453373\\
-1.34680193347139	0.368500111782128\\
-1.33879610820011	0.393483170208036\\
-1.33079028292883	0.418466228633943\\
-1.32278445765755	0.455940816272803\\
-1.31477863238627	0.455940816272803\\
-1.30677280711498	0.362254347175652\\
-1.2987669818437	0.487169639305187\\
-1.29076115657242	0.437203522453373\\
-1.28275533130114	0.362254347175652\\
-1.27474950602986	0.424711993240419\\
-1.26674368075858	0.399728934814512\\
-1.2587378554873	0.380991640995082\\
-1.25073203021601	0.437203522453373\\
-1.24272620494473	0.387237405601559\\
-1.23472037967345	0.331025524143268\\
-1.22671455440217	0.437203522453373\\
-1.21870872913089	0.46218658087928\\
-1.21070290385961	0.362254347175652\\
-1.20269707858833	0.312288230323838\\
-1.19469125331705	0.356008582569175\\
-1.18668542804576	0.368500111782128\\
-1.17867960277448	0.437203522453373\\
-1.1706737775032	0.374745876388605\\
-1.16266795223192	0.318533994930314\\
-1.15466212696064	0.380991640995082\\
-1.14665630168936	0.299796701110884\\
-1.13865047641808	0.343517053356222\\
-1.13064465114679	0.324779759536791\\
-1.12263882587551	0.281059407291454\\
-1.11463300060423	0.2685678780785\\
-1.10662717533295	0.324779759536791\\
-1.09862135006167	0.337271288749745\\
-1.09061552479039	0.237339055046117\\
-1.08260969951911	0.293550936504407\\
-1.07460387424783	0.218601761226686\\
-1.06659804897654	0.23109329043964\\
-1.05859222370526	0.187372938194303\\
-1.05058639843398	0.193618702800779\\
-1.0425805731627	0.243584819652593\\
-1.03457474789142	0.293550936504407\\
-1.02656892262014	0.199864467407256\\
-1.01856309734886	0.168635644374872\\
-1.01055727207757	0.137406821342489\\
-1.00255144680629	0.21235599662021\\
-0.994545621535011	0.168635644374872\\
-0.98653979626373	0.149898350555442\\
-0.978533970992449	0.162389879768396\\
-0.970528145721168	0.174881408981349\\
-0.962522320449886	0.156144115161919\\
-0.954516495178605	0.106177998310105\\
-0.946510669907324	0.199864467407256\\
-0.938504844636042	0.112423762916582\\
-0.930499019364761	0.143652585948965\\
-0.92249319409348	0.112423762916582\\
-0.914487368822198	0.074949175277721\\
-0.906481543550917	0.124915292129535\\
-0.898475718279635	0.156144115161919\\
-0.890469893008354	0.149898350555442\\
-0.882464067737073	0.0437203522453373\\
-0.874458242465791	0.112423762916582\\
-0.86645241719451	0.124915292129535\\
-0.858446591923228	0.0437203522453373\\
-0.850440766651947	0.0874407044906746\\
-0.842434941380666	0.074949175277721\\
-0.834429116109385	0.0687034106712443\\
-0.826423290838103	0.074949175277721\\
-0.818417465566822	0.074949175277721\\
-0.81041164029554	0.0811949398841978\\
-0.802405815024259	0.074949175277721\\
-0.794399989752978	0.0999322337036281\\
-0.786394164481696	0.0687034106712443\\
-0.778388339210415	0.0874407044906746\\
-0.770382513939134	0.106177998310105\\
-0.762376688667852	0.0811949398841978\\
-0.754370863396571	0.124915292129535\\
-0.74636503812529	0.074949175277721\\
-0.738359212854008	0.0874407044906746\\
-0.730353387582727	0.0811949398841978\\
-0.722347562311445	0.137406821342489\\
-0.714341737040164	0.206110232013733\\
-0.706335911768883	0.137406821342489\\
-0.698330086497601	0.106177998310105\\
-0.69032426122632	0.199864467407256\\
-0.682318435955039	0.243584819652593\\
-0.674312610683757	0.143652585948965\\
-0.666306785412476	0.124915292129535\\
-0.658300960141195	0.181127173587826\\
-0.650295134869913	0.162389879768396\\
-0.642289309598632	0.199864467407256\\
-0.634283484327351	0.206110232013733\\
-0.626277659056069	0.181127173587826\\
-0.618271833784788	0.187372938194303\\
-0.610266008513507	0.243584819652593\\
-0.602260183242225	0.299796701110884\\
-0.594254357970944	0.374745876388605\\
-0.586248532699662	0.274813642684977\\
-0.578242707428381	0.306042465717361\\
-0.5702368821571	0.306042465717361\\
-0.562231056885818	0.293550936504407\\
-0.554225231614537	0.356008582569175\\
-0.546219406343255	0.412220464027466\\
-0.538213581071974	0.412220464027466\\
-0.530207755800693	0.418466228633943\\
-0.522201930529411	0.412220464027466\\
-0.51419610525813	0.405974699420989\\
-0.506190279986849	0.318533994930314\\
-0.498184454715567	0.49966116851814\\
-0.490178629444286	0.568364579189385\\
-0.482172804173004	0.537135756157001\\
-0.474166978901723	0.493415403911664\\
-0.466161153630442	0.537135756157001\\
-0.458155328359161	0.530889991550524\\
-0.450149503087879	0.555873049976431\\
-0.442143677816598	0.580856108402338\\
-0.434137852545317	0.505906933124617\\
-0.426132027274035	0.505906933124617\\
-0.418126202002754	0.512152697731094\\
-0.410120376731473	0.543381520763478\\
-0.402114551460191	0.574610343795861\\
-0.39410872618891	0.643313754467106\\
-0.386102900917629	0.568364579189385\\
-0.378097075646347	0.549627285369954\\
-0.370091250375066	0.549627285369954\\
-0.362085425103785	0.537135756157001\\
-0.354079599832503	0.587101873008815\\
-0.346073774561221	0.518398462337571\\
-0.338067949289941	0.587101873008815\\
-0.330062124018659	0.524644226944047\\
-0.322056298747377	0.630822225254152\\
-0.314050473476096	0.48092387469871\\
-0.306044648204815	0.530889991550524\\
-0.298038822933533	0.424711993240419\\
-0.290032997662252	0.580856108402338\\
-0.282027172390971	0.518398462337571\\
-0.274021347119689	0.424711993240419\\
-0.266015521848408	0.512152697731094\\
-0.258009696577127	0.455940816272803\\
-0.250003871305845	0.418466228633943\\
-0.241998046034564	0.46218658087928\\
-0.233992220763283	0.46218658087928\\
-0.225986395492001	0.424711993240419\\
-0.21798057022072	0.368500111782128\\
-0.209974744949438	0.24983058425907\\
-0.201968919678157	0.312288230323838\\
-0.193963094406876	0.24983058425907\\
-0.185957269135594	0.293550936504407\\
-0.177951443864313	0.299796701110884\\
-0.169945618593032	0.237339055046117\\
-0.161939793321751	0.256076348865547\\
-0.153933968050469	0.206110232013733\\
-0.145928142779188	0.24983058425907\\
-0.137922317507907	0.206110232013733\\
-0.129916492236625	0.199864467407256\\
-0.121910666965344	0.174881408981349\\
-0.113904841694063	0.181127173587826\\
-0.105899016422781	0.118669527523058\\
-0.0978931911514995	0.156144115161919\\
-0.0898873658802182	0.124915292129535\\
-0.0818815406089368	0.137406821342489\\
-0.0738757153376555	0.137406821342489\\
-0.0658698900663741	0.0811949398841978\\
-0.0578640647950928	0.0687034106712443\\
-0.0498582395238114	0.074949175277721\\
-0.0418524142525301	0.049966116851814\\
-0.0338465889812487	0.0374745876388605\\
-0.0258407637099674	0.0437203522453373\\
-0.017834938438686	0.024983058425907\\
-0.00982911316740465	0.049966116851814\\
-0.00182328789612329	0.0312288230323838\\
0.00618253737515806	0.0124915292129535\\
0.0141883626464394	0.024983058425907\\
0.0221941879177208	0.0624576460647675\\
0.0302000131890021	0.049966116851814\\
0.0382058384602835	0.0624576460647675\\
0.0462116637315648	0.0562118814582908\\
0.0542174890028462	0.0874407044906746\\
0.0622233142741275	0.0687034106712443\\
0.0702291395454089	0.0811949398841978\\
0.0782349648166902	0.0874407044906746\\
0.0862407900879716	0.0936864690971513\\
0.0942466153592529	0.137406821342489\\
0.102252440630534	0.162389879768396\\
0.110258265901816	0.199864467407256\\
0.118264091173097	0.143652585948965\\
0.126269916444378	0.162389879768396\\
0.13427574171566	0.156144115161919\\
0.142281566986941	0.218601761226686\\
0.150287392258222	0.2685678780785\\
0.158293217529504	0.262322113472024\\
0.166299042800785	0.168635644374872\\
0.174304868072066	0.380991640995082\\
0.182310693343348	0.24983058425907\\
0.190316518614629	0.24983058425907\\
0.198322343885911	0.437203522453373\\
0.206328169157192	0.343517053356222\\
0.214333994428473	0.44344928705985\\
0.222339819699755	0.380991640995082\\
0.230345644971036	0.387237405601559\\
0.238351470242318	0.399728934814512\\
0.246357295513599	0.455940816272803\\
0.25436312078488	0.512152697731094\\
0.262368946056162	0.368500111782128\\
0.270374771327443	0.49966116851814\\
0.278380596598724	0.505906933124617\\
0.286386421870006	0.543381520763478\\
0.294392247141287	0.424711993240419\\
0.302398072412568	0.580856108402338\\
0.31040389768385	0.530889991550524\\
0.318409722955131	0.618330696041199\\
0.326415548226412	0.537135756157001\\
0.334421373497694	0.549627285369954\\
0.342427198768975	0.555873049976431\\
0.350433024040256	0.568364579189385\\
0.358438849311538	0.605839166828245\\
0.366444674582819	0.630822225254152\\
0.3744504998541	0.574610343795861\\
0.382456325125382	0.562118814582908\\
0.390462150396663	0.580856108402338\\
0.398467975667944	0.49966116851814\\
0.406473800939226	0.618330696041199\\
0.414479626210507	0.643313754467106\\
0.422485451481788	0.48092387469871\\
0.43049127675307	0.537135756157001\\
0.438497102024352	0.524644226944047\\
0.446502927295632	0.549627285369954\\
0.454508752566914	0.493415403911664\\
0.462514577838196	0.48092387469871\\
0.470520403109477	0.437203522453373\\
0.478526228380758	0.437203522453373\\
0.48653205365204	0.487169639305187\\
0.494537878923321	0.418466228633943\\
0.502543704194602	0.455940816272803\\
0.510549529465884	0.430957757846896\\
0.518555354737165	0.46218658087928\\
0.526561180008446	0.362254347175652\\
0.534567005279728	0.405974699420989\\
0.542572830551009	0.324779759536791\\
0.55057865582229	0.337271288749745\\
0.558584481093572	0.405974699420989\\
0.566590306364853	0.399728934814512\\
0.574596131636134	0.312288230323838\\
0.582601956907416	0.312288230323838\\
0.590607782178697	0.287305171897931\\
0.598613607449978	0.274813642684977\\
0.60661943272126	0.224847525833163\\
0.614625257992541	0.262322113472024\\
0.622631083263823	0.24983058425907\\
0.630636908535104	0.193618702800779\\
0.638642733806385	0.206110232013733\\
0.646648559077667	0.181127173587826\\
0.654654384348948	0.24983058425907\\
0.662660209620229	0.156144115161919\\
0.670666034891511	0.156144115161919\\
0.678671860162792	0.124915292129535\\
0.686677685434073	0.118669527523058\\
0.694683510705355	0.168635644374872\\
0.702689335976636	0.168635644374872\\
0.710695161247918	0.131161056736012\\
0.718700986519199	0.181127173587826\\
0.72670681179048	0.0874407044906746\\
0.734712637061762	0.0936864690971513\\
0.742718462333043	0.112423762916582\\
0.750724287604324	0.0999322337036281\\
0.758730112875606	0.106177998310105\\
0.766735938146887	0.0999322337036281\\
0.774741763418168	0.0624576460647675\\
0.78274758868945	0.0562118814582908\\
0.790753413960731	0.074949175277721\\
0.798759239232012	0.0437203522453373\\
0.806765064503294	0.0687034106712443\\
0.814770889774575	0.0811949398841978\\
0.822776715045856	0.0936864690971513\\
0.830782540317138	0.0874407044906746\\
0.838788365588419	0.0936864690971513\\
0.846794190859701	0.0999322337036281\\
0.854800016130982	0.0624576460647675\\
0.862805841402263	0.074949175277721\\
0.870811666673545	0.0936864690971513\\
0.878817491944826	0.0874407044906746\\
0.886823317216107	0.124915292129535\\
0.894829142487389	0.074949175277721\\
0.90283496775867	0.0999322337036281\\
0.910840793029951	0.0874407044906746\\
0.918846618301233	0.118669527523058\\
0.926852443572514	0.0936864690971513\\
0.934858268843795	0.112423762916582\\
0.942864094115077	0.156144115161919\\
0.950869919386359	0.174881408981349\\
0.958875744657639	0.137406821342489\\
0.966881569928921	0.162389879768396\\
0.974887395200203	0.199864467407256\\
0.982893220471484	0.162389879768396\\
0.990899045742765	0.168635644374872\\
0.998904871014046	0.193618702800779\\
1.00691069628533	0.287305171897931\\
1.01491652155661	0.243584819652593\\
1.02292234682789	0.168635644374872\\
1.03092817209917	0.206110232013733\\
1.03893399737045	0.237339055046117\\
1.04693982264173	0.187372938194303\\
1.05494564791302	0.243584819652593\\
1.0629514731843	0.23109329043964\\
1.07095729845558	0.187372938194303\\
1.07896312372686	0.281059407291454\\
1.08696894899814	0.306042465717361\\
1.09497477426942	0.199864467407256\\
1.1029805995407	0.293550936504407\\
1.11098642481199	0.24983058425907\\
1.11899225008327	0.312288230323838\\
1.12699807535455	0.343517053356222\\
1.13500390062583	0.337271288749745\\
1.14300972589711	0.44344928705985\\
1.15101555116839	0.287305171897931\\
1.15902137643967	0.343517053356222\\
1.16702720171096	0.455940816272803\\
1.17503302698224	0.324779759536791\\
1.18303885225352	0.343517053356222\\
1.1910446775248	0.299796701110884\\
1.19905050279608	0.312288230323838\\
1.20705632806736	0.287305171897931\\
1.21506215333864	0.368500111782128\\
1.22306797860992	0.356008582569175\\
1.23107380388121	0.393483170208036\\
1.23907962915249	0.48092387469871\\
1.24708545442377	0.424711993240419\\
1.25509127969505	0.380991640995082\\
1.26309710496633	0.412220464027466\\
1.27110293023761	0.387237405601559\\
1.27910875550889	0.374745876388605\\
1.28711458078017	0.380991640995082\\
1.29512040605146	0.362254347175652\\
1.30312623132274	0.44344928705985\\
1.31113205659402	0.437203522453373\\
1.3191378818653	0.430957757846896\\
1.32714370713658	0.374745876388605\\
1.33514953240786	0.493415403911664\\
1.34315535767914	0.393483170208036\\
1.35116118295043	0.437203522453373\\
1.35916700822171	0.356008582569175\\
1.36717283349299	0.374745876388605\\
1.37517865876427	0.48092387469871\\
1.38318448403555	0.368500111782128\\
1.39119030930683	0.374745876388605\\
1.39919613457811	0.2685678780785\\
1.4072019598494	0.318533994930314\\
1.41520778512068	0.287305171897931\\
1.42321361039196	0.337271288749745\\
1.43121943566324	0.312288230323838\\
1.43922526093452	0.349762817962698\\
1.4472310862058	0.374745876388605\\
1.45523691147708	0.218601761226686\\
1.46324273674837	0.287305171897931\\
1.47124856201965	0.405974699420989\\
1.47925438729093	0.2685678780785\\
1.48726021256221	0.274813642684977\\
1.49526603783349	0.2685678780785\\
1.50327186310477	0.331025524143268\\
1.51127768837605	0.281059407291454\\
1.51928351364733	0.256076348865547\\
1.52728933891862	0.318533994930314\\
1.5352951641899	0.199864467407256\\
1.54330098946118	0.312288230323838\\
1.55130681473246	0.256076348865547\\
1.55931264000374	0.2685678780785\\
1.56731846527502	0.281059407291454\\
1.5753242905463	0.256076348865547\\
1.58333011581759	0.2685678780785\\
1.59133594108887	0.274813642684977\\
1.59934176636015	0.199864467407256\\
1.60734759163143	0.293550936504407\\
1.61535341690271	0.224847525833163\\
1.62335924217399	0.137406821342489\\
1.63136506744527	0.118669527523058\\
1.63937089271655	0.143652585948965\\
1.64737671798784	0.174881408981349\\
1.65538254325912	0.174881408981349\\
1.6633883685304	0.106177998310105\\
1.67139419380168	0.137406821342489\\
1.67940001907296	0.156144115161919\\
1.68740584434424	0.149898350555442\\
1.69541166961552	0.118669527523058\\
1.70341749488681	0.131161056736012\\
1.71142332015809	0.137406821342489\\
1.71942914542937	0.174881408981349\\
1.72743497070065	0.0874407044906746\\
1.73544079597193	0.0874407044906746\\
1.74344662124321	0.112423762916582\\
1.75145244651449	0.0999322337036281\\
1.75945827178578	0.0562118814582908\\
1.76746409705706	0.0811949398841978\\
1.77546992232834	0.0811949398841978\\
1.78347574759962	0.131161056736012\\
1.7914815728709	0.049966116851814\\
1.79948739814218	0.074949175277721\\
1.80749322341346	0.0874407044906746\\
1.81549904868475	0.0562118814582908\\
1.82350487395603	0.0437203522453373\\
1.83151069922731	0.049966116851814\\
1.83951652449859	0.049966116851814\\
1.84752234976987	0.0374745876388605\\
1.85552817504115	0.0562118814582908\\
1.86353400031243	0.049966116851814\\
1.87153982558371	0.024983058425907\\
1.879545650855	0.0562118814582908\\
1.88755147612628	0.049966116851814\\
1.89555730139756	0.049966116851814\\
1.90356312666884	0.024983058425907\\
1.91156895194012	0.0187372938194303\\
1.9195747772114	0.024983058425907\\
1.92758060248268	0.0187372938194303\\
1.93558642775397	0.049966116851814\\
1.94359225302525	0.0374745876388605\\
1.95159807829653	0.0124915292129535\\
1.95960390356781	0\\
1.96760972883909	0.0124915292129535\\
1.97561555411037	0.0187372938194303\\
1.98362137938165	0\\
1.99162720465293	0.0187372938194303\\
1.99963302992422	0.00624576460647675\\
2.0076388551955	0.0124915292129535\\
2.01564468046678	0.0187372938194303\\
2.02365050573806	0.0187372938194303\\
2.03165633100934	0.0187372938194303\\
2.03966215628062	0.0187372938194303\\
2.0476679815519	0.0187372938194303\\
2.05567380682319	0.0124915292129535\\
2.06367963209447	0\\
2.07168545736575	0\\
2.07969128263703	0.00624576460647675\\
2.08769710790831	0.00624576460647675\\
2.09570293317959	0\\
2.10370875845087	0.0187372938194303\\
2.11171458372216	0\\
2.11972040899344	0\\
2.12772623426472	0\\
2.135732059536	0.00624576460647675\\
2.14373788480728	0.0124915292129535\\
2.15174371007856	0\\
2.15974953534984	0\\
2.16775536062112	0.0187372938194303\\
2.17576118589241	0\\
2.18376701116369	0.00624576460647675\\
2.19177283643497	0.00624576460647675\\
2.19977866170625	0\\
2.20778448697753	0\\
2.21579031224881	0\\
2.22379613752009	0\\
2.23180196279138	0\\
2.23980778806266	0\\
2.24781361333394	0\\
2.25581943860522	0\\
2.2638252638765	0.00624576460647675\\
2.27183108914778	0.00624576460647675\\
2.27983691441906	0.00624576460647675\\
2.28784273969034	0\\
2.29584856496163	0\\
2.30385439023291	0\\
2.31186021550419	0\\
2.31986604077547	0\\
2.32787186604675	0\\
2.33587769131803	0\\
2.34388351658931	0\\
2.3518893418606	0\\
2.35989516713188	0\\
2.36790099240316	0\\
2.37590681767444	0\\
2.38391264294572	0\\
2.391918468217	0\\
2.39992429348828	0\\
2.40793011875957	0\\
2.41593594403085	0\\
2.42394176930213	0.00624576460647675\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot[ybar,bar width=0.000351964868770511\figurewidth,bar shift=0.000219978042981569\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.28946712684225	0.00649447936417015\\
-2.28176789533789	0\\
-2.27406866383354	0\\
-2.26636943232918	0\\
-2.25867020082483	0\\
-2.25097096932047	0\\
-2.24327173781612	0\\
-2.23557250631176	0\\
-2.22787327480741	0\\
-2.22017404330305	0.00649447936417015\\
-2.21247481179869	0.00649447936417015\\
-2.20477558029434	0.00649447936417015\\
-2.19707634878998	0.00649447936417015\\
-2.18937711728563	0.00649447936417015\\
-2.18167788578127	0\\
-2.17397865427692	0\\
-2.16627942277256	0.00649447936417015\\
-2.1585801912682	0.0129889587283403\\
-2.15088095976385	0\\
-2.14318172825949	0.00649447936417015\\
-2.13548249675514	0\\
-2.12778326525078	0.00649447936417015\\
-2.12008403374643	0\\
-2.11238480224207	0\\
-2.10468557073772	0\\
-2.09698633923336	0\\
-2.089287107729	0.00649447936417015\\
-2.08158787622465	0\\
-2.07388864472029	0.0129889587283403\\
-2.06618941321594	0.0129889587283403\\
-2.05849018171158	0.00649447936417015\\
-2.05079095020723	0.00649447936417015\\
-2.04309171870287	0.0324723968208507\\
-2.03539248719852	0.00649447936417015\\
-2.02769325569416	0.00649447936417015\\
-2.0199940241898	0.0259779174566806\\
-2.01229479268545	0.00649447936417015\\
-2.00459556118109	0.0324723968208507\\
-1.99689632967674	0.0259779174566806\\
-1.98919709817238	0.0129889587283403\\
-1.98149786666803	0.0194834380925104\\
-1.97379863516367	0.0259779174566806\\
-1.96609940365931	0.00649447936417015\\
-1.95840017215496	0.0129889587283403\\
-1.9507009406506	0.0194834380925104\\
-1.94300170914625	0.00649447936417015\\
-1.93530247764189	0.00649447936417015\\
-1.92760324613754	0.0194834380925104\\
-1.91990401463318	0.0194834380925104\\
-1.91220478312883	0.0389668761850209\\
-1.90450555162447	0.0259779174566806\\
-1.89680632012011	0.045461355549191\\
-1.88910708861576	0.0519558349133612\\
-1.8814078571114	0.0519558349133612\\
-1.87370862560705	0.0389668761850209\\
-1.86600939410269	0.045461355549191\\
-1.85831016259834	0.0389668761850209\\
-1.85061093109398	0.0324723968208507\\
-1.84291169958962	0.0519558349133612\\
-1.83521246808527	0.0714392730058716\\
-1.82751323658091	0.0584503142775313\\
-1.81981400507656	0.0584503142775313\\
-1.8121147735722	0.0519558349133612\\
-1.80441554206785	0.0909227110983821\\
-1.79671631056349	0.0584503142775313\\
-1.78901707905914	0.110406149190893\\
-1.78131784755478	0.0519558349133612\\
-1.77361861605042	0.0519558349133612\\
-1.76591938454607	0.110406149190893\\
-1.75822015304171	0.0844282317342119\\
-1.75052092153736	0.0974171904625522\\
-1.742821690033	0.0779337523700418\\
-1.73512245852865	0.110406149190893\\
-1.72742322702429	0.103911669826722\\
-1.71972399551993	0.103911669826722\\
-1.71202476401558	0.0389668761850209\\
-1.70432553251122	0.0844282317342119\\
-1.69662630100687	0.0974171904625522\\
-1.68892706950251	0.0909227110983821\\
-1.68122783799816	0.103911669826722\\
-1.6735286064938	0.175350942832594\\
-1.66582937498945	0.214317819017615\\
-1.65813014348509	0.116900628555063\\
-1.65043091198073	0.142878546011743\\
-1.64273168047638	0.175350942832594\\
-1.63503244897202	0.110406149190893\\
-1.62733321746767	0.168856463468424\\
-1.61963398596331	0.136384066647573\\
-1.61193475445896	0.188339901560934\\
-1.6042355229546	0.201328860289275\\
-1.59653629145024	0.142878546011743\\
-1.58883705994589	0.220812298381785\\
-1.58113782844153	0.227306777745955\\
-1.57343859693718	0.155867504740084\\
-1.56573936543282	0.233801257110125\\
-1.55804013392847	0.214317819017615\\
-1.55034090242411	0.259779174566806\\
-1.54264167091976	0.311735009480167\\
-1.5349424394154	0.311735009480167\\
-1.52724320791104	0.298746050751827\\
-1.51954397640669	0.227306777745955\\
-1.51184474490233	0.298746050751827\\
-1.50414551339798	0.233801257110125\\
-1.49644628189362	0.279262612659316\\
-1.48874705038927	0.272768133295146\\
-1.48104781888491	0.318229488844337\\
-1.47334858738055	0.246790215838466\\
-1.4656493558762	0.363690844393528\\
-1.45795012437184	0.324723968208507\\
-1.45025089286749	0.389668761850209\\
-1.44255166136313	0.344207406301018\\
-1.43485242985878	0.350701885665188\\
-1.42715319835442	0.357196365029358\\
-1.41945396685007	0.46110803485608\\
-1.41175473534571	0.357196365029358\\
-1.40405550384135	0.383174282486039\\
-1.396356272337	0.324723968208507\\
-1.38865704083264	0.4351301173994\\
-1.38095780932829	0.357196365029358\\
-1.37325857782393	0.331218447572678\\
-1.36555934631958	0.415646679306889\\
-1.35786011481522	0.370185323757698\\
-1.35016088331087	0.44811907612774\\
-1.34246165180651	0.44162459676357\\
-1.33476242030215	0.402657720578549\\
-1.3270631887978	0.324723968208507\\
-1.31936395729344	0.396163241214379\\
-1.31166472578909	0.370185323757698\\
-1.30396549428473	0.305240530115997\\
-1.29626626278038	0.493580431676931\\
-1.28856703127602	0.337712926936848\\
-1.28086779977166	0.376679803121869\\
-1.27316856826731	0.4351301173994\\
-1.26546933676295	0.376679803121869\\
-1.2577701052586	0.396163241214379\\
-1.25007087375424	0.45461355549191\\
-1.24237164224989	0.337712926936848\\
-1.23467241074553	0.474096993584421\\
-1.22697317924118	0.46110803485608\\
-1.21927394773682	0.311735009480167\\
-1.21157471623246	0.363690844393528\\
-1.20387548472811	0.376679803121869\\
-1.19617625322375	0.363690844393528\\
-1.1884770217194	0.363690844393528\\
-1.18077779021504	0.344207406301018\\
-1.17307855871069	0.357196365029358\\
-1.16537932720633	0.46110803485608\\
-1.15768009570197	0.409152199942719\\
-1.14998086419762	0.337712926936848\\
-1.14228163269326	0.350701885665188\\
-1.13458240118891	0.279262612659316\\
-1.12688316968455	0.396163241214379\\
-1.1191839381802	0.285757092023486\\
-1.11148470667584	0.331218447572678\\
-1.10378547517149	0.272768133295146\\
-1.09608624366713	0.285757092023486\\
-1.08838701216277	0.259779174566806\\
-1.08068778065842	0.214317819017615\\
-1.07298854915406	0.259779174566806\\
-1.06528931764971	0.298746050751827\\
-1.05759008614535	0.253284695202636\\
-1.049890854641	0.279262612659316\\
-1.04219162313664	0.246790215838466\\
-1.03449239163228	0.188339901560934\\
-1.02679316012793	0.175350942832594\\
-1.01909392862357	0.188339901560934\\
-1.01139469711922	0.201328860289275\\
-1.00369546561486	0.227306777745955\\
-0.995996234110507	0.259779174566806\\
-0.988297002606151	0.207823339653445\\
-0.980597771101795	0.129889587283403\\
-0.97289853959744	0.129889587283403\\
-0.965199308093084	0.155867504740084\\
-0.957500076588729	0.188339901560934\\
-0.949800845084373	0.136384066647573\\
-0.942101613580017	0.123395107919233\\
-0.934402382075662	0.168856463468424\\
-0.926703150571306	0.116900628555063\\
-0.919003919066951	0.0974171904625522\\
-0.911304687562595	0.110406149190893\\
-0.903605456058239	0.149373025375913\\
-0.895906224553884	0.0909227110983821\\
-0.888206993049528	0.0714392730058716\\
-0.880507761545172	0.0844282317342119\\
-0.872808530040817	0.103911669826722\\
-0.865109298536461	0.116900628555063\\
-0.857410067032106	0.0714392730058716\\
-0.84971083552775	0.0974171904625522\\
-0.842011604023394	0.0974171904625522\\
-0.834312372519039	0.136384066647573\\
-0.826613141014683	0.123395107919233\\
-0.818913909510327	0.123395107919233\\
-0.811214678005972	0.0324723968208507\\
-0.803515446501616	0.116900628555063\\
-0.795816214997261	0.0714392730058716\\
-0.788116983492905	0.162361984104254\\
-0.780417751988549	0.0779337523700418\\
-0.772718520484194	0.0649447936417015\\
-0.765019288979838	0.045461355549191\\
-0.757320057475483	0.0844282317342119\\
-0.749620825971127	0.110406149190893\\
-0.741921594466771	0.116900628555063\\
-0.734222362962416	0.110406149190893\\
-0.72652313145806	0.155867504740084\\
-0.718823899953705	0.142878546011743\\
-0.711124668449349	0.149373025375913\\
-0.703425436944993	0.142878546011743\\
-0.695726205440638	0.116900628555063\\
-0.688026973936282	0.155867504740084\\
-0.680327742431926	0.194834380925104\\
-0.672628510927571	0.103911669826722\\
-0.664929279423215	0.142878546011743\\
-0.657230047918859	0.246790215838466\\
-0.649530816414504	0.175350942832594\\
-0.641831584910148	0.162361984104254\\
-0.634132353405793	0.194834380925104\\
-0.626433121901437	0.253284695202636\\
-0.618733890397081	0.220812298381785\\
-0.611034658892726	0.266273653930976\\
-0.60333542738837	0.175350942832594\\
-0.595636195884015	0.292251571387657\\
-0.587936964379659	0.285757092023486\\
-0.580237732875303	0.259779174566806\\
-0.572538501370948	0.305240530115997\\
-0.564839269866592	0.344207406301018\\
-0.557140038362236	0.402657720578549\\
-0.549440806857881	0.363690844393528\\
-0.541741575353525	0.402657720578549\\
-0.534042343849169	0.383174282486039\\
-0.526343112344814	0.350701885665188\\
-0.518643880840458	0.344207406301018\\
-0.510944649336103	0.383174282486039\\
-0.503245417831747	0.370185323757698\\
-0.495546186327392	0.402657720578549\\
-0.487846954823036	0.44162459676357\\
-0.48014772331868	0.532547307861952\\
-0.472448491814325	0.552030745954463\\
-0.464749260309969	0.493580431676931\\
-0.457050028805613	0.44162459676357\\
-0.449350797301258	0.662436895145355\\
-0.441651565796902	0.409152199942719\\
-0.433952334292547	0.603986580867824\\
-0.426253102788191	0.558525225318633\\
-0.418553871283835	0.578008663411143\\
-0.41085463977948	0.590997622139483\\
-0.403155408275124	0.519558349133612\\
-0.395456176770768	0.526052828497782\\
-0.387756945266413	0.500074911041101\\
-0.380057713762057	0.701403771330376\\
-0.372358482257702	0.597492101503654\\
-0.364659250753346	0.616975539596164\\
-0.356960019248991	0.558525225318633\\
-0.349260787744635	0.636458977688674\\
-0.341561556240279	0.578008663411143\\
-0.333862324735924	0.552030745954463\\
-0.326163093231568	0.597492101503654\\
-0.318463861727212	0.532547307861952\\
-0.310764630222857	0.552030745954463\\
-0.303065398718501	0.519558349133612\\
-0.295366167214145	0.409152199942719\\
-0.28766693570979	0.500074911041101\\
-0.279967704205434	0.552030745954463\\
-0.272268472701078	0.480591472948591\\
-0.264569241196723	0.44811907612774\\
-0.256870009692367	0.46110803485608\\
-0.249170778188012	0.376679803121869\\
-0.241471546683656	0.539041787226122\\
-0.233772315179301	0.357196365029358\\
-0.226073083674945	0.383174282486039\\
-0.218373852170589	0.396163241214379\\
-0.210674620666234	0.389668761850209\\
-0.202975389161878	0.298746050751827\\
-0.195276157657522	0.311735009480167\\
-0.187576926153167	0.272768133295146\\
-0.179877694648811	0.344207406301018\\
-0.172178463144455	0.344207406301018\\
-0.1644792316401	0.272768133295146\\
-0.156780000135744	0.318229488844337\\
-0.149080768631388	0.220812298381785\\
-0.141381537127033	0.142878546011743\\
-0.133682305622678	0.175350942832594\\
-0.125983074118322	0.194834380925104\\
-0.118283842613967	0.129889587283403\\
-0.110584611109611	0.175350942832594\\
-0.102885379605255	0.149373025375913\\
-0.0951861481008995	0.201328860289275\\
-0.0874869165965437	0.142878546011743\\
-0.0797876850921884	0.116900628555063\\
-0.0720884535878326	0.0779337523700418\\
-0.0643892220834767	0.0779337523700418\\
-0.0566899905791214	0.045461355549191\\
-0.0489907590747656	0.0324723968208507\\
-0.0412915275704098	0.045461355549191\\
-0.0335922960660544	0.0649447936417015\\
-0.0258930645616986	0.045461355549191\\
-0.0181938330573428	0.0714392730058716\\
-0.0104946015529874	0.0259779174566806\\
-0.00279537004863206	0.0194834380925104\\
0.00490386145572375	0.0389668761850209\\
0.0126030929600791	0.045461355549191\\
0.0203023244644349	0.045461355549191\\
0.0280015559687903	0.0519558349133612\\
0.0357007874731461	0.045461355549191\\
0.0434000189775019	0.103911669826722\\
0.0510992504818573	0.0649447936417015\\
0.0587984819862131	0.0584503142775313\\
0.0664977134905689	0.0714392730058716\\
0.0741969449949242	0.0974171904625522\\
0.08189617649928	0.103911669826722\\
0.0895954080036354	0.0844282317342119\\
0.0972946395079912	0.129889587283403\\
0.104993871012347	0.162361984104254\\
0.112693102516702	0.103911669826722\\
0.120392334021058	0.123395107919233\\
0.128091565525414	0.142878546011743\\
0.135790797029769	0.188339901560934\\
0.143490028534125	0.240295736474295\\
0.151189260038481	0.175350942832594\\
0.158888491542836	0.272768133295146\\
0.166587723047192	0.259779174566806\\
0.174286954551547	0.311735009480167\\
0.181986186055903	0.272768133295146\\
0.189685417560259	0.389668761850209\\
0.197384649064614	0.350701885665188\\
0.20508388056897	0.370185323757698\\
0.212783112073326	0.45461355549191\\
0.220482343577681	0.311735009480167\\
0.228181575082037	0.357196365029358\\
0.235880806586392	0.46110803485608\\
0.243580038090748	0.42214115867106\\
0.251279269595103	0.409152199942719\\
0.258978501099459	0.389668761850209\\
0.266677732603815	0.545536266590292\\
0.27437696410817	0.44811907612774\\
0.282076195612526	0.526052828497782\\
0.289775427116882	0.480591472948591\\
0.297474658621237	0.532547307861952\\
0.305173890125593	0.545536266590292\\
0.312873121629949	0.513063869769442\\
0.320572353134304	0.500074911041101\\
0.32827158463866	0.578008663411143\\
0.335970816143015	0.584503142775313\\
0.343670047647371	0.480591472948591\\
0.351369279151727	0.487085952312761\\
0.359068510656082	0.616975539596164\\
0.366767742160437	0.500074911041101\\
0.374466973664793	0.545536266590292\\
0.382166205169149	0.493580431676931\\
0.389865436673504	0.532547307861952\\
0.39756466817786	0.597492101503654\\
0.405263899682216	0.552030745954463\\
0.412963131186571	0.480591472948591\\
0.420662362690927	0.532547307861952\\
0.428361594195283	0.545536266590292\\
0.436060825699638	0.558525225318633\\
0.443760057203994	0.493580431676931\\
0.45145928870835	0.480591472948591\\
0.459158520212705	0.558525225318633\\
0.466857751717061	0.415646679306889\\
0.474556983221416	0.44162459676357\\
0.482256214725772	0.409152199942719\\
0.489955446230128	0.506569390405271\\
0.497654677734483	0.4351301173994\\
0.505353909238839	0.506569390405271\\
0.513053140743194	0.526052828497782\\
0.52075237224755	0.467602514220251\\
0.528451603751906	0.519558349133612\\
0.536150835256261	0.370185323757698\\
0.543850066760617	0.357196365029358\\
0.551549298264973	0.402657720578549\\
0.559248529769328	0.44811907612774\\
0.566947761273684	0.409152199942719\\
0.574646992778039	0.324723968208507\\
0.582346224282395	0.357196365029358\\
0.590045455786751	0.376679803121869\\
0.597744687291106	0.240295736474295\\
0.605443918795462	0.285757092023486\\
0.613143150299817	0.246790215838466\\
0.620842381804173	0.233801257110125\\
0.628541613308529	0.279262612659316\\
0.636240844812884	0.292251571387657\\
0.64394007631724	0.227306777745955\\
0.651639307821596	0.188339901560934\\
0.659338539325951	0.181845422196764\\
0.667037770830307	0.181845422196764\\
0.674737002334663	0.188339901560934\\
0.682436233839018	0.149373025375913\\
0.690135465343374	0.123395107919233\\
0.69783469684773	0.149373025375913\\
0.705533928352085	0.142878546011743\\
0.713233159856441	0.116900628555063\\
0.720932391360797	0.110406149190893\\
0.728631622865152	0.0974171904625522\\
0.736330854369507	0.0844282317342119\\
0.744030085873863	0.0779337523700418\\
0.751729317378218	0.0714392730058716\\
0.759428548882574	0.142878546011743\\
0.76712778038693	0.0974171904625522\\
0.774827011891285	0.0584503142775313\\
0.782526243395641	0.0584503142775313\\
0.790225474899997	0.0649447936417015\\
0.797924706404352	0.0519558349133612\\
0.805623937908708	0.0649447936417015\\
0.813323169413064	0.110406149190893\\
0.821022400917419	0.0779337523700418\\
0.828721632421775	0.103911669826722\\
0.836420863926131	0.0714392730058716\\
0.844120095430486	0.103911669826722\\
0.851819326934841	0.0974171904625522\\
0.859518558439197	0.129889587283403\\
0.867217789943553	0.0974171904625522\\
0.874917021447908	0.0844282317342119\\
0.882616252952264	0.0974171904625522\\
0.89031548445662	0.123395107919233\\
0.898014715960975	0.0909227110983821\\
0.905713947465331	0.129889587283403\\
0.913413178969687	0.123395107919233\\
0.921112410474042	0.129889587283403\\
0.928811641978398	0.149373025375913\\
0.936510873482753	0.116900628555063\\
0.944210104987109	0.162361984104254\\
0.951909336491465	0.129889587283403\\
0.95960856799582	0.0909227110983821\\
0.967307799500176	0.136384066647573\\
0.975007031004532	0.194834380925104\\
0.982706262508887	0.181845422196764\\
0.990405494013243	0.181845422196764\\
0.998104725517599	0.240295736474295\\
1.00580395702195	0.246790215838466\\
1.01350318852631	0.240295736474295\\
1.02120242003067	0.194834380925104\\
1.02890165153502	0.129889587283403\\
1.03660088303938	0.272768133295146\\
1.04430011454373	0.259779174566806\\
1.05199934604809	0.240295736474295\\
1.05969857755244	0.370185323757698\\
1.0673978090568	0.305240530115997\\
1.07509704056115	0.298746050751827\\
1.08279627206551	0.233801257110125\\
1.09049550356987	0.318229488844337\\
1.09819473507422	0.376679803121869\\
1.10589396657858	0.331218447572678\\
1.11359319808293	0.42863563803523\\
1.12129242958729	0.337712926936848\\
1.12899166109164	0.311735009480167\\
1.136690892596	0.344207406301018\\
1.14439012410036	0.305240530115997\\
1.15208935560471	0.318229488844337\\
1.15978858710907	0.370185323757698\\
1.16748781861342	0.305240530115997\\
1.17518705011778	0.292251571387657\\
1.18288628162213	0.376679803121869\\
1.19058551312649	0.292251571387657\\
1.19828474463084	0.409152199942719\\
1.2059839761352	0.409152199942719\\
1.21368320763956	0.44811907612774\\
1.22138243914391	0.376679803121869\\
1.22908167064827	0.363690844393528\\
1.23678090215262	0.474096993584421\\
1.24448013365698	0.318229488844337\\
1.25217936516133	0.42863563803523\\
1.25987859666569	0.318229488844337\\
1.26757782817005	0.383174282486039\\
1.2752770596744	0.45461355549191\\
1.28297629117876	0.383174282486039\\
1.29067552268311	0.415646679306889\\
1.29837475418747	0.409152199942719\\
1.30607398569182	0.396163241214379\\
1.31377321719618	0.396163241214379\\
1.32147244870053	0.357196365029358\\
1.32917168020489	0.46110803485608\\
1.33687091170925	0.4351301173994\\
1.3445701432136	0.376679803121869\\
1.35226937471796	0.42863563803523\\
1.35996860622231	0.487085952312761\\
1.36766783772667	0.357196365029358\\
1.37536706923102	0.46110803485608\\
1.38306630073538	0.324723968208507\\
1.39076553223973	0.480591472948591\\
1.39846476374409	0.350701885665188\\
1.40616399524845	0.285757092023486\\
1.4138632267528	0.383174282486039\\
1.42156245825716	0.298746050751827\\
1.42926168976151	0.344207406301018\\
1.43696092126587	0.363690844393528\\
1.44466015277022	0.311735009480167\\
1.45235938427458	0.331218447572678\\
1.46005861577894	0.253284695202636\\
1.46775784728329	0.298746050751827\\
1.47545707878765	0.357196365029358\\
1.483156310292	0.240295736474295\\
1.49085554179636	0.285757092023486\\
1.49855477330071	0.259779174566806\\
1.50625400480507	0.285757092023486\\
1.51395323630943	0.259779174566806\\
1.52165246781378	0.337712926936848\\
1.52935169931814	0.220812298381785\\
1.53705093082249	0.227306777745955\\
1.54475016232685	0.181845422196764\\
1.5524493938312	0.259779174566806\\
1.56014862533556	0.305240530115997\\
1.56784785683991	0.220812298381785\\
1.57554708834427	0.188339901560934\\
1.58324631984863	0.214317819017615\\
1.59094555135298	0.175350942832594\\
1.59864478285734	0.162361984104254\\
1.60634401436169	0.194834380925104\\
1.61404324586605	0.123395107919233\\
1.6217424773704	0.123395107919233\\
1.62944170887476	0.175350942832594\\
1.63714094037911	0.116900628555063\\
1.64484017188347	0.162361984104254\\
1.65253940338783	0.181845422196764\\
1.66023863489218	0.194834380925104\\
1.66793786639654	0.162361984104254\\
1.67563709790089	0.116900628555063\\
1.68333632940525	0.136384066647573\\
1.6910355609096	0.142878546011743\\
1.69873479241396	0.116900628555063\\
1.70643402391832	0.142878546011743\\
1.71413325542267	0.110406149190893\\
1.72183248692703	0.0779337523700418\\
1.72953171843138	0.0909227110983821\\
1.73723094993574	0.0714392730058716\\
1.74493018144009	0.110406149190893\\
1.75262941294445	0.110406149190893\\
1.7603286444488	0.0649447936417015\\
1.76802787595316	0.045461355549191\\
1.77572710745752	0.0909227110983821\\
1.78342633896187	0.0584503142775313\\
1.79112557046623	0.0389668761850209\\
1.79882480197058	0.0714392730058716\\
1.80652403347494	0.0324723968208507\\
1.81422326497929	0.0584503142775313\\
1.82192249648365	0.0389668761850209\\
1.82962172798801	0.0389668761850209\\
1.83732095949236	0.045461355549191\\
1.84502019099672	0.0519558349133612\\
1.85271942250107	0.045461355549191\\
1.86041865400543	0.0519558349133612\\
1.86811788550978	0.0259779174566806\\
1.87581711701414	0.0389668761850209\\
1.88351634851849	0.0129889587283403\\
1.89121558002285	0.0389668761850209\\
1.89891481152721	0.0324723968208507\\
1.90661404303156	0.0129889587283403\\
1.91431327453592	0.0584503142775313\\
1.92201250604027	0.0194834380925104\\
1.92971173754463	0.0129889587283403\\
1.93741096904898	0.0324723968208507\\
1.94511020055334	0.0194834380925104\\
1.9528094320577	0.00649447936417015\\
1.96050866356205	0.0259779174566806\\
1.96820789506641	0.0259779174566806\\
1.97590712657076	0.0194834380925104\\
1.98360635807512	0.0129889587283403\\
1.99130558957947	0.0129889587283403\\
1.99900482108383	0.0194834380925104\\
2.00670405258818	0.0194834380925104\\
2.01440328409254	0.0194834380925104\\
2.0221025155969	0.00649447936417015\\
2.02980174710125	0.00649447936417015\\
2.03750097860561	0.0129889587283403\\
2.04520021010996	0.0129889587283403\\
2.05289944161432	0.00649447936417015\\
2.06059867311867	0\\
2.06829790462303	0.00649447936417015\\
2.07599713612739	0.0129889587283403\\
2.08369636763174	0.00649447936417015\\
2.0913955991361	0.0129889587283403\\
2.09909483064045	0\\
2.10679406214481	0.00649447936417015\\
2.11449329364916	0.0129889587283403\\
2.12219252515352	0.00649447936417015\\
2.12989175665787	0\\
2.13759098816223	0.0129889587283403\\
2.14529021966659	0.00649447936417015\\
2.15298945117094	0.00649447936417015\\
2.1606886826753	0.00649447936417015\\
2.16838791417965	0\\
2.17608714568401	0\\
2.18378637718836	0\\
2.19148560869272	0\\
2.19918484019708	0\\
2.20688407170143	0.00649447936417015\\
2.21458330320579	0\\
2.22228253471014	0\\
2.2299817662145	0\\
2.23768099771885	0\\
2.24538022922321	0\\
2.25307946072757	0\\
2.26077869223192	0.00649447936417015\\
2.26847792373628	0.00649447936417015\\
2.27617715524063	0\\
2.28387638674499	0\\
2.29157561824934	0\\
2.2992748497537	0\\
2.30697408125805	0\\
2.31467331276241	0\\
2.32237254426676	0.00649447936417015\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	2.55775505495545e-05\\
-2.99	2.77958639976978e-05\\
-2.98	3.01968332253959e-05\\
-2.97	3.27946162563172e-05\\
-2.96	3.56043917649666e-05\\
-2.95	3.8642426247802e-05\\
-2.94	4.19261451028357e-05\\
-2.93	4.54742078058215e-05\\
-2.92	4.93065873772413e-05\\
-2.91	5.34446543403778e-05\\
-2.9	5.79112653767963e-05\\
-2.89	6.27308568914921e-05\\
-2.88	6.79295437058227e-05\\
-2.87	7.3535223102039e-05\\
-2.86	7.95776844487901e-05\\
-2.85	8.60887246423154e-05\\
-2.84	9.3102269603169e-05\\
-2.83	0.000100654502073153\\
-2.82	0.000108783995961689\\
-2.81	0.000117531857495034\\
-2.8	0.000126941873425541\\
-2.79	0.000137060666561494\\
-2.78	0.00014793785888093\\
-2.77	0.000159626242495117\\
-2.76	0.000172181958729113\\
-2.75	0.000185664685587826\\
-2.74	0.00020013783387637\\
-2.73	0.000215668752243016\\
-2.72	0.000232328941411765\\
-2.71	0.00025019427786938\\
-2.7	0.000269345247268468\\
-2.69	0.00028986718780403\\
-2.68	0.00031185054381547\\
-2.67	0.000335391129859559\\
-2.66	0.000360590405491906\\
-2.65	0.000387555760985392\\
-2.64	0.000416400814203289\\
-2.63	0.0004472457188327\\
-2.62	0.000480217484170096\\
-2.61	0.000515450306635409\\
-2.6	0.000553085913173724\\
-2.59	0.000593273916684741\\
-2.58	0.000636172183598945\\
-2.57	0.000681947213696524\\
-2.56	0.000730774532239793\\
-2.55	0.000782839094462618\\
-2.54	0.000838335702430571\\
-2.53	0.00089746943425367\\
-2.52	0.000960456085599047\\
-2.51	0.00102752262341399\\
-2.5	0.00109890765173019\\
-2.49	0.00117486188937813\\
-2.48	0.00125564865939516\\
-2.47	0.00134154438986383\\
-2.46	0.00143283912586598\\
-2.45	0.00152983705218523\\
-2.44	0.00163285702633392\\
-2.43	0.0017422331214217\\
-2.42	0.00185831517832069\\
-2.41	0.00198146936651708\\
-2.4	0.00211207875297114\\
-2.39	0.00225054387823634\\
-2.38	0.0023972833390147\\
-2.37	0.00255273437624827\\
-2.36	0.00271735346776739\\
-2.35	0.00289161692443327\\
-2.34	0.00307602148862795\\
-2.33	0.00327108493385606\\
-2.32	0.00347734666413308\\
-2.31	0.00369536831174133\\
-2.3	0.00392573433184055\\
-2.29	0.00416905259232203\\
-2.28	0.00442595495719663\\
-2.27	0.00469709786170584\\
-2.26	0.00498316287724282\\
-2.25	0.00528485726406662\\
-2.24	0.00560291450968812\\
-2.23	0.00593809485070054\\
-2.22	0.00629118577572204\\
-2.21	0.0066630025070112\\
-2.2	0.0070543884582113\\
-2.19	0.00746621566557315\\
-2.18	0.00789938518990308\\
-2.17	0.00835482748637926\\
-2.16	0.00883350273927918\\
-2.15	0.00933640115856213\\
-2.14	0.00986454323515519\\
-2.13	0.0104189799516987\\
-2.12	0.0110007929454188\\
-2.11	0.01161109461971\\
-2.1	0.0122510282009322\\
-2.09	0.0129217677368531\\
-2.08	0.0136245180330982\\
-2.07	0.0143605145239121\\
-2.06	0.0151310230734788\\
-2.05	0.0159373397040069\\
-2.04	0.0167807902467459\\
-2.03	0.0176627299120753\\
-2.02	0.01858454277479\\
-2.01	0.0195476411706991\\
-2	0.0205534650006616\\
-1.99	0.0216034809382003\\
-1.98	0.0226991815368626\\
-1.97	0.0238420842335441\\
-1.96	0.0250337302440478\\
-1.95	0.0262756833472232\\
-1.94	0.0275695285541194\\
-1.93	0.0289168706586914\\
-1.92	0.0303193326667163\\
-1.91	0.0317785540997201\\
-1.9	0.033296189170867\\
-1.89	0.0348739048299404\\
-1.88	0.0365133786747381\\
-1.87	0.0382162967264162\\
-1.86	0.0399843510665491\\
-1.85	0.0418192373339253\\
-1.84	0.0437226520793709\\
-1.83	0.045696289977188\\
-1.82	0.0477418408921051\\
-1.81	0.0498609868009757\\
-1.8	0.0520553985688138\\
-1.79	0.0543267325791322\\
-1.78	0.0566766272189457\\
-1.77	0.0591066992192208\\
-1.76	0.061618539851986\\
-1.75	0.0642137109857796\\
-1.74	0.0668937410015842\\
-1.73	0.069660120571892\\
-1.72	0.0725142983060614\\
-1.71	0.0754576762656501\\
-1.7	0.0784916053539612\\
-1.69	0.0816173805845964\\
-1.68	0.0848362362343885\\
-1.67	0.0881493408866739\\
-1.66	0.091557792371464\\
-1.65	0.0950626126096874\\
-1.64	0.0986647423692931\\
-1.63	0.10236503594163\\
-1.62	0.106164255747151\\
-1.61	0.110063066880121\\
-1.6	0.114062031602654\\
-1.59	0.11816160379902\\
-1.58	0.122362123401822\\
-1.57	0.126663810802242\\
-1.56	0.131066761257202\\
-1.55	0.135570939306864\\
-1.54	0.140176173216529\\
-1.53	0.144882149457531\\
-1.52	0.149688407242336\\
-1.51	0.154594333129546\\
-1.5	0.159599155715081\\
-1.49	0.164701940426254\\
-1.48	0.169901584435967\\
-1.47	0.175196811714642\\
-1.46	0.180586168237944\\
-1.45	0.186068017368666\\
-1.44	0.19164053543151\\
-1.43	0.197301707499731\\
-1.42	0.203049323412874\\
-1.41	0.208880974044993\\
-1.4	0.214794047842871\\
-1.39	0.220785727653842\\
-1.38	0.226852987862815\\
-1.37	0.232992591858073\\
-1.36	0.239201089845301\\
-1.35	0.245474817029128\\
-1.34	0.251809892181233\\
-1.33	0.25820221661376\\
-1.32	0.264647473576404\\
-1.31	0.271141128095095\\
-1.3	0.277678427269663\\
-1.29	0.2842544010473\\
-1.28	0.290863863487951\\
-1.27	0.297501414537009\\
-1.26	0.304161442319884\\
-1.25	0.310838125972118\\
-1.24	0.317525439017715\\
-1.23	0.324217153307354\\
-1.22	0.330906843526964\\
-1.21	0.337587892286004\\
-1.2	0.344253495793457\\
-1.19	0.350896670128261\\
-1.18	0.357510258109425\\
-1.17	0.364086936769665\\
-1.16	0.370619225434775\\
-1.15	0.37709949440941\\
-1.14	0.383519974268249\\
-1.13	0.389872765749802\\
-1.12	0.39614985024835\\
-1.11	0.402343100897704\\
-1.1	0.408444294238587\\
-1.09	0.41444512245957\\
-1.08	0.420337206199559\\
-1.07	0.426112107897859\\
-1.06	0.431761345675912\\
-1.05	0.437276407732765\\
-1.04	0.442648767234362\\
-1.03	0.447869897674754\\
-1.02	0.45293128868531\\
-1.01	0.457824462266061\\
-1	0.462540989411308\\
-0.99	0.467072507099738\\
-0.98	0.471410735617347\\
-0.97	0.47554749617964\\
-0.96	0.479474728817752\\
-0.95	0.483184510491383\\
-0.94	0.486669073389753\\
-0.93	0.489920823380154\\
-0.92	0.49293235856216\\
-0.91	0.495696487884065\\
-0.9	0.498206249776804\\
-0.89	0.500454930759311\\
-0.88	0.50243608396816\\
-0.87	0.504143547563271\\
-0.86	0.505571462960556\\
-0.85	0.506714292841613\\
-0.84	0.507566838889901\\
-0.83	0.508124259202342\\
-0.82	0.508382085324907\\
-0.81	0.508336238860555\\
-0.8	0.50798304759781\\
-0.79	0.507319261108368\\
-0.78	0.506342065762399\\
-0.77	0.505049099110604\\
-0.76	0.503438463582721\\
-0.75	0.501508739452898\\
-0.74	0.499258997023311\\
-0.73	0.4966888079785\\
-0.72	0.493798255864187\\
-0.71	0.490587945645758\\
-0.7	0.487059012303256\\
-0.69	0.483213128421485\\
-0.68	0.479052510735787\\
-0.67	0.474579925596192\\
-0.66	0.469798693314889\\
-0.65	0.464712691364413\\
-0.64	0.459326356396532\\
-0.63	0.453644685054522\\
-0.62	0.447673233554401\\
-0.61	0.441418116013679\\
-0.6	0.434886001509295\\
-0.59	0.428084109849643\\
-0.58	0.421020206048936\\
-0.57	0.413702593495572\\
-0.56	0.406140105809708\\
-0.55	0.398342097388814\\
-0.54	0.390318432643684\\
-0.53	0.382079473931033\\
-0.52	0.373636068192639\\
-0.51	0.364999532314706\\
-0.5	0.356181637224982\\
-0.49	0.347194590748946\\
-0.48	0.33805101925019\\
-0.47	0.328763948083893\\
-0.46	0.319346780896064\\
-0.45	0.309813277804866\\
-0.44	0.300177532504066\\
-0.43	0.290453948332113\\
-0.42	0.280657213353939\\
-0.41	0.270802274505856\\
-0.4	0.260904310857259\\
-0.39	0.250978706045973\\
-0.38	0.241041019947051\\
-0.37	0.231106959637745\\
-0.36	0.221192349724025\\
-0.35	0.211313102096558\\
-0.34	0.201485185186419\\
-0.33	0.191724592792922\\
-0.32	0.18204731255795\\
-0.31	0.172469294162869\\
-0.3	0.163006417325644\\
-0.29	0.153674459677087\\
-0.28	0.1444890645962\\
-0.27	0.135465709085437\\
-0.26	0.126619671767252\\
-0.25	0.117966001083687\\
-0.24	0.109519483780793\\
-0.23	0.101294613759541\\
-0.22	0.0933055613744534\\
-0.21	0.085566143260502\\
-0.2	0.07808979276791\\
-0.19	0.0708895310832987\\
-0.18	0.0639779391141932\\
-0.17	0.0573671302122306\\
-0.16	0.0510687238084857\\
-0.15	0.0450938200321687\\
-0.14	0.0394529753815735\\
-0.13	0.0341561795135174\\
-0.12	0.0292128332147044\\
-0.11	0.0246317276153814\\
-0.1	0.0204210247024331\\
-0.0899999999999999	0.0165882391856183\\
-0.0800000000000001	0.0131402217670528\\
-0.0699999999999998	0.0100831438602589\\
-0.0600000000000001	0.00742248380118173\\
-0.0499999999999998	0.00516301458949243\\
-0.04	0.00330879319430606\\
-0.0299999999999998	0.00186315145412109\\
-0.02	0.000828688596379594\\
-0.00999999999999979	0.000207265397541309\\
0	0\\
0.00999999999999979	0.000207265397541309\\
0.02	0.000828688596379594\\
0.0299999999999998	0.00186315145412109\\
0.04	0.00330879319430606\\
0.0499999999999998	0.00516301458949243\\
0.0600000000000001	0.00742248380118173\\
0.0699999999999998	0.0100831438602589\\
0.0800000000000001	0.0131402217670528\\
0.0899999999999999	0.0165882391856183\\
0.1	0.0204210247024331\\
0.11	0.0246317276153814\\
0.12	0.0292128332147044\\
0.13	0.0341561795135174\\
0.14	0.0394529753815735\\
0.15	0.0450938200321687\\
0.16	0.0510687238084857\\
0.17	0.0573671302122306\\
0.18	0.0639779391141932\\
0.19	0.0708895310832987\\
0.2	0.07808979276791\\
0.21	0.085566143260502\\
0.22	0.0933055613744534\\
0.23	0.101294613759541\\
0.24	0.109519483780793\\
0.25	0.117966001083687\\
0.26	0.126619671767252\\
0.27	0.135465709085437\\
0.28	0.1444890645962\\
0.29	0.153674459677087\\
0.3	0.163006417325644\\
0.31	0.172469294162869\\
0.32	0.18204731255795\\
0.33	0.191724592792922\\
0.34	0.201485185186419\\
0.35	0.211313102096558\\
0.36	0.221192349724025\\
0.37	0.231106959637745\\
0.38	0.241041019947051\\
0.39	0.250978706045973\\
0.4	0.260904310857259\\
0.41	0.270802274505856\\
0.42	0.280657213353939\\
0.43	0.290453948332113\\
0.44	0.300177532504066\\
0.45	0.309813277804866\\
0.46	0.319346780896064\\
0.47	0.328763948083893\\
0.48	0.33805101925019\\
0.49	0.347194590748946\\
0.5	0.356181637224982\\
0.51	0.364999532314706\\
0.52	0.373636068192639\\
0.53	0.382079473931033\\
0.54	0.390318432643684\\
0.55	0.398342097388814\\
0.56	0.406140105809708\\
0.57	0.413702593495572\\
0.58	0.421020206048936\\
0.59	0.428084109849643\\
0.6	0.434886001509295\\
0.61	0.441418116013679\\
0.62	0.447673233554401\\
0.63	0.453644685054522\\
0.64	0.459326356396532\\
0.65	0.464712691364413\\
0.66	0.469798693314889\\
0.67	0.474579925596192\\
0.68	0.479052510735787\\
0.69	0.483213128421485\\
0.7	0.487059012303256\\
0.71	0.490587945645758\\
0.72	0.493798255864187\\
0.73	0.4966888079785\\
0.74	0.499258997023311\\
0.75	0.501508739452898\\
0.76	0.503438463582721\\
0.77	0.505049099110604\\
0.78	0.506342065762399\\
0.79	0.507319261108368\\
0.8	0.50798304759781\\
0.81	0.508336238860555\\
0.82	0.508382085324907\\
0.83	0.508124259202342\\
0.84	0.507566838889901\\
0.85	0.506714292841613\\
0.86	0.505571462960556\\
0.87	0.504143547563271\\
0.88	0.50243608396816\\
0.89	0.500454930759311\\
0.9	0.498206249776804\\
0.91	0.495696487884065\\
0.92	0.49293235856216\\
0.93	0.489920823380154\\
0.94	0.486669073389753\\
0.95	0.483184510491383\\
0.96	0.479474728817752\\
0.97	0.47554749617964\\
0.98	0.471410735617347\\
0.99	0.467072507099738\\
1	0.462540989411308\\
1.01	0.457824462266061\\
1.02	0.45293128868531\\
1.03	0.447869897674754\\
1.04	0.442648767234362\\
1.05	0.437276407732765\\
1.06	0.431761345675912\\
1.07	0.426112107897859\\
1.08	0.420337206199559\\
1.09	0.41444512245957\\
1.1	0.408444294238587\\
1.11	0.402343100897704\\
1.12	0.39614985024835\\
1.13	0.389872765749802\\
1.14	0.383519974268249\\
1.15	0.37709949440941\\
1.16	0.370619225434775\\
1.17	0.364086936769665\\
1.18	0.357510258109425\\
1.19	0.350896670128261\\
1.2	0.344253495793457\\
1.21	0.337587892286004\\
1.22	0.330906843526964\\
1.23	0.324217153307354\\
1.24	0.317525439017715\\
1.25	0.310838125972118\\
1.26	0.304161442319884\\
1.27	0.297501414537009\\
1.28	0.290863863487951\\
1.29	0.2842544010473\\
1.3	0.277678427269663\\
1.31	0.271141128095095\\
1.32	0.264647473576404\\
1.33	0.25820221661376\\
1.34	0.251809892181233\\
1.35	0.245474817029128\\
1.36	0.239201089845301\\
1.37	0.232992591858073\\
1.38	0.226852987862815\\
1.39	0.220785727653842\\
1.4	0.214794047842871\\
1.41	0.208880974044993\\
1.42	0.203049323412874\\
1.43	0.197301707499731\\
1.44	0.19164053543151\\
1.45	0.186068017368666\\
1.46	0.180586168237944\\
1.47	0.175196811714642\\
1.48	0.169901584435967\\
1.49	0.164701940426254\\
1.5	0.159599155715081\\
1.51	0.154594333129546\\
1.52	0.149688407242336\\
1.53	0.144882149457531\\
1.54	0.140176173216529\\
1.55	0.135570939306864\\
1.56	0.131066761257202\\
1.57	0.126663810802242\\
1.58	0.122362123401822\\
1.59	0.11816160379902\\
1.6	0.114062031602654\\
1.61	0.110063066880121\\
1.62	0.106164255747151\\
1.63	0.10236503594163\\
1.64	0.0986647423692931\\
1.65	0.0950626126096874\\
1.66	0.091557792371464\\
1.67	0.0881493408866739\\
1.68	0.0848362362343885\\
1.69	0.0816173805845964\\
1.7	0.0784916053539612\\
1.71	0.0754576762656501\\
1.72	0.0725142983060614\\
1.73	0.069660120571892\\
1.74	0.0668937410015842\\
1.75	0.0642137109857796\\
1.76	0.061618539851986\\
1.77	0.0591066992192208\\
1.78	0.0566766272189457\\
1.79	0.0543267325791322\\
1.8	0.0520553985688138\\
1.81	0.0498609868009757\\
1.82	0.0477418408921051\\
1.83	0.045696289977188\\
1.84	0.0437226520793709\\
1.85	0.0418192373339253\\
1.86	0.0399843510665491\\
1.87	0.0382162967264162\\
1.88	0.0365133786747381\\
1.89	0.0348739048299404\\
1.9	0.033296189170867\\
1.91	0.0317785540997201\\
1.92	0.0303193326667163\\
1.93	0.0289168706586914\\
1.94	0.0275695285541194\\
1.95	0.0262756833472232\\
1.96	0.0250337302440478\\
1.97	0.0238420842335441\\
1.98	0.0226991815368626\\
1.99	0.0216034809382003\\
2	0.0205534650006616\\
2.01	0.0195476411706991\\
2.02	0.01858454277479\\
2.03	0.0176627299120753\\
2.04	0.0167807902467459\\
2.05	0.0159373397040069\\
2.06	0.0151310230734788\\
2.07	0.0143605145239121\\
2.08	0.0136245180330982\\
2.09	0.0129217677368531\\
2.1	0.0122510282009322\\
2.11	0.01161109461971\\
2.12	0.0110007929454188\\
2.13	0.0104189799516987\\
2.14	0.00986454323515519\\
2.15	0.00933640115856213\\
2.16	0.00883350273927918\\
2.17	0.00835482748637926\\
2.18	0.00789938518990308\\
2.19	0.00746621566557315\\
2.2	0.0070543884582113\\
2.21	0.0066630025070112\\
2.22	0.00629118577572204\\
2.23	0.00593809485070054\\
2.24	0.00560291450968812\\
2.25	0.00528485726406662\\
2.26	0.00498316287724282\\
2.27	0.00469709786170584\\
2.28	0.00442595495719663\\
2.29	0.00416905259232203\\
2.3	0.00392573433184055\\
2.31	0.00369536831174133\\
2.32	0.00347734666413308\\
2.33	0.00327108493385606\\
2.34	0.00307602148862795\\
2.35	0.00289161692443327\\
2.36	0.00271735346776739\\
2.37	0.00255273437624827\\
2.38	0.0023972833390147\\
2.39	0.00225054387823634\\
2.4	0.00211207875297114\\
2.41	0.00198146936651708\\
2.42	0.00185831517832069\\
2.43	0.0017422331214217\\
2.44	0.00163285702633392\\
2.45	0.00152983705218523\\
2.46	0.00143283912586598\\
2.47	0.00134154438986383\\
2.48	0.00125564865939516\\
2.49	0.00117486188937813\\
2.5	0.00109890765173019\\
2.51	0.00102752262341399\\
2.52	0.000960456085599047\\
2.53	0.00089746943425367\\
2.54	0.000838335702430571\\
2.55	0.000782839094462618\\
2.56	0.000730774532239793\\
2.57	0.000681947213696524\\
2.58	0.000636172183598945\\
2.59	0.000593273916684741\\
2.6	0.000553085913173724\\
2.61	0.000515450306635409\\
2.62	0.000480217484170096\\
2.63	0.0004472457188327\\
2.64	0.000416400814203289\\
2.65	0.000387555760985392\\
2.66	0.000360590405491906\\
2.67	0.000335391129859559\\
2.68	0.00031185054381547\\
2.69	0.00028986718780403\\
2.7	0.000269345247268468\\
2.71	0.00025019427786938\\
2.72	0.000232328941411765\\
2.73	0.000215668752243016\\
2.74	0.00020013783387637\\
2.75	0.000185664685587826\\
2.76	0.000172181958729113\\
2.77	0.000159626242495117\\
2.78	0.00014793785888093\\
2.79	0.000137060666561494\\
2.8	0.000126941873425541\\
2.81	0.000117531857495034\\
2.82	0.000108783995961689\\
2.83	0.000100654502073153\\
2.84	9.3102269603169e-05\\
2.85	8.60887246423154e-05\\
2.86	7.95776844487901e-05\\
2.87	7.3535223102039e-05\\
2.88	6.79295437058227e-05\\
2.89	6.27308568914921e-05\\
2.9	5.79112653767963e-05\\
2.91	5.34446543403778e-05\\
2.92	4.93065873772413e-05\\
2.93	4.54742078058215e-05\\
2.94	4.19261451028357e-05\\
2.95	3.8642426247802e-05\\
2.96	3.56043917649666e-05\\
2.97	3.27946162563172e-05\\
2.98	3.01968332253959e-05\\
2.99	2.77958639976978e-05\\
3	2.55775505495545e-05\\
};
\end{axis}
\end{tikzpicture}%

==> L5.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.0014758218203886\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.77243840086202	0.00135519408419208\\
-2.76321451448459	0\\
-2.75399062810716	0\\
-2.74476674172973	0\\
-2.7355428553523	0\\
-2.72631896897487	0\\
-2.71709508259744	0\\
-2.70787119622001	0\\
-2.69864730984258	0\\
-2.68942342346515	0\\
-2.68019953708772	0\\
-2.67097565071029	0\\
-2.66175176433286	0\\
-2.65252787795543	0\\
-2.643303991578	0\\
-2.63408010520057	0\\
-2.62485621882314	0.00135519408419208\\
-2.61563233244571	0\\
-2.60640844606828	0.00135519408419208\\
-2.59718455969085	0\\
-2.58796067331342	0\\
-2.57873678693599	0\\
-2.56951290055856	0\\
-2.56028901418113	0.00135519408419208\\
-2.5510651278037	0\\
-2.54184124142627	0\\
-2.53261735504884	0\\
-2.52339346867141	0\\
-2.51416958229398	0\\
-2.50494569591655	0.00135519408419208\\
-2.49572180953912	0.00135519408419208\\
-2.48649792316169	0.00135519408419208\\
-2.47727403678426	0.00271038816838416\\
-2.46805015040683	0.00135519408419208\\
-2.4588262640294	0\\
-2.44960237765197	0.00271038816838416\\
-2.44037849127454	0.00271038816838416\\
-2.43115460489711	0.00135519408419208\\
-2.42193071851968	0.00406558225257625\\
-2.41270683214225	0\\
-2.40348294576482	0.00406558225257625\\
-2.39425905938739	0\\
-2.38503517300996	0.00542077633676833\\
-2.37581128663253	0.00542077633676833\\
-2.3665874002551	0.00677597042096041\\
-2.35736351387767	0.00135519408419208\\
-2.34813962750024	0.00406558225257625\\
-2.33891574112281	0.0121967467577287\\
-2.32969185474538	0.00677597042096041\\
-2.32046796836795	0.00406558225257625\\
-2.31124408199052	0.00677597042096041\\
-2.30202019561309	0.00813116450515249\\
-2.29279630923566	0.016262329010305\\
-2.28357242285823	0.0108415526735367\\
-2.2743485364808	0.00948635858934458\\
-2.26512465010337	0.0149071349261129\\
-2.25590076372594	0.0108415526735367\\
-2.2466768773485	0.016262329010305\\
-2.23745299097108	0.0135519408419208\\
-2.22822910459365	0.0257486875996496\\
-2.21900521821621	0.0108415526735367\\
-2.20978133183879	0.0338798521048021\\
-2.20055744546135	0.0271038816838416\\
-2.19133355908393	0.0216831053470733\\
-2.18210967270649	0.0230382994312654\\
-2.17288578632906	0.0379454343573783\\
-2.16366189995163	0.0365902402731862\\
-2.1544380135742	0.0352350461889941\\
-2.14521412719678	0.0393006284415704\\
-2.13599024081934	0.0514973751992991\\
-2.12676635444191	0.0393006284415704\\
-2.11754246806448	0.0447214047783387\\
-2.10831858168705	0.0420110166099546\\
-2.09909469530962	0.048786987030915\\
-2.08987080893219	0.0420110166099546\\
-2.08064692255476	0.06504931604122\\
-2.07142303617733	0.048786987030915\\
-2.0621991497999	0.0636941219570279\\
-2.05297526342247	0.0677597042096041\\
-2.04375137704504	0.0338798521048021\\
-2.03452749066761	0.0813116450515249\\
-2.02530360429018	0.0718252864621804\\
-2.01607971791275	0.0704700923779883\\
-2.00685583153532	0.0813116450515249\\
-1.99763194515789	0.0677597042096041\\
-1.98840805878046	0.0745356746305645\\
-1.97918417240303	0.082666839135717\\
-1.9699602860256	0.0813116450515249\\
-1.96073639964817	0.0948635858934458\\
-1.95151251327074	0.10434994448279\\
-1.94228862689331	0.0867324213882933\\
-1.93306474051588	0.098929168146022\\
-1.92384085413845	0.116546691240519\\
-1.91461696776102	0.0975739740618299\\
-1.90539308138359	0.0894428095566774\\
-1.89616919500616	0.128743437998248\\
-1.88694530862873	0.107060332651174\\
-1.8777214222513	0.0935083918092537\\
-1.86849753587387	0.111125914903751\\
-1.85927364949644	0.109770720819559\\
-1.85004976311901	0.115191497156327\\
-1.84082587674158	0.120612273493095\\
-1.83160199036415	0.117901885324711\\
-1.82237810398672	0.116546691240519\\
-1.81315421760929	0.108415526735367\\
-1.80393033123186	0.109770720819559\\
-1.79470644485443	0.159912901934666\\
-1.785482558477	0.147716155176937\\
-1.77625867209957	0.123322661661479\\
-1.76703478572214	0.138229796587592\\
-1.75781089934471	0.143650572924361\\
-1.74858701296728	0.1368746025034\\
-1.73936312658985	0.111125914903751\\
-1.73013924021242	0.149071349261129\\
-1.72091535383499	0.121967467577287\\
-1.71169146745756	0.138229796587592\\
-1.70246758108013	0.151781737429513\\
-1.6932436947027	0.121967467577287\\
-1.68401980832527	0.13009863208244\\
-1.67479592194784	0.135519408419208\\
-1.66557203557041	0.10434994448279\\
-1.65634814919298	0.155847319682089\\
-1.64712426281555	0.124677855745672\\
-1.63790037643812	0.132809020250824\\
-1.62867649006069	0.161268096018858\\
-1.61945260368326	0.123322661661479\\
-1.61022871730583	0.131453826166632\\
-1.6010048309284	0.147716155176937\\
-1.59178094455097	0.1368746025034\\
-1.58255705817354	0.147716155176937\\
-1.57333317179611	0.146360961092745\\
-1.56410928541868	0.138229796587592\\
-1.55488539904125	0.126033049829864\\
-1.54566151266382	0.192437559955276\\
-1.53643762628639	0.142295378840169\\
-1.52721373990896	0.158557707850474\\
-1.51798985353153	0.165333678271434\\
-1.5087659671541	0.161268096018858\\
-1.49954208077667	0.204634306713004\\
-1.49031819439924	0.172109648692394\\
-1.48109430802181	0.16262329010305\\
-1.47187042164438	0.172109648692394\\
-1.46264653526695	0.178885619113355\\
-1.45342264888952	0.189727171786892\\
-1.44419876251209	0.181596007281739\\
-1.43497487613466	0.151781737429513\\
-1.42575098975723	0.185661589534315\\
-1.4165271033798	0.177530425029163\\
-1.40730321700237	0.199213530376236\\
-1.39807933062494	0.166688872355626\\
-1.38885544424751	0.218186247554925\\
-1.37963155787008	0.176175230944971\\
-1.37040767149265	0.185661589534315\\
-1.36118378511522	0.193792754039468\\
-1.35195989873779	0.214120665302349\\
-1.34273601236036	0.157202513766282\\
-1.33351212598293	0.197858336292044\\
-1.3242882396055	0.207344694881389\\
-1.31506435322807	0.180240813197547\\
-1.30584046685064	0.168044066439818\\
-1.29661658047321	0.191082365871084\\
-1.28739269409578	0.20192391854462\\
-1.27816880771835	0.197858336292044\\
-1.26894492134092	0.216831053470733\\
-1.25972103496349	0.197858336292044\\
-1.25049714858606	0.205989500797196\\
-1.24127326220863	0.20192391854462\\
-1.2320493758312	0.20192391854462\\
-1.22282548945377	0.223607023891694\\
-1.21360160307634	0.196503142207852\\
-1.20437771669891	0.20192391854462\\
-1.19515383032148	0.199213530376236\\
-1.18592994394405	0.218186247554925\\
-1.17670605756662	0.254776487828111\\
-1.16748217118919	0.238514158817806\\
-1.15825828481176	0.219541441639117\\
-1.14903439843433	0.23444857656523\\
-1.1398105120569	0.226317412060078\\
-1.13058662567947	0.237158964733614\\
-1.12136273930204	0.211410277133965\\
-1.11213885292461	0.220896635723309\\
-1.10291496654718	0.224962217975886\\
-1.09369108016975	0.223607023891694\\
-1.08446719379232	0.264262846417456\\
-1.07524330741489	0.271038816838416\\
-1.06601942103746	0.20192391854462\\
-1.05679553466003	0.22767260614427\\
-1.0475716482826	0.252066099659727\\
-1.03834776190517	0.218186247554925\\
-1.02912387552774	0.262907652333264\\
-1.01989998915031	0.265618040501648\\
-1.01067610277288	0.222251829807501\\
-1.00145221639545	0.238514158817806\\
-0.992228330018017	0.256131681912304\\
-0.983004443640587	0.268328428670032\\
-0.973780557263157	0.241224546986191\\
-0.964556670885727	0.226317412060078\\
-0.955332784508297	0.245290129238767\\
-0.946108898130867	0.245290129238767\\
-0.936885011753437	0.256131681912304\\
-0.927661125376007	0.273749205006801\\
-0.918437238998577	0.276459593175185\\
-0.909213352621147	0.271038816838416\\
-0.899989466243717	0.253421293743919\\
-0.890765579866287	0.294077116269682\\
-0.881541693488856	0.295432310353874\\
-0.872317807111426	0.279169981343569\\
-0.863093920733996	0.285945951764529\\
-0.853870034356566	0.272394010922609\\
-0.844646147979137	0.271038816838416\\
-0.835422261601706	0.295432310353874\\
-0.826198375224277	0.269683622754224\\
-0.816974488846846	0.302208280774834\\
-0.807750602469416	0.310339445279987\\
-0.798526716091986	0.281880369511953\\
-0.789302829714556	0.303563474859026\\
-0.780078943337126	0.281880369511953\\
-0.770855056959696	0.226317412060078\\
-0.761631170582266	0.298142698522258\\
-0.752407284204836	0.26019726416488\\
-0.743183397827406	0.262907652333264\\
-0.733959511449976	0.276459593175185\\
-0.724735625072545	0.288656339932914\\
-0.715511738695115	0.284590757680337\\
-0.706287852317686	0.33202255062706\\
-0.697063965940256	0.330667356542868\\
-0.687840079562825	0.273749205006801\\
-0.678616193185395	0.306273863027411\\
-0.669392306807965	0.337443326963829\\
-0.660168420430535	0.338798521048021\\
-0.650944534053105	0.311694639364179\\
-0.641720647675675	0.329312162458676\\
-0.632496761298245	0.341508909216405\\
-0.623272874920815	0.300853086690642\\
-0.614048988543385	0.276459593175185\\
-0.604825102165955	0.29272192218549\\
-0.595601215788525	0.308984251195795\\
-0.586377329411095	0.296787504438066\\
-0.577153443033665	0.352350461889941\\
-0.567929556656235	0.295432310353874\\
-0.558705670278804	0.295432310353874\\
-0.549481783901374	0.302208280774834\\
-0.540257897523944	0.300853086690642\\
-0.531034011146515	0.287301145848721\\
-0.521810124769085	0.307629057111603\\
-0.512586238391654	0.341508909216405\\
-0.503362352014224	0.313049833448371\\
-0.494138465636794	0.349640073721557\\
-0.484914579259364	0.352350461889941\\
-0.475690692881934	0.359126432310902\\
-0.466466806504504	0.304918668943219\\
-0.457242920127074	0.418754972015353\\
-0.448019033749644	0.393006284415704\\
-0.438795147372214	0.39029589624732\\
-0.429571260994783	0.36454720864767\\
-0.420347374617354	0.371323179068631\\
-0.411123488239924	0.375388761321207\\
-0.401899601862493	0.302208280774834\\
-0.392675715485064	0.365902402731862\\
-0.383451829107633	0.291366728101298\\
-0.374227942730203	0.296787504438066\\
-0.365004056352773	0.308984251195795\\
-0.355780169975343	0.340153715132213\\
-0.346556283597913	0.276459593175185\\
-0.337332397220483	0.285945951764529\\
-0.328108510843053	0.33202255062706\\
-0.318884624465623	0.327956968374484\\
-0.309660738088193	0.318470609785139\\
-0.300436851710763	0.375388761321207\\
-0.291212965333333	0.369967984984438\\
-0.281989078955903	0.398427060752472\\
-0.272765192578473	0.432306912857274\\
-0.263541306201043	0.418754972015353\\
-0.254317419823612	0.435017301025658\\
-0.245093533446182	0.467541959046268\\
-0.235869647068753	0.440438077362427\\
-0.226645760691323	0.382164731742167\\
-0.217421874313892	0.36454720864767\\
-0.208197987936462	0.291366728101298\\
-0.198974101559032	0.26697323458584\\
-0.189750215181602	0.265618040501648\\
-0.180526328804172	0.271038816838416\\
-0.171302442426742	0.238514158817806\\
-0.162078556049312	0.242579741070383\\
-0.152854669671882	0.290011534017106\\
-0.143630783294452	0.271038816838416\\
-0.134406896917022	0.349640073721557\\
-0.125183010539592	0.356416044142518\\
-0.115959124162162	0.394361478499896\\
-0.106735237784732	0.482449093972381\\
-0.0975113514073016	0.452634824120155\\
-0.0882874650298715	0.497356228898494\\
-0.0790635786524414	0.471607541298845\\
-0.0698396922750113	0.497356228898494\\
-0.0606158058975816	0.437727689194043\\
-0.0513919195201515	0.405203031173433\\
-0.042168033142721	0.348284879637365\\
-0.0329441467652913	0.295432310353874\\
-0.0237202603878612	0.29949789260645\\
-0.0144963740104311	0.237158964733614\\
-0.00527248763300103	0.226317412060078\\
0.00395139874442907	0.229027800228462\\
0.0131752851218592	0.212765471218157\\
0.0223991714992893	0.271038816838416\\
0.0316230578767189	0.285945951764529\\
0.0408469442541495	0.3252465802061\\
0.0500708306315791	0.386230313994743\\
0.0592947170090092	0.443148465530811\\
0.0685186033864398	0.483804288056573\\
0.0777424897638694	0.451279630035963\\
0.0869663761412995	0.55291918635037\\
0.0961902625187296	0.506842587487839\\
0.10541414889616	0.46889715313046\\
0.11463803527359	0.376743955405399\\
0.12386192165102	0.345574491468981\\
0.13308580802845	0.329312162458676\\
0.14230969440588	0.298142698522258\\
0.15153358078331	0.261552458249072\\
0.16075746716074	0.230382994312654\\
0.16998135353817	0.237158964733614\\
0.1792052399156	0.243934935154575\\
0.18842912629303	0.271038816838416\\
0.19765301267046	0.303563474859026\\
0.20687689904789	0.338798521048021\\
0.216100785425321	0.345574491468981\\
0.225324671802751	0.420110166099545\\
0.23454855818018	0.368612790900246\\
0.24377244455761	0.426886136520506\\
0.25299633093504	0.451279630035963\\
0.262220217312471	0.411979001594393\\
0.271444103689901	0.418754972015353\\
0.280667990067331	0.401137448920856\\
0.289891876444761	0.406558225257625\\
0.299115762822191	0.36454720864767\\
0.308339649199621	0.348284879637365\\
0.317563535577051	0.319825803869331\\
0.326787421954481	0.303563474859026\\
0.336011308331911	0.304918668943219\\
0.345235194709341	0.314405027532563\\
0.354459081086771	0.303563474859026\\
0.363682967464202	0.272394010922609\\
0.372906853841631	0.326601774290292\\
0.382130740219061	0.327956968374484\\
0.391354626596492	0.329312162458676\\
0.400578512973922	0.322536192037716\\
0.409802399351351	0.334732938795444\\
0.419026285728781	0.360481626395094\\
0.428250172106212	0.391651090331512\\
0.437474058483642	0.39029589624732\\
0.446697944861072	0.382164731742167\\
0.455921831238502	0.374033567237015\\
0.465145717615932	0.40384783708924\\
0.474369603993362	0.368612790900246\\
0.483593490370792	0.356416044142518\\
0.492817376748222	0.326601774290292\\
0.502041263125652	0.333377744711252\\
0.511265149503082	0.3252465802061\\
0.520489035880513	0.3252465802061\\
0.529712922257942	0.313049833448371\\
0.538936808635373	0.280525175427761\\
0.548160695012802	0.295432310353874\\
0.557384581390233	0.295432310353874\\
0.566608467767663	0.284590757680337\\
0.575832354145093	0.26019726416488\\
0.585056240522523	0.273749205006801\\
0.594280126899952	0.33202255062706\\
0.603504013277383	0.290011534017106\\
0.612727899654813	0.33202255062706\\
0.621951786032243	0.327956968374484\\
0.631175672409673	0.33202255062706\\
0.640399558787103	0.340153715132213\\
0.649623445164533	0.341508909216405\\
0.658847331541964	0.353705655974133\\
0.668071217919394	0.321180997953524\\
0.677295104296823	0.336088132879636\\
0.686518990674253	0.302208280774834\\
0.695742877051684	0.29949789260645\\
0.704966763429114	0.303563474859026\\
0.714190649806543	0.287301145848721\\
0.723414536183973	0.285945951764529\\
0.732638422561404	0.283235563596145\\
0.741862308938834	0.303563474859026\\
0.751086195316264	0.269683622754224\\
0.760310081693693	0.241224546986191\\
0.769533968071124	0.275104399090993\\
0.778757854448554	0.272394010922609\\
0.787981740825984	0.262907652333264\\
0.797205627203414	0.302208280774834\\
0.806429513580844	0.273749205006801\\
0.815653399958274	0.281880369511953\\
0.824877286335704	0.257486875996496\\
0.834101172713135	0.334732938795444\\
0.843325059090565	0.272394010922609\\
0.852548945467994	0.283235563596145\\
0.861772831845425	0.290011534017106\\
0.870996718222855	0.322536192037716\\
0.880220604600285	0.269683622754224\\
0.889444490977715	0.279169981343569\\
0.898668377355144	0.26697323458584\\
0.907892263732575	0.262907652333264\\
0.917116150110005	0.269683622754224\\
0.926340036487435	0.308984251195795\\
0.935563922864865	0.233093382481038\\
0.944787809242295	0.243934935154575\\
0.954011695619725	0.246645323322959\\
0.963235581997155	0.300853086690642\\
0.972459468374585	0.253421293743919\\
0.981683354752015	0.237158964733614\\
0.990907241129445	0.243934935154575\\
1.00013112750688	0.212765471218157\\
1.00935501388431	0.23444857656523\\
1.01857890026174	0.231738188396846\\
1.02780278663917	0.258842070080688\\
1.0370266730166	0.219541441639117\\
1.04625055939403	0.248000517407151\\
1.05547444577146	0.248000517407151\\
1.06469833214889	0.253421293743919\\
1.07392221852632	0.256131681912304\\
1.08314610490375	0.246645323322959\\
1.09236999128118	0.249355711491343\\
1.10159387765861	0.237158964733614\\
1.11081776403604	0.239869352901999\\
1.12004165041347	0.223607023891694\\
1.1292655367909	0.191082365871084\\
1.13848942316833	0.218186247554925\\
1.14771330954576	0.210055083049773\\
1.15693719592319	0.226317412060078\\
1.16616108230062	0.231738188396846\\
1.17538496867805	0.253421293743919\\
1.18460885505548	0.222251829807501\\
1.19383274143291	0.196503142207852\\
1.20305662781034	0.223607023891694\\
1.21228051418777	0.214120665302349\\
1.2215044005652	0.189727171786892\\
1.23072828694263	0.205989500797196\\
1.23995217332006	0.193792754039468\\
1.24917605969749	0.245290129238767\\
1.25839994607492	0.177530425029163\\
1.26762383245235	0.222251829807501\\
1.27684771882978	0.203279112628812\\
1.28607160520721	0.197858336292044\\
1.29529549158464	0.177530425029163\\
1.30451937796207	0.178885619113355\\
1.3137432643395	0.149071349261129\\
1.32296715071693	0.219541441639117\\
1.33219103709436	0.218186247554925\\
1.34141492347179	0.177530425029163\\
1.35063880984922	0.182951201365931\\
1.35986269622665	0.208699888965581\\
1.36908658260408	0.215475859386541\\
1.37831046898151	0.197858336292044\\
1.38753435535894	0.19514794812366\\
1.39675824173637	0.216831053470733\\
1.4059821281138	0.161268096018858\\
1.41520601449123	0.159912901934666\\
1.42442990086866	0.176175230944971\\
1.43365378724609	0.197858336292044\\
1.44287767362352	0.185661589534315\\
1.45210156000095	0.166688872355626\\
1.46132544637838	0.176175230944971\\
1.47054933275581	0.143650572924361\\
1.47977321913324	0.150426543345321\\
1.48899710551067	0.178885619113355\\
1.4982209918881	0.163978484187242\\
1.50744487826553	0.157202513766282\\
1.51666876464296	0.165333678271434\\
1.52589265102039	0.1368746025034\\
1.53511653739782	0.177530425029163\\
1.54434042377525	0.159912901934666\\
1.55356431015268	0.157202513766282\\
1.56278819653011	0.109770720819559\\
1.57201208290754	0.181596007281739\\
1.58123596928497	0.153136931513705\\
1.5904598556624	0.132809020250824\\
1.59968374203983	0.139584990671784\\
1.60890762841726	0.163978484187242\\
1.61813151479469	0.143650572924361\\
1.62735540117212	0.158557707850474\\
1.63657928754955	0.128743437998248\\
1.64580317392698	0.139584990671784\\
1.65502706030441	0.131453826166632\\
1.66425094668184	0.140940184755977\\
1.67347483305927	0.155847319682089\\
1.6826987194367	0.117901885324711\\
1.69192260581413	0.105705138566982\\
1.70114649219156	0.143650572924361\\
1.71037037856899	0.146360961092745\\
1.71959426494642	0.134164214335016\\
1.72881815132385	0.131453826166632\\
1.73804203770128	0.109770720819559\\
1.74726592407871	0.142295378840169\\
1.75648981045614	0.121967467577287\\
1.76571369683357	0.127388243914056\\
1.774937583211	0.0975739740618299\\
1.78416146958843	0.115191497156327\\
1.79338535596586	0.121967467577287\\
1.80260924234329	0.115191497156327\\
1.81183312872072	0.126033049829864\\
1.82105701509815	0.13009863208244\\
1.83028090147558	0.120612273493095\\
1.83950478785301	0.123322661661479\\
1.84872867423044	0.131453826166632\\
1.85795256060787	0.123322661661479\\
1.8671764469853	0.111125914903751\\
1.87640033336273	0.100284362230214\\
1.88562421974016	0.151781737429513\\
1.89484810611759	0.0907980036408695\\
1.90407199249502	0.10434994448279\\
1.91329587887245	0.111125914903751\\
1.92251976524988	0.111125914903751\\
1.93174365162731	0.0935083918092537\\
1.94096753800474	0.0772460627989487\\
1.95019142438217	0.0718252864621804\\
1.9594153107596	0.098929168146022\\
1.96863919713703	0.0935083918092537\\
1.97786308351446	0.0813116450515249\\
1.98708696989189	0.0786012568831408\\
1.99631085626932	0.0745356746305645\\
2.00553474264675	0.0636941219570279\\
2.01475862902418	0.0894428095566774\\
2.02398251540161	0.0718252864621804\\
2.03320640177904	0.0447214047783387\\
2.04243028815647	0.0569181515360675\\
2.0516541745339	0.0555629574518754\\
2.06087806091133	0.0569181515360675\\
2.07010194728876	0.06504931604122\\
2.07932583366619	0.0528525692834912\\
2.08854972004362	0.0528525692834912\\
2.09777360642105	0.0406558225257625\\
2.10699749279848	0.0542077633676833\\
2.11622137917591	0.0393006284415704\\
2.12544526555334	0.0433662106941466\\
2.13466915193077	0.0298142698522258\\
2.1438930383082	0.0406558225257625\\
2.15311692468563	0.0311694639364179\\
2.16234081106306	0.0284590757680337\\
2.17156469744049	0.0298142698522258\\
2.18078858381792	0.03252465802061\\
2.19001247019535	0.0216831053470733\\
2.19923635657278	0.0257486875996496\\
2.20846024295021	0.0271038816838416\\
2.21768412932764	0.0176175230944971\\
2.22690801570507	0.0149071349261129\\
2.2361319020825	0.016262329010305\\
2.24535578845993	0.016262329010305\\
2.25457967483736	0.0189727171786892\\
2.26380356121479	0.0230382994312654\\
2.27302744759222	0.016262329010305\\
2.28225133396965	0.0189727171786892\\
2.29147522034708	0.0135519408419208\\
2.30069910672451	0.00677597042096041\\
2.30992299310194	0.00542077633676833\\
2.31914687947937	0.0149071349261129\\
2.3283707658568	0.00677597042096041\\
2.33759465223423	0.00677597042096041\\
2.34681853861166	0.00677597042096041\\
2.35604242498909	0.00406558225257625\\
2.36526631136652	0.00813116450515249\\
2.37449019774395	0.00406558225257625\\
2.38371408412138	0.00406558225257625\\
2.39293797049881	0.00271038816838416\\
2.40216185687624	0\\
2.41138574325367	0.00271038816838416\\
2.42060962963111	0.00135519408419208\\
2.42983351600853	0.00406558225257625\\
2.43905740238596	0.00271038816838416\\
2.4482812887634	0.00406558225257625\\
2.45750517514082	0\\
2.46672906151826	0\\
2.47595294789568	0.00271038816838416\\
2.48517683427311	0.00135519408419208\\
2.49440072065055	0.00271038816838416\\
2.50362460702798	0\\
2.5128484934054	0.00135519408419208\\
2.52207237978284	0.00135519408419208\\
2.53129626616027	0.00271038816838416\\
2.5405201525377	0.00135519408419208\\
2.54974403891513	0\\
2.55896792529256	0.00406558225257625\\
2.56819181166999	0\\
2.57741569804742	0\\
2.58663958442485	0\\
2.59586347080228	0\\
2.60508735717971	0\\
2.61431124355714	0.00135519408419208\\
2.62353512993457	0\\
2.632759016312	0\\
2.64198290268943	0\\
2.65120678906686	0\\
2.66043067544429	0\\
2.66965456182172	0\\
2.67887844819915	0.00135519408419208\\
2.68810233457658	0\\
2.69732622095401	0\\
2.70655010733144	0\\
2.71577399370887	0\\
2.7249978800863	0\\
2.73422176646373	0\\
2.74344565284116	0\\
2.75266953921859	0.00135519408419208\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L5COMP.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.0013343436984286\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.59247555726837	0.00149888293598385\\
-2.58413590915319	0\\
-2.57579626103801	0\\
-2.56745661292283	0\\
-2.55911696480765	0\\
-2.55077731669247	0\\
-2.54243766857729	0\\
-2.53409802046211	0\\
-2.52575837234693	0\\
-2.51741872423175	0\\
-2.50907907611657	0\\
-2.50073942800139	0\\
-2.49239977988621	0\\
-2.48406013177103	0\\
-2.47572048365585	0\\
-2.46738083554067	0\\
-2.45904118742549	0\\
-2.45070153931031	0\\
-2.44236189119513	0\\
-2.43402224307995	0\\
-2.42568259496477	0\\
-2.41734294684959	0.0029977658719677\\
-2.40900329873441	0\\
-2.40066365061923	0\\
-2.39232400250405	0\\
-2.38398435438887	0.00149888293598385\\
-2.37564470627369	0\\
-2.36730505815851	0\\
-2.35896541004333	0.0029977658719677\\
-2.35062576192815	0.00149888293598385\\
-2.34228611381297	0\\
-2.33394646569779	0.00149888293598385\\
-2.32560681758261	0.00449664880795155\\
-2.31726716946743	0.0029977658719677\\
-2.30892752135225	0\\
-2.30058787323707	0.00149888293598385\\
-2.29224822512189	0.0029977658719677\\
-2.28390857700671	0.00599553174393541\\
-2.27556892889153	0\\
-2.26722928077635	0.0029977658719677\\
-2.25888963266117	0.00449664880795155\\
-2.25054998454599	0\\
-2.24221033643081	0.00599553174393541\\
-2.23387068831563	0.00149888293598385\\
-2.22553104020045	0.00599553174393541\\
-2.21719139208527	0.0029977658719677\\
-2.20885174397009	0.00899329761590311\\
-2.20051209585491	0.00749441467991926\\
-2.19217244773973	0.00899329761590311\\
-2.18383279962455	0.00749441467991926\\
-2.17549315150937	0.00899329761590311\\
-2.16715350339419	0.00749441467991926\\
-2.15881385527901	0.0209843611037739\\
-2.15047420716383	0.0134899464238547\\
-2.14213455904865	0.0134899464238547\\
-2.13379491093347	0.0119910634878708\\
-2.12545526281829	0.0209843611037739\\
-2.11711561470311	0.0119910634878708\\
-2.10877596658793	0.0239821269757416\\
-2.10043631847275	0.0254810099117255\\
-2.09209667035757	0.0314765416556609\\
-2.08375702224239	0.0149888293598385\\
-2.07541737412721	0.0224832440397578\\
-2.06707772601203	0.0269798928477093\\
-2.05873807789685	0.0314765416556609\\
-2.05039842978167	0.0329754245916447\\
-2.04205878166649	0.0359731904636124\\
-2.03371913355131	0.0434676051435317\\
-2.02537948543613	0.0344743075276286\\
-2.01703983732095	0.040469839271564\\
-2.00870018920577	0.0554586686314025\\
-2.00036054109059	0.0569575515673863\\
-1.99202089297541	0.0584564345033702\\
-1.98368124486023	0.0554586686314025\\
-1.97534159674505	0.0554586686314025\\
-1.96700194862987	0.080939678543128\\
-1.95866230051469	0.0629530833113218\\
-1.95032265239951	0.0794407956071441\\
-1.94198300428433	0.0914318590950149\\
-1.93364335616915	0.0719463809272249\\
-1.92530370805397	0.0749441467991926\\
-1.91696405993879	0.0629530833113218\\
-1.90862441182361	0.0839374444150957\\
-1.90028476370843	0.0989262737749342\\
-1.89194511559325	0.0989262737749342\\
-1.88360546747807	0.106420688454853\\
-1.87526581936289	0.137897230110514\\
-1.86692617124771	0.106420688454853\\
-1.85858652313253	0.118411751942724\\
-1.85024687501735	0.149888293598385\\
-1.84190722690217	0.122908400750676\\
-1.83356757878699	0.146890527726417\\
-1.82522793067181	0.115413986070757\\
-1.81688828255663	0.130402815430595\\
-1.80854863444145	0.148389410662401\\
-1.80020898632627	0.122908400750676\\
-1.79186933821109	0.158881591214288\\
-1.78352969009591	0.13639834717453\\
-1.77519004198073	0.146890527726417\\
-1.76685039386555	0.119910634878708\\
-1.75851074575037	0.134899464238547\\
-1.75017109763519	0.179865952318062\\
-1.74183144952001	0.172371537638143\\
-1.73349180140483	0.128903932494611\\
-1.72515215328965	0.142393878918466\\
-1.71681250517447	0.149888293598385\\
-1.70847285705929	0.148389410662401\\
-1.70013320894411	0.142393878918466\\
-1.69179356082893	0.161879357086256\\
-1.68345391271375	0.161879357086256\\
-1.67511426459857	0.158881591214288\\
-1.66677461648339	0.134899464238547\\
-1.65843496836821	0.12440728368666\\
-1.65009532025303	0.173870420574127\\
-1.64175567213785	0.161879357086256\\
-1.63341602402267	0.161879357086256\\
-1.62507637590749	0.160380474150272\\
-1.61673672779231	0.151387176534369\\
-1.60839707967713	0.170872654702159\\
-1.60005743156195	0.178367069382078\\
-1.59171778344677	0.142393878918466\\
-1.58337813533159	0.164877122958224\\
-1.57503848721641	0.172371537638143\\
-1.56669883910123	0.164877122958224\\
-1.55835919098605	0.151387176534369\\
-1.55001954287087	0.167874888830191\\
-1.54167989475569	0.157382708278304\\
-1.53334024664051	0.179865952318062\\
-1.52500059852533	0.142393878918466\\
-1.51666095041015	0.184362601126014\\
-1.50832130229497	0.197852547549868\\
-1.49998165417979	0.191857015805933\\
-1.49164200606461	0.217338025717658\\
-1.48330235794943	0.194854781677901\\
-1.47496270983425	0.18286371819003\\
-1.46662306171907	0.199351430485852\\
-1.45828341360389	0.206845845165771\\
-1.44994376548871	0.20234919635782\\
-1.44160411737353	0.235324620949465\\
-1.43326446925835	0.22183467452561\\
-1.42492482114317	0.226331323333562\\
-1.41658517302799	0.22183467452561\\
-1.40824552491281	0.208344728101755\\
-1.39990587679763	0.247315684437335\\
-1.39156622868245	0.196353664613885\\
-1.38322658056727	0.22183467452561\\
-1.37488693245209	0.220335791589626\\
-1.36654728433691	0.235324620949465\\
-1.35820763622173	0.214340259845691\\
-1.34986798810655	0.215839142781675\\
-1.34152833999137	0.18286371819003\\
-1.33318869187619	0.233825738013481\\
-1.32484904376101	0.236823503885449\\
-1.31650939564583	0.223333557461594\\
-1.30816974753065	0.220335791589626\\
-1.29983009941547	0.181364835254046\\
-1.29149045130029	0.194854781677901\\
-1.28315080318511	0.224832440397578\\
-1.27481115506993	0.196353664613885\\
-1.26647150695475	0.215839142781675\\
-1.25813185883957	0.203848079293804\\
-1.24979221072439	0.242819035629384\\
-1.24145256260921	0.226331323333562\\
-1.23311291449403	0.188859249933965\\
-1.22477326637885	0.227830206269545\\
-1.21643361826367	0.259306747925206\\
-1.20809397014849	0.256308982053239\\
-1.19975432203331	0.232326855077497\\
-1.19141467391813	0.2413201526934\\
-1.18307502580295	0.286286640772916\\
-1.17473537768777	0.269798928477093\\
-1.16639572957259	0.244317918565368\\
-1.15805608145741	0.218836908653642\\
-1.14971643334223	0.238322386821432\\
-1.14137678522705	0.265302279669142\\
-1.13303713711187	0.286286640772916\\
-1.12469748899669	0.265302279669142\\
-1.11635784088151	0.248814567373319\\
-1.10801819276633	0.266801162605126\\
-1.09967854465115	0.277293343157012\\
-1.09133889653597	0.28029110902898\\
-1.08299924842079	0.208344728101755\\
-1.07465960030561	0.304273236004722\\
-1.06631995219043	0.28029110902898\\
-1.05798030407525	0.259306747925206\\
-1.04964065596007	0.245816801501352\\
-1.04130100784489	0.2413201526934\\
-1.03296135972971	0.253311216181271\\
-1.02462171161453	0.274295577285045\\
-1.01628206349935	0.262304513797174\\
-1.00794241538417	0.229329089205529\\
-0.999602767268991	0.268300045541109\\
-0.991263119153811	0.226331323333562\\
-0.982923471038631	0.242819035629384\\
-0.974583822923451	0.220335791589626\\
-0.966244174808271	0.215839142781675\\
-0.957904526693091	0.289284406644883\\
-0.949564878577911	0.335749777660383\\
-0.941225230462731	0.290783289580867\\
-0.932885582347551	0.278792226092996\\
-0.924545934232371	0.305772118940706\\
-0.916206286117191	0.275794460221029\\
-0.907866638002012	0.32675648004448\\
-0.899526989886831	0.304273236004722\\
-0.891187341771652	0.293781055452835\\
-0.882847693656472	0.313266533620625\\
-0.874508045541292	0.293781055452835\\
-0.866168397426111	0.310268767748657\\
-0.857828749310932	0.305772118940706\\
-0.849489101195752	0.296778821324803\\
-0.841149453080572	0.275794460221029\\
-0.832809804965392	0.296778821324803\\
-0.824470156850212	0.277293343157012\\
-0.816130508735032	0.265302279669142\\
-0.807790860619852	0.30727100187669\\
-0.799451212504672	0.283288874900948\\
-0.791111564389492	0.223333557461594\\
-0.782771916274312	0.269798928477093\\
-0.774432268159132	0.242819035629384\\
-0.766092620043952	0.263803396733158\\
-0.757752971928772	0.28029110902898\\
-0.749413323813592	0.283288874900948\\
-0.741073675698412	0.30727100187669\\
-0.732734027583232	0.292282172516851\\
-0.724394379468052	0.32675648004448\\
-0.716054731352872	0.272796694349061\\
-0.707715083237692	0.376219616931947\\
-0.699375435122512	0.353736372892189\\
-0.691035787007332	0.296778821324803\\
-0.682696138892152	0.374720733995963\\
-0.674356490776972	0.331253128852431\\
-0.666016842661792	0.310268767748657\\
-0.657677194546612	0.380716265739898\\
-0.649337546431432	0.310268767748657\\
-0.640997898316253	0.302774353068738\\
-0.632658250201072	0.350738607020221\\
-0.624318602085892	0.332752011788415\\
-0.615978953970712	0.293781055452835\\
-0.607639305855532	0.28029110902898\\
-0.599299657740353	0.248814567373319\\
-0.590960009625172	0.254810099117255\\
-0.582620361509993	0.227830206269545\\
-0.574280713394813	0.250313450309303\\
-0.565941065279633	0.275794460221029\\
-0.557601417164453	0.253311216181271\\
-0.549261769049272	0.296778821324803\\
-0.540922120934093	0.284787757836932\\
-0.532582472818913	0.310268767748657\\
-0.524242824703733	0.310268767748657\\
-0.515903176588553	0.349239724084237\\
-0.507563528473373	0.355235255828173\\
-0.499223880358193	0.352237489956205\\
-0.490884232243013	0.344743075276286\\
-0.482544584127833	0.383714031611866\\
-0.474204936012653	0.388210680419817\\
-0.465865287897473	0.398702860971704\\
-0.457525639782293	0.356734138764157\\
-0.449185991667113	0.361230787572108\\
-0.440846343551933	0.320760948300544\\
-0.432506695436753	0.32675648004448\\
-0.424167047321573	0.356734138764157\\
-0.415827399206393	0.290783289580867\\
-0.407487751091213	0.304273236004722\\
-0.399148102976033	0.272796694349061\\
-0.390808454860853	0.251812333245287\\
-0.382468806745673	0.266801162605126\\
-0.374129158630493	0.257807864989222\\
-0.365789510515313	0.238322386821432\\
-0.357449862400133	0.256308982053239\\
-0.349110214284954	0.277293343157012\\
-0.340770566169773	0.286286640772916\\
-0.332430918054593	0.344743075276286\\
-0.324091269939413	0.347740841148253\\
-0.315751621824233	0.377718499867931\\
-0.307411973709054	0.362729670508092\\
-0.299072325593874	0.400201743907688\\
-0.290732677478694	0.362729670508092\\
-0.282393029363514	0.389709563355801\\
-0.274053381248333	0.406197275651624\\
-0.265713733133154	0.407696158587608\\
-0.257374085017974	0.400201743907688\\
-0.249034436902794	0.374720733995963\\
-0.240694788787614	0.362729670508092\\
-0.232355140672434	0.305772118940706\\
-0.224015492557254	0.29977658719677\\
-0.215675844442074	0.257807864989222\\
-0.207336196326894	0.28029110902898\\
-0.198996548211714	0.236823503885449\\
-0.190656900096534	0.233825738013481\\
-0.182317251981354	0.227830206269545\\
-0.173977603866174	0.253311216181271\\
-0.165637955750994	0.289284406644883\\
-0.157298307635814	0.26080563086119\\
-0.148958659520634	0.293781055452835\\
-0.140619011405454	0.334250894724399\\
-0.132279363290274	0.301275470132754\\
-0.123939715175094	0.34624195821227\\
-0.115600067059914	0.430179402627365\\
-0.107260418944734	0.415190573267527\\
-0.0989207708295543	0.433177168499333\\
-0.0905811227143742	0.431678285563349\\
-0.0822414745991942	0.445168231987204\\
-0.0739018264840146	0.413691690331543\\
-0.065562178368834	0.409195041523591\\
-0.0572225302536544	0.361230787572108\\
-0.0488828821384744	0.373221851059979\\
-0.0405432340232943	0.364228553444076\\
-0.0322035859081147	0.325257597108496\\
-0.0238639377929342	0.247315684437335\\
-0.0155242896777545	0.227830206269545\\
-0.00718464156257448	0.215839142781675\\
0.00115500655260559	0.230827972141513\\
0.00949465466778521	0.223333557461594\\
0.0178343027829653	0.227830206269545\\
0.0261739508981453	0.266801162605126\\
0.0345135990133254	0.289284406644883\\
0.0428532471285055	0.317763182428576\\
0.0511928952436851	0.322259831236528\\
0.0595325433588652	0.340246426468334\\
0.0678721914740452	0.416689456203511\\
0.0762118395892253	0.427181636755398\\
0.0845514877044053	0.44366934905122\\
0.092891135819585	0.398702860971704\\
0.101230783934765	0.400201743907688\\
0.109570432049945	0.36572743638006\\
0.117910080165125	0.398702860971704\\
0.126249728280305	0.397203978035721\\
0.134589376395485	0.367226319316044\\
0.142929024510665	0.380716265739898\\
0.151268672625845	0.295279938388819\\
0.159608320741025	0.262304513797174\\
0.167947968856205	0.236823503885449\\
0.176287616971385	0.268300045541109\\
0.184627265086565	0.281789991964964\\
0.192966913201745	0.242819035629384\\
0.201306561316925	0.259306747925206\\
0.209646209432105	0.230827972141513\\
0.217985857547285	0.293781055452835\\
0.226325505662465	0.313266533620625\\
0.234665153777645	0.323758714172512\\
0.243004801892824	0.349239724084237\\
0.251344450008005	0.377718499867931\\
0.259684098123184	0.364228553444076\\
0.268023746238365	0.377718499867931\\
0.276363394353545	0.421186105011462\\
0.284703042468724	0.409195041523591\\
0.293042690583905	0.341745309404318\\
0.301382338699084	0.401700626843672\\
0.309721986814264	0.368725202252027\\
0.318061634929445	0.367226319316044\\
0.326401283044624	0.331253128852431\\
0.334740931159804	0.352237489956205\\
0.343080579274984	0.33874754353235\\
0.351420227390164	0.263803396733158\\
0.359759875505344	0.269798928477093\\
0.368099523620524	0.2413201526934\\
0.376439171735704	0.224832440397578\\
0.384778819850884	0.286286640772916\\
0.393118467966064	0.253311216181271\\
0.401458116081244	0.283288874900948\\
0.409797764196424	0.313266533620625\\
0.418137412311604	0.272796694349061\\
0.426477060426784	0.350738607020221\\
0.434816708541964	0.334250894724399\\
0.443156356657144	0.317763182428576\\
0.451496004772324	0.419687222075478\\
0.459835652887504	0.395705095099737\\
0.468175301002684	0.400201743907688\\
0.476514949117864	0.36572743638006\\
0.484854597233044	0.377718499867931\\
0.493194245348224	0.377718499867931\\
0.501533893463404	0.325257597108496\\
0.509873541578584	0.31926206536456\\
0.518213189693764	0.313266533620625\\
0.526552837808944	0.293781055452835\\
0.534892485924124	0.29977658719677\\
0.543232134039304	0.287785523708899\\
0.551571782154484	0.277293343157012\\
0.559911430269664	0.28029110902898\\
0.568251078384844	0.248814567373319\\
0.576590726500023	0.311767650684641\\
0.584930374615203	0.283288874900948\\
0.593270022730384	0.272796694349061\\
0.601609670845563	0.265302279669142\\
0.609949318960744	0.278792226092996\\
0.618288967075923	0.302774353068738\\
0.626628615191103	0.335749777660383\\
0.634968263306283	0.301275470132754\\
0.643307911421463	0.337248660596367\\
0.651647559536643	0.290783289580867\\
0.659987207651823	0.349239724084237\\
0.668326855767003	0.311767650684641\\
0.676666503882183	0.356734138764157\\
0.685006151997363	0.325257597108496\\
0.693345800112543	0.341745309404318\\
0.701685448227723	0.347740841148253\\
0.710025096342903	0.323758714172512\\
0.718364744458083	0.284787757836932\\
0.726704392573263	0.29977658719677\\
0.735044040688443	0.29977658719677\\
0.743383688803623	0.274295577285045\\
0.751723336918803	0.274295577285045\\
0.760062985033983	0.262304513797174\\
0.768402633149163	0.296778821324803\\
0.776742281264343	0.265302279669142\\
0.785081929379523	0.247315684437335\\
0.793421577494703	0.284787757836932\\
0.801761225609883	0.226331323333562\\
0.810100873725063	0.310268767748657\\
0.818440521840243	0.286286640772916\\
0.826780169955423	0.266801162605126\\
0.835119818070603	0.269798928477093\\
0.843459466185782	0.274295577285045\\
0.851799114300962	0.304273236004722\\
0.860138762416143	0.305772118940706\\
0.868478410531322	0.308769884812673\\
0.876818058646503	0.298277704260786\\
0.885157706761683	0.322259831236528\\
0.893497354876862	0.316264299492593\\
0.901837002992042	0.286286640772916\\
0.910176651107222	0.286286640772916\\
0.918516299222403	0.293781055452835\\
0.926855947337582	0.278792226092996\\
0.935195595452762	0.308769884812673\\
0.943535243567943	0.293781055452835\\
0.951874891683122	0.287785523708899\\
0.960214539798302	0.250313450309303\\
0.968554187913482	0.289284406644883\\
0.976893836028662	0.263803396733158\\
0.985233484143842	0.215839142781675\\
0.993573132259022	0.226331323333562\\
1.0019127803742	0.256308982053239\\
1.01025242848938	0.233825738013481\\
1.01859207660456	0.272796694349061\\
1.02693172471974	0.238322386821432\\
1.03527137283492	0.236823503885449\\
1.0436110209501	0.262304513797174\\
1.05195066906528	0.211342493973723\\
1.06029031718046	0.272796694349061\\
1.06862996529564	0.205346962229788\\
1.07696961341082	0.271297811413077\\
1.085309261526	0.272796694349061\\
1.09364890964118	0.248814567373319\\
1.10198855775636	0.274295577285045\\
1.11032820587154	0.278792226092996\\
1.11866785398672	0.2413201526934\\
1.1270075021019	0.275794460221029\\
1.13534715021708	0.256308982053239\\
1.14368679833226	0.295279938388819\\
1.15202644644744	0.250313450309303\\
1.16036609456262	0.265302279669142\\
1.1687057426778	0.286286640772916\\
1.17704539079298	0.269798928477093\\
1.18538503890816	0.257807864989222\\
1.19372468702334	0.235324620949465\\
1.20206433513852	0.239821269757416\\
1.2104039832537	0.239821269757416\\
1.21874363136888	0.229329089205529\\
1.22708327948406	0.262304513797174\\
1.23542292759924	0.203848079293804\\
1.24376257571442	0.238322386821432\\
1.2521022238296	0.233825738013481\\
1.26044187194478	0.211342493973723\\
1.26878152005996	0.211342493973723\\
1.27712116817514	0.236823503885449\\
1.28546081629032	0.214340259845691\\
1.2938004644055	0.244317918565368\\
1.30214011252068	0.200850313421836\\
1.31047976063586	0.188859249933965\\
1.31881940875104	0.193355898741917\\
1.32715905686622	0.203848079293804\\
1.3354987049814	0.253311216181271\\
1.34383835309658	0.224832440397578\\
1.35217800121176	0.20234919635782\\
1.36051764932694	0.224832440397578\\
1.36885729744212	0.217338025717658\\
1.3771969455573	0.220335791589626\\
1.38553659367248	0.220335791589626\\
1.39387624178766	0.242819035629384\\
1.40221588990284	0.197852547549868\\
1.41055553801802	0.218836908653642\\
1.4188951861332	0.20234919635782\\
1.42723483424838	0.229329089205529\\
1.43557448236356	0.178367069382078\\
1.44391413047874	0.187360366997981\\
1.45225377859392	0.173870420574127\\
1.4605934267091	0.185861484061998\\
1.46893307482428	0.194854781677901\\
1.47727272293946	0.185861484061998\\
1.48561237105464	0.160380474150272\\
1.49395201916982	0.188859249933965\\
1.502291667285	0.179865952318062\\
1.51063131540018	0.176868186446094\\
1.51897096351536	0.20234919635782\\
1.52731061163054	0.172371537638143\\
1.53565025974572	0.175369303510111\\
1.5439899078609	0.187360366997981\\
1.55232955597608	0.170872654702159\\
1.56066920409126	0.208344728101755\\
1.56900885220644	0.151387176534369\\
1.57734850032162	0.16337824002224\\
1.5856881484368	0.148389410662401\\
1.59402779655198	0.172371537638143\\
1.60236744466716	0.151387176534369\\
1.61070709278234	0.172371537638143\\
1.61904674089752	0.166376005894208\\
1.6273863890127	0.133400581302563\\
1.63572603712788	0.16337824002224\\
1.64406568524306	0.184362601126014\\
1.65240533335824	0.131901698366579\\
1.66074498147342	0.146890527726417\\
1.6690846295886	0.176868186446094\\
1.67742427770378	0.160380474150272\\
1.68576392581896	0.160380474150272\\
1.69410357393414	0.149888293598385\\
1.70244322204932	0.158881591214288\\
1.7107828701645	0.139396113046498\\
1.71912251827968	0.154384942406337\\
1.72746216639486	0.188859249933965\\
1.73580181451004	0.16337824002224\\
1.74414146262522	0.170872654702159\\
1.7524811107404	0.157382708278304\\
1.76082075885558	0.142393878918466\\
1.76916040697076	0.145391644790434\\
1.77750005508594	0.155883825342321\\
1.78583970320112	0.13639834717453\\
1.7941793513163	0.142393878918466\\
1.80251899943148	0.130402815430595\\
1.81085864754666	0.130402815430595\\
1.81919829566184	0.148389410662401\\
1.82753794377702	0.142393878918466\\
1.8358775918922	0.146890527726417\\
1.84421724000738	0.106420688454853\\
1.85255688812256	0.152886059470353\\
1.86089653623774	0.112416220198789\\
1.86923618435292	0.0974273908389503\\
1.8775758324681	0.12440728368666\\
1.88591548058328	0.107919571390837\\
1.89425512869846	0.122908400750676\\
1.90259477681364	0.125906166622644\\
1.91093442492882	0.080939678543128\\
1.919274073044	0.0929307420309988\\
1.92761372115918	0.0899329761590311\\
1.93595336927436	0.0689486150552572\\
1.94429301738954	0.0764430297351764\\
1.95263266550472	0.0569575515673863\\
1.9609723136199	0.0554586686314025\\
1.96931196173508	0.0509620198234509\\
1.97765160985026	0.0434676051435317\\
1.98599125796544	0.0659508491832895\\
1.99433090608062	0.0524609027594348\\
2.0026705541958	0.0359731904636124\\
2.01101020231098	0.0374720733995963\\
2.01934985042616	0.0539597856954186\\
2.02768949854134	0.0374720733995963\\
2.03602914665652	0.0479642539514832\\
2.0443687947717	0.029977658719677\\
2.05270844288688	0.0314765416556609\\
2.06104809100206	0.0419687222075478\\
2.06938773911724	0.0164877122958224\\
2.07772738723242	0.0269798928477093\\
2.0860670353476	0.0209843611037739\\
2.09440668346278	0.0119910634878708\\
2.10274633157796	0.00449664880795155\\
2.11108597969314	0.0164877122958224\\
2.11942562780832	0.0164877122958224\\
2.1277652759235	0.0164877122958224\\
2.13610492403868	0.0314765416556609\\
2.14444457215386	0.00749441467991926\\
2.15278422026904	0.010492180551887\\
2.16112386838422	0.010492180551887\\
2.1694635164994	0.00899329761590311\\
2.17780316461458	0.0134899464238547\\
2.18614281272976	0.00599553174393541\\
2.19448246084494	0.010492180551887\\
2.20282210896012	0.0029977658719677\\
2.2111617570753	0.00899329761590311\\
2.21950140519048	0\\
2.22784105330566	0.00449664880795155\\
2.23618070142084	0.00749441467991926\\
2.24452034953602	0.00749441467991926\\
2.2528599976512	0.0029977658719677\\
2.26119964576638	0.00149888293598385\\
2.26953929388156	0.0029977658719677\\
2.27787894199674	0\\
2.28621859011192	0.00149888293598385\\
2.2945582382271	0.0029977658719677\\
2.30289788634228	0.0029977658719677\\
2.31123753445746	0\\
2.31957718257264	0.00149888293598385\\
2.32791683068782	0.0029977658719677\\
2.336256478803	0.0029977658719677\\
2.34459612691818	0.00149888293598385\\
2.35293577503336	0\\
2.36127542314854	0\\
2.36961507126372	0\\
2.3779547193789	0\\
2.38629436749408	0.00149888293598385\\
2.39463401560926	0\\
2.40297366372444	0.00149888293598385\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L5STAR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00124544470920398\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.34816627006038	0.00160589224593372\\
-2.34038224062785	0\\
-2.33259821119533	0\\
-2.3248141817628	0\\
-2.31703015233028	0\\
-2.30924612289775	0\\
-2.30146209346523	0\\
-2.2936780640327	0\\
-2.28589403460018	0.00160589224593372\\
-2.27811000516765	0\\
-2.27032597573512	0\\
-2.2625419463026	0\\
-2.25475791687007	0.00160589224593372\\
-2.24697388743755	0\\
-2.23918985800502	0\\
-2.2314058285725	0\\
-2.22362179913997	0.00160589224593372\\
-2.21583776970745	0.00160589224593372\\
-2.20805374027492	0.00160589224593372\\
-2.20026971084239	0.00321178449186745\\
-2.19248568140987	0\\
-2.18470165197734	0\\
-2.17691762254482	0\\
-2.16913359311229	0.00321178449186745\\
-2.16134956367977	0.00321178449186745\\
-2.15356553424724	0.00321178449186745\\
-2.14578150481472	0.00481767673780117\\
-2.13799747538219	0.00160589224593372\\
-2.13021344594966	0.00321178449186745\\
-2.12242941651714	0.00321178449186745\\
-2.11464538708461	0.00160589224593372\\
-2.10686135765209	0.00481767673780117\\
-2.09907732821956	0.00321178449186745\\
-2.09129329878704	0.00642356898373489\\
-2.08350926935451	0.00321178449186745\\
-2.07572523992199	0.00321178449186745\\
-2.06794121048946	0.00481767673780117\\
-2.06015718105693	0.00802946122966862\\
-2.05237315162441	0.00802946122966862\\
-2.04458912219188	0.00481767673780117\\
-2.03680509275936	0.00963535347560234\\
-2.02902106332683	0.00802946122966862\\
-2.02123703389431	0.0160589224593372\\
-2.01345300446178	0.0160589224593372\\
-2.00566897502926	0.017664814705271\\
-1.99788494559673	0.0208765991971384\\
-1.9901009161642	0.0160589224593372\\
-1.98231688673168	0.0224824914430721\\
-1.97453285729915	0.0192707069512047\\
-1.96674882786663	0.0144530302134035\\
-1.9589647984341	0.0337237371646082\\
-1.95118076900158	0.0192707069512047\\
-1.94339673956905	0.0305119526727407\\
-1.93561271013653	0.0273001681808733\\
-1.927828680704	0.0224824914430721\\
-1.92004465127147	0.0273001681808733\\
-1.91226062183895	0.0321178449186745\\
-1.90447659240642	0.0449649828861442\\
-1.8966925629739	0.0208765991971384\\
-1.88890853354137	0.028906060426807\\
-1.88112450410885	0.0417531983942768\\
-1.87334047467632	0.0305119526727407\\
-1.8655564452438	0.0353296294105419\\
-1.85777241581127	0.0433590906402105\\
-1.84998838637874	0.046570875132078\\
-1.84220435694622	0.0401473061483431\\
-1.83442032751369	0.057812120853614\\
-1.82663629808117	0.046570875132078\\
-1.81885226864864	0.057812120853614\\
-1.81106823921612	0.0562062286076803\\
-1.80328420978359	0.0658415820832826\\
-1.79550018035106	0.0610239053454815\\
-1.78771615091854	0.0626297975914152\\
-1.77993212148601	0.0770828278048187\\
-1.77214809205349	0.0626297975914152\\
-1.76436406262096	0.0786887200507524\\
-1.75658003318844	0.0931417502641559\\
-1.74879600375591	0.0722651510670175\\
-1.74101197432339	0.104382995985692\\
-1.73322794489086	0.086718181280421\\
-1.72544391545833	0.104382995985692\\
-1.71765988602581	0.104382995985692\\
-1.70987585659328	0.109200672723493\\
-1.70209182716076	0.154165655609637\\
-1.69430779772823	0.110806564969427\\
-1.68652376829571	0.104382995985692\\
-1.67873973886318	0.110806564969427\\
-1.67095570943066	0.147742086625903\\
-1.66317167999813	0.120441918445029\\
-1.6553876505656	0.152559763363704\\
-1.64760362113308	0.117230133953162\\
-1.63981959170055	0.149347978871836\\
-1.63203556226803	0.155771547855571\\
-1.6242515328355	0.175042254806776\\
-1.61646750340298	0.15095387111777\\
-1.60868347397045	0.149347978871836\\
-1.60089944453793	0.149347978871836\\
-1.5931154151054	0.171830470314908\\
-1.58533138567287	0.173436362560842\\
-1.57754735624035	0.158983332347439\\
-1.56976332680782	0.171830470314908\\
-1.5619792973753	0.160589224593372\\
-1.55419526794277	0.181465823790511\\
-1.54641123851025	0.210371884217318\\
-1.53862720907772	0.208765991971384\\
-1.5308431796452	0.239277944644125\\
-1.52305915021267	0.231248483414456\\
-1.51527512078014	0.191101177266113\\
-1.50749109134762	0.237672052398191\\
-1.49970706191509	0.216795453201053\\
-1.49192303248257	0.213583668709185\\
-1.48413900305004	0.229642591168522\\
-1.47635497361752	0.197524746249848\\
-1.46857094418499	0.210371884217318\\
-1.46078691475247	0.253730974857528\\
-1.45300288531994	0.221613129938854\\
-1.44521885588741	0.226430806676655\\
-1.43743482645489	0.252125082611594\\
-1.42965079702236	0.2762134663006\\
-1.42186676758984	0.277819358546534\\
-1.41408273815731	0.287454712022136\\
-1.40629870872479	0.266578112824998\\
-1.39851467929226	0.305119526727407\\
-1.39073064985974	0.325996125924546\\
-1.38294662042721	0.309937203465209\\
-1.37516259099468	0.269789897316865\\
-1.36737856156216	0.268184005070932\\
-1.35959453212963	0.282637035284335\\
-1.35181050269711	0.346872725121684\\
-1.34402647326458	0.317966664694877\\
-1.33624244383206	0.321178449186745\\
-1.32845841439953	0.292272388759938\\
-1.320674384967	0.31475488020301\\
-1.31289035553448	0.350084509613552\\
-1.30510632610195	0.337237371646082\\
-1.29732229666943	0.330813802662347\\
-1.2895382672369	0.354902186351353\\
-1.28175423780438	0.354902186351353\\
-1.27397020837185	0.313148987957076\\
-1.26618617893933	0.343660940629817\\
-1.2584021495068	0.35811397084322\\
-1.25061812007427	0.337237371646082\\
-1.24283409064175	0.346872725121684\\
-1.23505006120922	0.366143432072889\\
-1.2272660317767	0.404684845975298\\
-1.21948200234417	0.391837708007828\\
-1.21169797291165	0.399867169237497\\
-1.20391394347912	0.375778785548491\\
-1.1961299140466	0.378990570040359\\
-1.18834588461407	0.425561445172437\\
-1.18056185518154	0.407896630467166\\
-1.17277782574902	0.382202354532226\\
-1.16499379631649	0.42716733741837\\
-1.15720976688397	0.367749324318823\\
-1.14942573745144	0.380596462286292\\
-1.14164170801892	0.391837708007828\\
-1.13385767858639	0.412714307204967\\
-1.12607364915387	0.378990570040359\\
-1.11828961972134	0.419137876188702\\
-1.11050559028881	0.399867169237497\\
-1.10272156085629	0.436802690893973\\
-1.09493753142376	0.38380824677816\\
-1.08715350199124	0.340449156137949\\
-1.07936947255871	0.369355216564756\\
-1.07158544312619	0.454467505599244\\
-1.06380141369366	0.420743768434635\\
-1.05601738426114	0.415926091696834\\
-1.04823335482861	0.443226259877708\\
-1.04044932539608	0.380596462286292\\
-1.03266529596356	0.425561445172437\\
-1.02488126653103	0.406290738221232\\
-1.01709723709851	0.443226259877708\\
-1.00931320766598	0.364537539826955\\
-1.00152917823346	0.37096110881069\\
-0.993745148800931	0.35811397084322\\
-0.985961119368405	0.393443600253762\\
-0.97817708993588	0.385414139024093\\
-0.970393060503354	0.385414139024093\\
-0.962609031070829	0.343660940629817\\
-0.954825001638303	0.372567001056624\\
-0.947040972205777	0.388625923515961\\
-0.939256942773252	0.316360772448943\\
-0.931472913340726	0.356508078597287\\
-0.923688883908201	0.367749324318823\\
-0.915904854475675	0.353296294105419\\
-0.90812082504315	0.334025587154214\\
-0.900336795610624	0.367749324318823\\
-0.892552766178099	0.292272388759938\\
-0.884768736745573	0.343660940629817\\
-0.876984707313047	0.311543095711142\\
-0.869200677880522	0.346872725121684\\
-0.861416648447996	0.284242927530269\\
-0.853632619015471	0.311543095711142\\
-0.845848589582945	0.271395789562799\\
-0.838064560150419	0.274607574054667\\
-0.830280530717894	0.269789897316865\\
-0.822496501285368	0.263366328333131\\
-0.814712471852843	0.293878281005871\\
-0.806928442420317	0.263366328333131\\
-0.799144412987791	0.255336867103462\\
-0.791360383555266	0.229642591168522\\
-0.783576354122741	0.261760436087197\\
-0.775792324690215	0.208765991971384\\
-0.768008295257689	0.237672052398191\\
-0.760224265825164	0.210371884217318\\
-0.752440236392638	0.175042254806776\\
-0.744656206960113	0.221613129938854\\
-0.736872177527587	0.20716009972545\\
-0.729088148095061	0.228036698922589\\
-0.721304118662536	0.237672052398191\\
-0.71352008923001	0.173436362560842\\
-0.705736059797485	0.195918854003914\\
-0.697952030364959	0.202342422987649\\
-0.690168000932433	0.203948315233583\\
-0.682383971499908	0.215189560955119\\
-0.674599942067382	0.183071716036444\\
-0.666815912634857	0.202342422987649\\
-0.659031883202331	0.191101177266113\\
-0.651247853769806	0.234460267906324\\
-0.64346382433728	0.187889392774246\\
-0.635679794904755	0.173436362560842\\
-0.627895765472229	0.167012793577107\\
-0.620111736039703	0.234460267906324\\
-0.612327706607178	0.228036698922589\\
-0.604543677174652	0.24570151362786\\
-0.596759647742127	0.226430806676655\\
-0.588975618309601	0.234460267906324\\
-0.581191588877076	0.236066160152257\\
-0.57340755944455	0.24570151362786\\
-0.565623530012024	0.248913298119727\\
-0.557839500579499	0.248913298119727\\
-0.550055471146973	0.234460267906324\\
-0.542271441714448	0.263366328333131\\
-0.534487412281922	0.269789897316865\\
-0.526703382849396	0.285848819776203\\
-0.518919353416871	0.269789897316865\\
-0.511135323984345	0.287454712022136\\
-0.50335129455182	0.28906060426807\\
-0.495567265119294	0.337237371646082\\
-0.487783235686768	0.293878281005871\\
-0.479999206254243	0.30190774223554\\
-0.472215176821718	0.34526683287575\\
-0.464431147389192	0.330813802662347\\
-0.456647117956666	0.319572556940811\\
-0.448863088524141	0.30190774223554\\
-0.441079059091615	0.325996125924546\\
-0.43329502965909	0.338843263892016\\
-0.425511000226564	0.350084509613552\\
-0.417726970794039	0.342055048383883\\
-0.409942941361513	0.34526683287575\\
-0.402158911928987	0.342055048383883\\
-0.394374882496462	0.297090065497739\\
-0.386590853063936	0.387020031270027\\
-0.378806823631411	0.372567001056624\\
-0.371022794198885	0.322784341432678\\
-0.36323876476636	0.329207910416413\\
-0.355454735333834	0.364537539826955\\
-0.347670705901308	0.369355216564756\\
-0.339886676468783	0.351690401859485\\
-0.332102647036257	0.385414139024093\\
-0.324318617603732	0.359719863089154\\
-0.316534588171206	0.338843263892016\\
-0.308750558738681	0.343660940629817\\
-0.300966529306155	0.277819358546534\\
-0.293182499873629	0.364537539826955\\
-0.285398470441104	0.334025587154214\\
-0.277614441008578	0.311543095711142\\
-0.269830411576053	0.325996125924546\\
-0.262046382143527	0.354902186351353\\
-0.254262352711001	0.311543095711142\\
-0.246478323278476	0.330813802662347\\
-0.23869429384595	0.303513634481474\\
-0.230910264413425	0.298695957743672\\
-0.223126234980899	0.261760436087197\\
-0.215342205548374	0.305119526727407\\
-0.207558176115848	0.268184005070932\\
-0.199774146683322	0.316360772448943\\
-0.191990117250797	0.271395789562799\\
-0.184206087818271	0.264972220579064\\
-0.176422058385746	0.285848819776203\\
-0.16863802895322	0.30190774223554\\
-0.160853999520695	0.268184005070932\\
-0.153069970088169	0.218401345446986\\
-0.145285940655643	0.28906060426807\\
-0.137501911223118	0.273001681808733\\
-0.129717881790592	0.261760436087197\\
-0.121933852358067	0.234460267906324\\
-0.114149822925541	0.248913298119727\\
-0.106365793493016	0.240883836890058\\
-0.0985817640604898	0.239277944644125\\
-0.0907977346279645	0.200736530741715\\
-0.0830137051954387	0.19431296175798\\
-0.075229675762913	0.20716009972545\\
-0.0674456463303876	0.171830470314908\\
-0.0596616168978619	0.191101177266113\\
-0.0518775874653365	0.160589224593372\\
-0.0440935580328108	0.181465823790511\\
-0.036309528600285	0.186283500528312\\
-0.0285254991677597	0.181465823790511\\
-0.0207414697352339	0.160589224593372\\
-0.0129574403027086	0.146136194379969\\
-0.00517341087018286	0.19431296175798\\
0.0026106185623429	0.181465823790511\\
0.0103946479948682	0.170224578068975\\
0.0181786774273935	0.186283500528312\\
0.0259627068599189	0.173436362560842\\
0.0337467362924446	0.155771547855571\\
0.0415307657249704	0.17664814705271\\
0.0493147951574957	0.171830470314908\\
0.0570988245900215	0.186283500528312\\
0.0648828540225468	0.184677608282378\\
0.0726668834550726	0.173436362560842\\
0.0804509128875983	0.199130638495782\\
0.0882349423201236	0.253730974857528\\
0.0960189717526494	0.179859931544577\\
0.103803001185175	0.236066160152257\\
0.1115870306177	0.239277944644125\\
0.119371060050226	0.234460267906324\\
0.127155089482752	0.24570151362786\\
0.134939118915277	0.268184005070932\\
0.142723148347803	0.248913298119727\\
0.150507177780328	0.293878281005871\\
0.158291207212854	0.255336867103462\\
0.166075236645379	0.261760436087197\\
0.173859266077905	0.260154543841263\\
0.181643295510431	0.325996125924546\\
0.189427324942956	0.277819358546534\\
0.197211354375482	0.292272388759938\\
0.204995383808007	0.311543095711142\\
0.212779413240533	0.297090065497739\\
0.220563442673058	0.297090065497739\\
0.228347472105584	0.313148987957076\\
0.23613150153811	0.313148987957076\\
0.243915530970635	0.309937203465209\\
0.251699560403161	0.263366328333131\\
0.259483589835686	0.322784341432678\\
0.267267619268212	0.334025587154214\\
0.275051648700738	0.337237371646082\\
0.282835678133263	0.338843263892016\\
0.290619707565789	0.327602018170479\\
0.298403736998314	0.316360772448943\\
0.30618776643084	0.361325755335088\\
0.313971795863365	0.334025587154214\\
0.321755825295891	0.354902186351353\\
0.329539854728417	0.346872725121684\\
0.337323884160942	0.364537539826955\\
0.345107913593468	0.372567001056624\\
0.352891943025993	0.359719863089154\\
0.360675972458519	0.351690401859485\\
0.368460001891044	0.350084509613552\\
0.37624403132357	0.354902186351353\\
0.384028060756096	0.362931647581021\\
0.391812090188621	0.362931647581021\\
0.399596119621147	0.361325755335088\\
0.407380149053672	0.308331311219275\\
0.415164178486198	0.332419694908281\\
0.422948207918723	0.350084509613552\\
0.430732237351249	0.342055048383883\\
0.438516266783775	0.330813802662347\\
0.4463002962163	0.31475488020301\\
0.454084325648826	0.325996125924546\\
0.461868355081351	0.297090065497739\\
0.469652384513877	0.317966664694877\\
0.477436413946402	0.298695957743672\\
0.485220443378928	0.293878281005871\\
0.493004472811454	0.303513634481474\\
0.500788502243979	0.300301849989606\\
0.508572531676505	0.319572556940811\\
0.51635656110903	0.269789897316865\\
0.524140590541556	0.281031143038402\\
0.531924619974081	0.281031143038402\\
0.539708649406607	0.303513634481474\\
0.547492678839133	0.252125082611594\\
0.555276708271658	0.271395789562799\\
0.563060737704184	0.237672052398191\\
0.570844767136709	0.224824914430721\\
0.578628796569235	0.247307405873793\\
0.58641282600176	0.248913298119727\\
0.594196855434286	0.228036698922589\\
0.601980884866812	0.231248483414456\\
0.609764914299337	0.242489729135992\\
0.617548943731863	0.213583668709185\\
0.625332973164388	0.20716009972545\\
0.633117002596914	0.215189560955119\\
0.640901032029439	0.165406901331173\\
0.648685061461965	0.19431296175798\\
0.656469090894491	0.199130638495782\\
0.664253120327016	0.239277944644125\\
0.672037149759542	0.186283500528312\\
0.679821179192067	0.179859931544577\\
0.687605208624593	0.173436362560842\\
0.695389238057118	0.175042254806776\\
0.703173267489644	0.200736530741715\\
0.71095729692217	0.173436362560842\\
0.718741326354695	0.240883836890058\\
0.726525355787221	0.202342422987649\\
0.734309385219746	0.215189560955119\\
0.742093414652272	0.205554207479517\\
0.749877444084798	0.221613129938854\\
0.757661473517323	0.218401345446986\\
0.765445502949849	0.210371884217318\\
0.773229532382374	0.221613129938854\\
0.7810135618149	0.248913298119727\\
0.788797591247425	0.250519190365661\\
0.796581620679951	0.292272388759938\\
0.804365650112477	0.260154543841263\\
0.812149679545002	0.253730974857528\\
0.819933708977528	0.268184005070932\\
0.827717738410053	0.317966664694877\\
0.835501767842579	0.2762134663006\\
0.843285797275104	0.293878281005871\\
0.85106982670763	0.292272388759938\\
0.858853856140156	0.311543095711142\\
0.866637885572681	0.325996125924546\\
0.874421915005207	0.346872725121684\\
0.882205944437732	0.324390233678612\\
0.889989973870258	0.309937203465209\\
0.897774003302783	0.350084509613552\\
0.905558032735309	0.369355216564756\\
0.913342062167835	0.311543095711142\\
0.92112609160036	0.366143432072889\\
0.928910121032886	0.361325755335088\\
0.936694150465411	0.34526683287575\\
0.944478179897937	0.366143432072889\\
0.952262209330462	0.393443600253762\\
0.960046238762988	0.417531983942768\\
0.967830268195514	0.31475488020301\\
0.975614297628039	0.409502522713099\\
0.983398327060565	0.378990570040359\\
0.99118235649309	0.378990570040359\\
0.998966385925616	0.404684845975298\\
1.00675041535814	0.380596462286292\\
1.01453444479067	0.361325755335088\\
1.02231847422319	0.362931647581021\\
1.03010250365572	0.403078953729364\\
1.03788653308824	0.35811397084322\\
1.04567056252077	0.425561445172437\\
1.05345459195329	0.398261276991563\\
1.06123862138582	0.406290738221232\\
1.06902265081835	0.42716733741837\\
1.07680668025087	0.433590906402105\\
1.0845907096834	0.353296294105419\\
1.09237473911592	0.372567001056624\\
1.10015876854845	0.45286161335331\\
1.10794279798097	0.441620367631774\\
1.1157268274135	0.433590906402105\\
1.12351085684603	0.403078953729364\\
1.13129488627855	0.385414139024093\\
1.13907891571108	0.39665538474563\\
1.1468629451436	0.378990570040359\\
1.15464697457613	0.356508078597287\\
1.16243100400865	0.377384677794425\\
1.17021503344118	0.395049492499696\\
1.1779990628737	0.395049492499696\\
1.18578309230623	0.372567001056624\\
1.19356712173876	0.380596462286292\\
1.20135115117128	0.404684845975298\\
1.20913518060381	0.411108414959033\\
1.21691921003633	0.356508078597287\\
1.22470323946886	0.372567001056624\\
1.23248726890138	0.38380824677816\\
1.24027129833391	0.330813802662347\\
1.24805532776643	0.337237371646082\\
1.25583935719896	0.374172893302557\\
1.26362338663149	0.372567001056624\\
1.27140741606401	0.362931647581021\\
1.27919144549654	0.330813802662347\\
1.28697547492906	0.338843263892016\\
1.29475950436159	0.342055048383883\\
1.30254353379411	0.317966664694877\\
1.31032756322664	0.31475488020301\\
1.31811159265916	0.364537539826955\\
1.32589562209169	0.353296294105419\\
1.33367965152422	0.317966664694877\\
1.34146368095674	0.303513634481474\\
1.34924771038927	0.325996125924546\\
1.35703173982179	0.300301849989606\\
1.36481576925432	0.285848819776203\\
1.37259979868684	0.303513634481474\\
1.38038382811937	0.266578112824998\\
1.38816785755189	0.244095621381926\\
1.39595188698442	0.285848819776203\\
1.40373591641695	0.285848819776203\\
1.41151994584947	0.279425250792468\\
1.419303975282	0.24570151362786\\
1.42708800471452	0.274607574054667\\
1.43487203414705	0.292272388759938\\
1.44265606357957	0.234460267906324\\
1.4504400930121	0.255336867103462\\
1.45822412244462	0.255336867103462\\
1.46600815187715	0.226430806676655\\
1.47379218130968	0.252125082611594\\
1.4815762107422	0.23285437566039\\
1.48936024017473	0.229642591168522\\
1.49714426960725	0.191101177266113\\
1.50492829903978	0.216795453201053\\
1.5127123284723	0.250519190365661\\
1.52049635790483	0.195918854003914\\
1.52828038733735	0.205554207479517\\
1.53606441676988	0.199130638495782\\
1.54384844620241	0.191101177266113\\
1.55163247563493	0.195918854003914\\
1.55941650506746	0.200736530741715\\
1.56720053449998	0.171830470314908\\
1.57498456393251	0.175042254806776\\
1.58276859336503	0.155771547855571\\
1.59055262279756	0.162195116839306\\
1.59833665223009	0.16380100908524\\
1.60612068166261	0.141318517642168\\
1.61390471109514	0.149347978871836\\
1.62168874052766	0.139712625396234\\
1.62947276996019	0.154165655609637\\
1.63725679939271	0.1381067331503\\
1.64504082882524	0.144530302134035\\
1.65282485825776	0.131683164166565\\
1.66060888769029	0.133289056412499\\
1.66839291712282	0.134894948658433\\
1.67617694655534	0.120441918445029\\
1.68396097598787	0.120441918445029\\
1.69174500542039	0.123653702936897\\
1.69952903485292	0.117230133953162\\
1.70731306428544	0.1381067331503\\
1.71509709371797	0.115624241707228\\
1.72288112315049	0.134894948658433\\
1.73066515258302	0.0915358580182222\\
1.73844918201555	0.086718181280421\\
1.74623321144807	0.109200672723493\\
1.7540172408806	0.0835063967885536\\
1.76180127031312	0.0786887200507524\\
1.76958529974565	0.0690533665751501\\
1.77736932917817	0.0674474743292164\\
1.7851533586107	0.0738710433129513\\
1.79293738804322	0.0546003363617466\\
1.80072141747575	0.0562062286076803\\
1.80850544690828	0.0642356898373489\\
1.8162894763408	0.0529944441158129\\
1.82407350577333	0.0417531983942768\\
1.83185753520585	0.0417531983942768\\
1.83964156463838	0.057812120853614\\
1.8474255940709	0.0594180130995478\\
1.85520962350343	0.0481767673780117\\
1.86299365293595	0.046570875132078\\
1.87077768236848	0.0369355216564756\\
1.87856171180101	0.0353296294105419\\
1.88634574123353	0.0273001681808733\\
1.89412977066606	0.0401473061483431\\
1.90191380009858	0.0240883836890058\\
1.90969782953111	0.0256942759349396\\
1.91748185896363	0.0192707069512047\\
1.92526588839616	0.028906060426807\\
1.93304991782868	0.0240883836890058\\
1.94083394726121	0.0192707069512047\\
1.94861797669374	0.0224824914430721\\
1.95640200612626	0.028906060426807\\
1.96418603555879	0.0160589224593372\\
1.97197006499131	0.0160589224593372\\
1.97975409442384	0.017664814705271\\
1.98753812385636	0.017664814705271\\
1.99532215328889	0.0144530302134035\\
2.00310618272142	0.0144530302134035\\
2.01089021215394	0.00963535347560234\\
2.01867424158647	0.0144530302134035\\
2.02645827101899	0.0144530302134035\\
2.03424230045152	0.00963535347560234\\
2.04202632988404	0.0144530302134035\\
2.04981035931657	0.00802946122966862\\
2.05759438874909	0.00802946122966862\\
2.06537841818162	0.00642356898373489\\
2.07316244761415	0.00642356898373489\\
2.08094647704667	0.00160589224593372\\
2.0887305064792	0.00642356898373489\\
2.09651453591172	0.00481767673780117\\
2.10429856534425	0.00963535347560234\\
2.11208259477677	0.00481767673780117\\
2.1198666242093	0.00160589224593372\\
2.12765065364182	0\\
2.13543468307435	0\\
2.14321871250688	0.00321178449186745\\
2.1510027419394	0.00321178449186745\\
2.15878677137193	0.00160589224593372\\
2.16657080080445	0.00642356898373489\\
2.17435483023698	0.00160589224593372\\
2.1821388596695	0.00321178449186745\\
2.18992288910203	0\\
2.19770691853455	0.00160589224593372\\
2.20549094796708	0\\
2.21327497739961	0.00160589224593372\\
2.22105900683213	0\\
2.22884303626466	0.00160589224593372\\
2.23662706569718	0\\
2.24441109512971	0\\
2.25219512456223	0\\
2.25997915399476	0\\
2.26776318342728	0.00160589224593372\\
2.27554721285981	0\\
2.28333124229234	0\\
2.29111527172486	0\\
2.29889930115739	0\\
2.30668333058991	0\\
2.31446736002244	0.00481767673780117\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	2.55775505495545e-05\\
-2.99	2.77958639976978e-05\\
-2.98	3.01968332253959e-05\\
-2.97	3.27946162563172e-05\\
-2.96	3.56043917649666e-05\\
-2.95	3.8642426247802e-05\\
-2.94	4.19261451028357e-05\\
-2.93	4.54742078058215e-05\\
-2.92	4.93065873772413e-05\\
-2.91	5.34446543403778e-05\\
-2.9	5.79112653767963e-05\\
-2.89	6.27308568914921e-05\\
-2.88	6.79295437058227e-05\\
-2.87	7.3535223102039e-05\\
-2.86	7.95776844487901e-05\\
-2.85	8.60887246423154e-05\\
-2.84	9.3102269603169e-05\\
-2.83	0.000100654502073153\\
-2.82	0.000108783995961689\\
-2.81	0.000117531857495034\\
-2.8	0.000126941873425541\\
-2.79	0.000137060666561494\\
-2.78	0.00014793785888093\\
-2.77	0.000159626242495117\\
-2.76	0.000172181958729113\\
-2.75	0.000185664685587826\\
-2.74	0.00020013783387637\\
-2.73	0.000215668752243016\\
-2.72	0.000232328941411765\\
-2.71	0.00025019427786938\\
-2.7	0.000269345247268468\\
-2.69	0.00028986718780403\\
-2.68	0.00031185054381547\\
-2.67	0.000335391129859559\\
-2.66	0.000360590405491906\\
-2.65	0.000387555760985392\\
-2.64	0.000416400814203289\\
-2.63	0.0004472457188327\\
-2.62	0.000480217484170096\\
-2.61	0.000515450306635409\\
-2.6	0.000553085913173724\\
-2.59	0.000593273916684741\\
-2.58	0.000636172183598945\\
-2.57	0.000681947213696524\\
-2.56	0.000730774532239793\\
-2.55	0.000782839094462618\\
-2.54	0.000838335702430571\\
-2.53	0.00089746943425367\\
-2.52	0.000960456085599047\\
-2.51	0.00102752262341399\\
-2.5	0.00109890765173019\\
-2.49	0.00117486188937813\\
-2.48	0.00125564865939516\\
-2.47	0.00134154438986383\\
-2.46	0.00143283912586598\\
-2.45	0.00152983705218523\\
-2.44	0.00163285702633392\\
-2.43	0.0017422331214217\\
-2.42	0.00185831517832069\\
-2.41	0.00198146936651708\\
-2.4	0.00211207875297114\\
-2.39	0.00225054387823634\\
-2.38	0.0023972833390147\\
-2.37	0.00255273437624827\\
-2.36	0.00271735346776739\\
-2.35	0.00289161692443327\\
-2.34	0.00307602148862795\\
-2.33	0.00327108493385606\\
-2.32	0.00347734666413308\\
-2.31	0.00369536831174133\\
-2.3	0.00392573433184055\\
-2.29	0.00416905259232203\\
-2.28	0.00442595495719663\\
-2.27	0.00469709786170584\\
-2.26	0.00498316287724282\\
-2.25	0.00528485726406662\\
-2.24	0.00560291450968812\\
-2.23	0.00593809485070054\\
-2.22	0.00629118577572204\\
-2.21	0.0066630025070112\\
-2.2	0.0070543884582113\\
-2.19	0.00746621566557315\\
-2.18	0.00789938518990308\\
-2.17	0.00835482748637926\\
-2.16	0.00883350273927918\\
-2.15	0.00933640115856213\\
-2.14	0.00986454323515519\\
-2.13	0.0104189799516987\\
-2.12	0.0110007929454188\\
-2.11	0.01161109461971\\
-2.1	0.0122510282009322\\
-2.09	0.0129217677368531\\
-2.08	0.0136245180330982\\
-2.07	0.0143605145239121\\
-2.06	0.0151310230734788\\
-2.05	0.0159373397040069\\
-2.04	0.0167807902467459\\
-2.03	0.0176627299120753\\
-2.02	0.01858454277479\\
-2.01	0.0195476411706991\\
-2	0.0205534650006616\\
-1.99	0.0216034809382003\\
-1.98	0.0226991815368626\\
-1.97	0.0238420842335441\\
-1.96	0.0250337302440478\\
-1.95	0.0262756833472232\\
-1.94	0.0275695285541194\\
-1.93	0.0289168706586914\\
-1.92	0.0303193326667163\\
-1.91	0.0317785540997201\\
-1.9	0.033296189170867\\
-1.89	0.0348739048299404\\
-1.88	0.0365133786747381\\
-1.87	0.0382162967264162\\
-1.86	0.0399843510665491\\
-1.85	0.0418192373339253\\
-1.84	0.0437226520793709\\
-1.83	0.045696289977188\\
-1.82	0.0477418408921051\\
-1.81	0.0498609868009757\\
-1.8	0.0520553985688138\\
-1.79	0.0543267325791322\\
-1.78	0.0566766272189457\\
-1.77	0.0591066992192208\\
-1.76	0.061618539851986\\
-1.75	0.0642137109857796\\
-1.74	0.0668937410015842\\
-1.73	0.069660120571892\\
-1.72	0.0725142983060614\\
-1.71	0.0754576762656501\\
-1.7	0.0784916053539612\\
-1.69	0.0816173805845964\\
-1.68	0.0848362362343885\\
-1.67	0.0881493408866739\\
-1.66	0.091557792371464\\
-1.65	0.0950626126096874\\
-1.64	0.0986647423692931\\
-1.63	0.10236503594163\\
-1.62	0.106164255747151\\
-1.61	0.110063066880121\\
-1.6	0.114062031602654\\
-1.59	0.11816160379902\\
-1.58	0.122362123401822\\
-1.57	0.126663810802242\\
-1.56	0.131066761257202\\
-1.55	0.135570939306864\\
-1.54	0.140176173216529\\
-1.53	0.144882149457531\\
-1.52	0.149688407242336\\
-1.51	0.154594333129546\\
-1.5	0.159599155715081\\
-1.49	0.164701940426254\\
-1.48	0.169901584435967\\
-1.47	0.175196811714642\\
-1.46	0.180586168237944\\
-1.45	0.186068017368666\\
-1.44	0.19164053543151\\
-1.43	0.197301707499731\\
-1.42	0.203049323412874\\
-1.41	0.208880974044993\\
-1.4	0.214794047842871\\
-1.39	0.220785727653842\\
-1.38	0.226852987862815\\
-1.37	0.232992591858073\\
-1.36	0.239201089845301\\
-1.35	0.245474817029128\\
-1.34	0.251809892181233\\
-1.33	0.25820221661376\\
-1.32	0.264647473576404\\
-1.31	0.271141128095095\\
-1.3	0.277678427269663\\
-1.29	0.2842544010473\\
-1.28	0.290863863487951\\
-1.27	0.297501414537009\\
-1.26	0.304161442319884\\
-1.25	0.310838125972118\\
-1.24	0.317525439017715\\
-1.23	0.324217153307354\\
-1.22	0.330906843526964\\
-1.21	0.337587892286004\\
-1.2	0.344253495793457\\
-1.19	0.350896670128261\\
-1.18	0.357510258109425\\
-1.17	0.364086936769665\\
-1.16	0.370619225434775\\
-1.15	0.37709949440941\\
-1.14	0.383519974268249\\
-1.13	0.389872765749802\\
-1.12	0.39614985024835\\
-1.11	0.402343100897704\\
-1.1	0.408444294238587\\
-1.09	0.41444512245957\\
-1.08	0.420337206199559\\
-1.07	0.426112107897859\\
-1.06	0.431761345675912\\
-1.05	0.437276407732765\\
-1.04	0.442648767234362\\
-1.03	0.447869897674754\\
-1.02	0.45293128868531\\
-1.01	0.457824462266061\\
-1	0.462540989411308\\
-0.99	0.467072507099738\\
-0.98	0.471410735617347\\
-0.97	0.47554749617964\\
-0.96	0.479474728817752\\
-0.95	0.483184510491383\\
-0.94	0.486669073389753\\
-0.93	0.489920823380154\\
-0.92	0.49293235856216\\
-0.91	0.495696487884065\\
-0.9	0.498206249776804\\
-0.89	0.500454930759311\\
-0.88	0.50243608396816\\
-0.87	0.504143547563271\\
-0.86	0.505571462960556\\
-0.85	0.506714292841613\\
-0.84	0.507566838889901\\
-0.83	0.508124259202342\\
-0.82	0.508382085324907\\
-0.81	0.508336238860555\\
-0.8	0.50798304759781\\
-0.79	0.507319261108368\\
-0.78	0.506342065762399\\
-0.77	0.505049099110604\\
-0.76	0.503438463582721\\
-0.75	0.501508739452898\\
-0.74	0.499258997023311\\
-0.73	0.4966888079785\\
-0.72	0.493798255864187\\
-0.71	0.490587945645758\\
-0.7	0.487059012303256\\
-0.69	0.483213128421485\\
-0.68	0.479052510735787\\
-0.67	0.474579925596192\\
-0.66	0.469798693314889\\
-0.65	0.464712691364413\\
-0.64	0.459326356396532\\
-0.63	0.453644685054522\\
-0.62	0.447673233554401\\
-0.61	0.441418116013679\\
-0.6	0.434886001509295\\
-0.59	0.428084109849643\\
-0.58	0.421020206048936\\
-0.57	0.413702593495572\\
-0.56	0.406140105809708\\
-0.55	0.398342097388814\\
-0.54	0.390318432643684\\
-0.53	0.382079473931033\\
-0.52	0.373636068192639\\
-0.51	0.364999532314706\\
-0.5	0.356181637224982\\
-0.49	0.347194590748946\\
-0.48	0.33805101925019\\
-0.47	0.328763948083893\\
-0.46	0.319346780896064\\
-0.45	0.309813277804866\\
-0.44	0.300177532504066\\
-0.43	0.290453948332113\\
-0.42	0.280657213353939\\
-0.41	0.270802274505856\\
-0.4	0.260904310857259\\
-0.39	0.250978706045973\\
-0.38	0.241041019947051\\
-0.37	0.231106959637745\\
-0.36	0.221192349724025\\
-0.35	0.211313102096558\\
-0.34	0.201485185186419\\
-0.33	0.191724592792922\\
-0.32	0.18204731255795\\
-0.31	0.172469294162869\\
-0.3	0.163006417325644\\
-0.29	0.153674459677087\\
-0.28	0.1444890645962\\
-0.27	0.135465709085437\\
-0.26	0.126619671767252\\
-0.25	0.117966001083687\\
-0.24	0.109519483780793\\
-0.23	0.101294613759541\\
-0.22	0.0933055613744534\\
-0.21	0.085566143260502\\
-0.2	0.07808979276791\\
-0.19	0.0708895310832987\\
-0.18	0.0639779391141932\\
-0.17	0.0573671302122306\\
-0.16	0.0510687238084857\\
-0.15	0.0450938200321687\\
-0.14	0.0394529753815735\\
-0.13	0.0341561795135174\\
-0.12	0.0292128332147044\\
-0.11	0.0246317276153814\\
-0.1	0.0204210247024331\\
-0.0899999999999999	0.0165882391856183\\
-0.0800000000000001	0.0131402217670528\\
-0.0699999999999998	0.0100831438602589\\
-0.0600000000000001	0.00742248380118173\\
-0.0499999999999998	0.00516301458949243\\
-0.04	0.00330879319430606\\
-0.0299999999999998	0.00186315145412109\\
-0.02	0.000828688596379594\\
-0.00999999999999979	0.000207265397541309\\
0	0\\
0.00999999999999979	0.000207265397541309\\
0.02	0.000828688596379594\\
0.0299999999999998	0.00186315145412109\\
0.04	0.00330879319430606\\
0.0499999999999998	0.00516301458949243\\
0.0600000000000001	0.00742248380118173\\
0.0699999999999998	0.0100831438602589\\
0.0800000000000001	0.0131402217670528\\
0.0899999999999999	0.0165882391856183\\
0.1	0.0204210247024331\\
0.11	0.0246317276153814\\
0.12	0.0292128332147044\\
0.13	0.0341561795135174\\
0.14	0.0394529753815735\\
0.15	0.0450938200321687\\
0.16	0.0510687238084857\\
0.17	0.0573671302122306\\
0.18	0.0639779391141932\\
0.19	0.0708895310832987\\
0.2	0.07808979276791\\
0.21	0.085566143260502\\
0.22	0.0933055613744534\\
0.23	0.101294613759541\\
0.24	0.109519483780793\\
0.25	0.117966001083687\\
0.26	0.126619671767252\\
0.27	0.135465709085437\\
0.28	0.1444890645962\\
0.29	0.153674459677087\\
0.3	0.163006417325644\\
0.31	0.172469294162869\\
0.32	0.18204731255795\\
0.33	0.191724592792922\\
0.34	0.201485185186419\\
0.35	0.211313102096558\\
0.36	0.221192349724025\\
0.37	0.231106959637745\\
0.38	0.241041019947051\\
0.39	0.250978706045973\\
0.4	0.260904310857259\\
0.41	0.270802274505856\\
0.42	0.280657213353939\\
0.43	0.290453948332113\\
0.44	0.300177532504066\\
0.45	0.309813277804866\\
0.46	0.319346780896064\\
0.47	0.328763948083893\\
0.48	0.33805101925019\\
0.49	0.347194590748946\\
0.5	0.356181637224982\\
0.51	0.364999532314706\\
0.52	0.373636068192639\\
0.53	0.382079473931033\\
0.54	0.390318432643684\\
0.55	0.398342097388814\\
0.56	0.406140105809708\\
0.57	0.413702593495572\\
0.58	0.421020206048936\\
0.59	0.428084109849643\\
0.6	0.434886001509295\\
0.61	0.441418116013679\\
0.62	0.447673233554401\\
0.63	0.453644685054522\\
0.64	0.459326356396532\\
0.65	0.464712691364413\\
0.66	0.469798693314889\\
0.67	0.474579925596192\\
0.68	0.479052510735787\\
0.69	0.483213128421485\\
0.7	0.487059012303256\\
0.71	0.490587945645758\\
0.72	0.493798255864187\\
0.73	0.4966888079785\\
0.74	0.499258997023311\\
0.75	0.501508739452898\\
0.76	0.503438463582721\\
0.77	0.505049099110604\\
0.78	0.506342065762399\\
0.79	0.507319261108368\\
0.8	0.50798304759781\\
0.81	0.508336238860555\\
0.82	0.508382085324907\\
0.83	0.508124259202342\\
0.84	0.507566838889901\\
0.85	0.506714292841613\\
0.86	0.505571462960556\\
0.87	0.504143547563271\\
0.88	0.50243608396816\\
0.89	0.500454930759311\\
0.9	0.498206249776804\\
0.91	0.495696487884065\\
0.92	0.49293235856216\\
0.93	0.489920823380154\\
0.94	0.486669073389753\\
0.95	0.483184510491383\\
0.96	0.479474728817752\\
0.97	0.47554749617964\\
0.98	0.471410735617347\\
0.99	0.467072507099738\\
1	0.462540989411308\\
1.01	0.457824462266061\\
1.02	0.45293128868531\\
1.03	0.447869897674754\\
1.04	0.442648767234362\\
1.05	0.437276407732765\\
1.06	0.431761345675912\\
1.07	0.426112107897859\\
1.08	0.420337206199559\\
1.09	0.41444512245957\\
1.1	0.408444294238587\\
1.11	0.402343100897704\\
1.12	0.39614985024835\\
1.13	0.389872765749802\\
1.14	0.383519974268249\\
1.15	0.37709949440941\\
1.16	0.370619225434775\\
1.17	0.364086936769665\\
1.18	0.357510258109425\\
1.19	0.350896670128261\\
1.2	0.344253495793457\\
1.21	0.337587892286004\\
1.22	0.330906843526964\\
1.23	0.324217153307354\\
1.24	0.317525439017715\\
1.25	0.310838125972118\\
1.26	0.304161442319884\\
1.27	0.297501414537009\\
1.28	0.290863863487951\\
1.29	0.2842544010473\\
1.3	0.277678427269663\\
1.31	0.271141128095095\\
1.32	0.264647473576404\\
1.33	0.25820221661376\\
1.34	0.251809892181233\\
1.35	0.245474817029128\\
1.36	0.239201089845301\\
1.37	0.232992591858073\\
1.38	0.226852987862815\\
1.39	0.220785727653842\\
1.4	0.214794047842871\\
1.41	0.208880974044993\\
1.42	0.203049323412874\\
1.43	0.197301707499731\\
1.44	0.19164053543151\\
1.45	0.186068017368666\\
1.46	0.180586168237944\\
1.47	0.175196811714642\\
1.48	0.169901584435967\\
1.49	0.164701940426254\\
1.5	0.159599155715081\\
1.51	0.154594333129546\\
1.52	0.149688407242336\\
1.53	0.144882149457531\\
1.54	0.140176173216529\\
1.55	0.135570939306864\\
1.56	0.131066761257202\\
1.57	0.126663810802242\\
1.58	0.122362123401822\\
1.59	0.11816160379902\\
1.6	0.114062031602654\\
1.61	0.110063066880121\\
1.62	0.106164255747151\\
1.63	0.10236503594163\\
1.64	0.0986647423692931\\
1.65	0.0950626126096874\\
1.66	0.091557792371464\\
1.67	0.0881493408866739\\
1.68	0.0848362362343885\\
1.69	0.0816173805845964\\
1.7	0.0784916053539612\\
1.71	0.0754576762656501\\
1.72	0.0725142983060614\\
1.73	0.069660120571892\\
1.74	0.0668937410015842\\
1.75	0.0642137109857796\\
1.76	0.061618539851986\\
1.77	0.0591066992192208\\
1.78	0.0566766272189457\\
1.79	0.0543267325791322\\
1.8	0.0520553985688138\\
1.81	0.0498609868009757\\
1.82	0.0477418408921051\\
1.83	0.045696289977188\\
1.84	0.0437226520793709\\
1.85	0.0418192373339253\\
1.86	0.0399843510665491\\
1.87	0.0382162967264162\\
1.88	0.0365133786747381\\
1.89	0.0348739048299404\\
1.9	0.033296189170867\\
1.91	0.0317785540997201\\
1.92	0.0303193326667163\\
1.93	0.0289168706586914\\
1.94	0.0275695285541194\\
1.95	0.0262756833472232\\
1.96	0.0250337302440478\\
1.97	0.0238420842335441\\
1.98	0.0226991815368626\\
1.99	0.0216034809382003\\
2	0.0205534650006616\\
2.01	0.0195476411706991\\
2.02	0.01858454277479\\
2.03	0.0176627299120753\\
2.04	0.0167807902467459\\
2.05	0.0159373397040069\\
2.06	0.0151310230734788\\
2.07	0.0143605145239121\\
2.08	0.0136245180330982\\
2.09	0.0129217677368531\\
2.1	0.0122510282009322\\
2.11	0.01161109461971\\
2.12	0.0110007929454188\\
2.13	0.0104189799516987\\
2.14	0.00986454323515519\\
2.15	0.00933640115856213\\
2.16	0.00883350273927918\\
2.17	0.00835482748637926\\
2.18	0.00789938518990308\\
2.19	0.00746621566557315\\
2.2	0.0070543884582113\\
2.21	0.0066630025070112\\
2.22	0.00629118577572204\\
2.23	0.00593809485070054\\
2.24	0.00560291450968812\\
2.25	0.00528485726406662\\
2.26	0.00498316287724282\\
2.27	0.00469709786170584\\
2.28	0.00442595495719663\\
2.29	0.00416905259232203\\
2.3	0.00392573433184055\\
2.31	0.00369536831174133\\
2.32	0.00347734666413308\\
2.33	0.00327108493385606\\
2.34	0.00307602148862795\\
2.35	0.00289161692443327\\
2.36	0.00271735346776739\\
2.37	0.00255273437624827\\
2.38	0.0023972833390147\\
2.39	0.00225054387823634\\
2.4	0.00211207875297114\\
2.41	0.00198146936651708\\
2.42	0.00185831517832069\\
2.43	0.0017422331214217\\
2.44	0.00163285702633392\\
2.45	0.00152983705218523\\
2.46	0.00143283912586598\\
2.47	0.00134154438986383\\
2.48	0.00125564865939516\\
2.49	0.00117486188937813\\
2.5	0.00109890765173019\\
2.51	0.00102752262341399\\
2.52	0.000960456085599047\\
2.53	0.00089746943425367\\
2.54	0.000838335702430571\\
2.55	0.000782839094462618\\
2.56	0.000730774532239793\\
2.57	0.000681947213696524\\
2.58	0.000636172183598945\\
2.59	0.000593273916684741\\
2.6	0.000553085913173724\\
2.61	0.000515450306635409\\
2.62	0.000480217484170096\\
2.63	0.0004472457188327\\
2.64	0.000416400814203289\\
2.65	0.000387555760985392\\
2.66	0.000360590405491906\\
2.67	0.000335391129859559\\
2.68	0.00031185054381547\\
2.69	0.00028986718780403\\
2.7	0.000269345247268468\\
2.71	0.00025019427786938\\
2.72	0.000232328941411765\\
2.73	0.000215668752243016\\
2.74	0.00020013783387637\\
2.75	0.000185664685587826\\
2.76	0.000172181958729113\\
2.77	0.000159626242495117\\
2.78	0.00014793785888093\\
2.79	0.000137060666561494\\
2.8	0.000126941873425541\\
2.81	0.000117531857495034\\
2.82	0.000108783995961689\\
2.83	0.000100654502073153\\
2.84	9.3102269603169e-05\\
2.85	8.60887246423154e-05\\
2.86	7.95776844487901e-05\\
2.87	7.3535223102039e-05\\
2.88	6.79295437058227e-05\\
2.89	6.27308568914921e-05\\
2.9	5.79112653767963e-05\\
2.91	5.34446543403778e-05\\
2.92	4.93065873772413e-05\\
2.93	4.54742078058215e-05\\
2.94	4.19261451028357e-05\\
2.95	3.8642426247802e-05\\
2.96	3.56043917649666e-05\\
2.97	3.27946162563172e-05\\
2.98	3.01968332253959e-05\\
2.99	2.77958639976978e-05\\
3	2.55775505495545e-05\\
};
\end{axis}
\end{tikzpicture}%

==> L5p2GLASS.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00141123519856976\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.60906971189192	7.08599770268099e-05\\
-2.60024949190086	0\\
-2.59142927190979	0\\
-2.58260905191873	0\\
-2.57378883192767	0\\
-2.56496861193661	7.08599770268099e-05\\
-2.55614839194555	0\\
-2.54732817195449	7.08599770268099e-05\\
-2.53850795196342	0\\
-2.52968773197236	7.08599770268099e-05\\
-2.5208675119813	7.08599770268099e-05\\
-2.51204729199024	0\\
-2.50322707199918	0.00014171995405362\\
-2.49440685200811	0\\
-2.48558663201705	0\\
-2.47676641202599	7.08599770268099e-05\\
-2.46794619203493	0.00021257993108043\\
-2.45912597204387	0\\
-2.45030575205281	0.00021257993108043\\
-2.44148553206174	0.00014171995405362\\
-2.43266531207068	0.00014171995405362\\
-2.42384509207962	0.00042515986216086\\
-2.41502487208856	0.00056687981621448\\
-2.4062046520975	0.00042515986216086\\
-2.39738443210643	7.08599770268099e-05\\
-2.38856421211537	0.00014171995405362\\
-2.37974399212431	0.00035429988513405\\
-2.37092377213325	0.000850319724321719\\
-2.36210355214219	0.000850319724321719\\
-2.35328333215113	0.00120461960945577\\
-2.34446311216006	0.00056687981621448\\
-2.335642892169	0.00162977947161663\\
-2.32682267217794	0.0014171995405362\\
-2.31800245218688	0.0014171995405362\\
-2.30918223219582	0.00226751926485792\\
-2.30036201220475	0.00240923921891154\\
-2.29154179221369	0.00205493933377749\\
-2.28272157222263	0.00248009919593835\\
-2.27390135223157	0.00248009919593835\\
-2.26508113224051	0.00325955894323326\\
-2.25626091224945	0.00333041892026007\\
-2.24744069225838	0.00389729873647455\\
-2.23862047226732	0.00538535825403756\\
-2.22980025227626	0.00467675848376946\\
-2.2209800322852	0.00510191834593032\\
-2.21215981229414	0.00609395802430566\\
-2.20333959230307	0.00729857763376142\\
-2.19451937231201	0.00644825790943971\\
-2.18569915232095	0.00793631742700271\\
-2.17687893232989	0.00871577717429762\\
-2.16805871233883	0.0106289965540215\\
-2.15923849234777	0.0099912567607802\\
-2.1504182723567	0.0111250163932092\\
-2.14159805236564	0.0123296360026649\\
-2.13277783237458	0.0136759755661743\\
-2.12395761238352	0.0183527340499438\\
-2.11513739239246	0.0164395146702199\\
-2.10631717240139	0.0185653139810242\\
-2.09749695241033	0.0188487538891314\\
-2.08867673241927	0.0243049721201958\\
-2.07985651242821	0.025367871775598\\
-2.07103629243715	0.0274228111093754\\
-2.06221607244609	0.0305406500985551\\
-2.05339585245502	0.0330916092715202\\
-2.04457563246396	0.0347922487201637\\
-2.0357554124729	0.0405319068593353\\
-2.02693519248184	0.0402484669512281\\
-2.01811497249078	0.0447835054809439\\
-2.00929475249972	0.0459881250903997\\
-2.00047453250865	0.0494602639647133\\
-1.99165431251759	0.0520820831147053\\
-1.98283409252653	0.058176041139011\\
-1.97401387253547	0.0618607599444051\\
-1.96519365254441	0.0646242990484507\\
-1.95637343255334	0.0680255779457375\\
-1.94755321256228	0.0755367355105794\\
-1.93873299257122	0.0805677938794829\\
-1.92991277258016	0.0844650926159575\\
-1.9210925525891	0.0863783119956813\\
-1.91227233259804	0.0896378709389146\\
-1.90345211260697	0.103455566459143\\
-1.89463189261591	0.100125147538882\\
-1.88581167262485	0.106360825517242\\
-1.87699145263379	0.112313063587494\\
-1.86817123264273	0.118690461519907\\
-1.85935101265166	0.116706382163156\\
-1.8505307926606	0.122942060141515\\
-1.84171057266954	0.127335378717177\\
-1.83289035267848	0.125138719429346\\
-1.82407013268742	0.131586977338786\\
-1.81524991269636	0.132649876994188\\
-1.80642969270529	0.145829832721175\\
-1.79760947271423	0.141365654168486\\
-1.78878925272317	0.145475532836041\\
-1.77996903273211	0.142924573663076\\
-1.77114881274105	0.148947671710355\\
-1.76232859274998	0.153411850263044\\
-1.75350837275892	0.151569490860346\\
-1.74468815276786	0.15504162973466\\
-1.7358679327768	0.154899909780607\\
-1.72704771278574	0.160285268034644\\
-1.71822749279468	0.160072688103564\\
-1.70940727280361	0.15815946872384\\
-1.70058705281255	0.155183349688714\\
-1.69176683282149	0.160497847965725\\
-1.68294661283043	0.153057550377909\\
-1.67412639283937	0.154191310010338\\
-1.6653061728483	0.160214408057617\\
-1.65648595285724	0.156742269183304\\
-1.64766573286618	0.148309931917113\\
-1.63884551287512	0.155608509550875\\
-1.63002529288406	0.154474749918446\\
-1.621205072893	0.156883989137357\\
-1.61238485290193	0.158938928471135\\
-1.60356463291087	0.156671409206277\\
-1.59474441291981	0.158797208517081\\
-1.58592419292875	0.153837010125204\\
-1.57710397293769	0.164182566771119\\
-1.56828375294662	0.1614898876441\\
-1.55946353295556	0.162694507253556\\
-1.5506433129645	0.169497065048129\\
-1.54182309297344	0.171622864358934\\
-1.53300287298238	0.167583845668406\\
-1.52418265299132	0.174669843371087\\
-1.51536243300025	0.180551221464312\\
-1.50654221300919	0.178708862061615\\
-1.49772199301813	0.17970090173999\\
-1.48890177302707	0.188062379029154\\
-1.48008155303601	0.183598200476465\\
-1.47126133304494	0.200675454939926\\
-1.46244111305388	0.205564793354776\\
-1.45362089306282	0.200179435100738\\
-1.44480067307176	0.216831529702038\\
-1.4359804530807	0.214634870414207\\
-1.42716023308964	0.22257118784121\\
-1.41834001309857	0.215981209977717\\
-1.40951979310751	0.220941408369593\\
-1.40069957311645	0.224059247358773\\
-1.39187935312539	0.221508288185808\\
-1.38305913313433	0.214422290483127\\
-1.37423891314327	0.222925487726344\\
-1.3654186931522	0.228736005842543\\
-1.35659847316114	0.221153988300674\\
-1.34777825317008	0.217894429357441\\
-1.33895803317902	0.216618949770958\\
-1.33013781318796	0.220232808599325\\
-1.32131759319689	0.218107009288521\\
-1.31249737320583	0.213642830735832\\
-1.30367715321477	0.212367351149349\\
-1.29485693322371	0.215768630046636\\
-1.28603671323265	0.216760669725012\\
-1.27721649324159	0.212721651034483\\
-1.26839627325052	0.214989170299341\\
-1.25957605325946	0.216406369839878\\
-1.2507558332684	0.220728828438513\\
-1.24193561327734	0.220374528553379\\
-1.23311539328628	0.229586325566864\\
-1.22429517329521	0.224059247358773\\
-1.21547495330415	0.229586325566864\\
-1.20665473331309	0.235822003545224\\
-1.19783451332203	0.235325983706036\\
-1.18901429333097	0.244608640696548\\
-1.18019407333991	0.251907218330309\\
-1.17137385334884	0.251198618560041\\
-1.16255363335778	0.259064076010017\\
-1.15373341336672	0.258072036331642\\
-1.14491319337566	0.267071253414047\\
-1.1360929733846	0.269480492632958\\
-1.12727275339353	0.275007570841049\\
-1.11845253340247	0.268630172908636\\
-1.10963231341141	0.261969335068116\\
-1.10081209342035	0.264236854332974\\
-1.09199187342929	0.264520294241082\\
-1.08317165343823	0.259985255711366\\
-1.07435143344716	0.259772675780285\\
-1.0655312134561	0.259843535757312\\
-1.05671099346504	0.247017879915459\\
-1.04789077347398	0.25410387761814\\
-1.03907055348292	0.245388100443843\\
-1.03025033349185	0.244962940581682\\
-1.02143011350079	0.246096700214111\\
-1.01260989350973	0.243262301133039\\
-1.00378967351867	0.253182697916792\\
-0.994969453527608	0.251198618560041\\
-0.986149233536546	0.255379357204623\\
-0.977329013545484	0.254316457549221\\
-0.968508793554422	0.253324417870846\\
-0.95968857356336	0.277983689876175\\
-0.950868353572299	0.281384968773462\\
-0.942048133581237	0.284857107647776\\
-0.933227913590175	0.28698290695858\\
-0.924407693599113	0.298887383099084\\
-0.915587473608051	0.302217802019344\\
-0.90676725361699	0.304627041238256\\
-0.897947033625928	0.303705861536907\\
-0.889126813634866	0.307603160273382\\
-0.880306593643804	0.301509202249076\\
-0.871486373652742	0.299170823007192\\
-0.86266615366168	0.297541043535575\\
-0.853845933670619	0.298391363259897\\
-0.845025713679557	0.287691506728848\\
-0.836205493688495	0.289250426223438\\
-0.827385273697433	0.279826049278873\\
-0.818565053706372	0.277487670036988\\
-0.80974483371531	0.264449434264055\\
-0.800924613724248	0.267708993207288\\
-0.792104393733186	0.266716953528913\\
-0.783284173742124	0.252048938284363\\
-0.774463953751063	0.260764715458661\\
-0.765643733760001	0.26232363495325\\
-0.756823513768939	0.272881771530245\\
-0.748003293777877	0.286628607073446\\
-0.739183073786815	0.287974946636956\\
-0.730362853795753	0.299170823007192\\
-0.721542633804692	0.320003656253074\\
-0.71272241381363	0.322483755449012\\
-0.703902193822568	0.333679631819248\\
-0.695081973831506	0.33119953262331\\
-0.686261753840445	0.342253689039492\\
-0.677441533849382	0.343387448671921\\
-0.668621313858321	0.346434427684074\\
-0.659801093867259	0.33474253147465\\
-0.650980873876197	0.320995695931449\\
-0.642160653885136	0.32453869478279\\
-0.633340433894074	0.318657316689564\\
-0.624520213903012	0.298107923351789\\
-0.61569999391195	0.292013965327484\\
-0.606879773920888	0.284502807762642\\
-0.598059553929826	0.27344865134646\\
-0.589239333938765	0.269551352609985\\
-0.580419113947703	0.256583976814079\\
-0.571598893956641	0.262961374746492\\
-0.562778673965579	0.275928750542398\\
-0.553958453974517	0.274298971070781\\
-0.545138233983455	0.290525905809921\\
-0.536318013992394	0.304060161422042\\
-0.527497794001332	0.318657316689564\\
-0.51867757401027	0.327939973680076\\
-0.509857354019208	0.348985386857039\\
-0.501037134028147	0.354441605088103\\
-0.492216914037085	0.356496544421881\\
-0.483396694046023	0.375416158288039\\
-0.474576474054961	0.37740023764479\\
-0.465756254063899	0.37895915713938\\
-0.456936034072838	0.368471880539412\\
-0.448115814081776	0.351607206007031\\
-0.439295594090714	0.343174868740841\\
-0.430475374099652	0.323050635265227\\
-0.42165515410859	0.304272741353122\\
-0.412834934117528	0.292013965327484\\
-0.404014714126467	0.280463789072114\\
-0.395194494135405	0.263528254562706\\
-0.386374274144343	0.259347515918124\\
-0.377554054153281	0.24878937934113\\
-0.368733834162219	0.263173954677572\\
-0.359913614171158	0.274794990909969\\
-0.351093394180096	0.282943888268052\\
-0.342273174189034	0.293289444913966\\
-0.333452954197972	0.31497259788417\\
-0.324632734206911	0.347709907270556\\
-0.315812514215849	0.358268043847551\\
-0.306992294224787	0.374849278471825\\
-0.298172074233725	0.386399454727195\\
-0.289351854242663	0.392068252889339\\
-0.280531634251601	0.407586587858211\\
-0.27171141426054	0.41070442684739\\
-0.262891194269478	0.403264129259575\\
-0.254070974278416	0.374424118609664\\
-0.245250754287354	0.3591892235489\\
-0.236430534296292	0.334175651658436\\
-0.227610314305231	0.31164217896391\\
-0.218790094314169	0.28343990810724\\
-0.209969874323107	0.266362653643779\\
-0.201149654332045	0.251907218330309\\
-0.192329434340983	0.243545741041146\\
-0.183509214349922	0.247797339662754\\
-0.17468899435886	0.254741617411382\\
-0.165868774367798	0.265724913850537\\
-0.157048554376736	0.280463789072114\\
-0.148228334385674	0.317877856942269\\
-0.139408114394613	0.332616732163846\\
-0.130587894403551	0.359260083525926\\
-0.121767674412489	0.379596896932621\\
-0.112947454421427	0.399791990385262\\
-0.104127234430365	0.414389145652785\\
-0.0953070144393036	0.429765760667602\\
-0.0864867944482417	0.420412243700063\\
-0.0776665744571798	0.412759366181168\\
-0.0688463544661184	0.390296753463669\\
-0.0600261344750561	0.378392277323165\\
-0.0512059144839947	0.349339686742173\\
-0.0423856944929324	0.317452697080109\\
-0.033565474501871	0.298462223236924\\
-0.0247452545108096	0.27366123127754\\
-0.0159250345197472	0.248505939433022\\
-0.00710481452868583	0.240994781868181\\
0.00171540546237647	0.236176303430358\\
0.0105356254534379	0.241419941730341\\
0.0193558454444998	0.261119015343795\\
0.0281760654355616	0.285565707418044\\
0.0369962854266235	0.299099963030165\\
0.0458165054176853	0.327302233886835\\
0.0546367254087472	0.361952762652945\\
0.0634569453998086	0.386541174681248\\
0.0722771653908709	0.405248208616326\\
0.0810973853819323	0.406877988087943\\
0.0899176053729946	0.420766543585197\\
0.0987378253640561	0.434442519151372\\
0.107558045355118	0.408791207467667\\
0.11637826534618	0.402697249443361\\
0.125198485337242	0.360181263227275\\
0.134018705328304	0.358055463916471\\
0.142838925319365	0.313838838251741\\
0.151659145310427	0.302005222088264\\
0.160479365301489	0.282873028291025\\
0.169299585292551	0.259914395734339\\
0.178119805283612	0.246876159961406\\
0.186940025274674	0.238089522810081\\
0.195760245265736	0.252048938284363\\
0.204580465256798	0.255875377043811\\
0.213400685247859	0.2672129733681\\
0.222220905238922	0.303351561651773\\
0.231041125229983	0.322767195357119\\
0.239861345221045	0.343670888580028\\
0.248681565212107	0.369251340286707\\
0.257501785203169	0.37895915713938\\
0.266322005194231	0.390296753463669\\
0.275142225185292	0.413184526043329\\
0.283962445176354	0.408295187628479\\
0.292782665167416	0.399437690500128\\
0.301602885158478	0.388170954152865\\
0.310423105149539	0.371873159436699\\
0.319243325140601	0.357205144192149\\
0.328063545131663	0.329286313243586\\
0.336883765122725	0.305264781031497\\
0.345703985113786	0.291517945488296\\
0.354524205104848	0.272456611668084\\
0.36334442509591	0.263528254562706\\
0.372164645086972	0.248364219478969\\
0.380984865078034	0.248435079455996\\
0.389805085069096	0.257646876469481\\
0.398625305060158	0.27387381120862\\
0.407445525051219	0.282731308336972\\
0.416265745042281	0.301367482295023\\
0.425085965033343	0.311571318986883\\
0.433906185024405	0.331837272416551\\
0.442726405015466	0.352670105662433\\
0.451546625006528	0.363724262078615\\
0.46036684499759	0.368188440631305\\
0.469187064988652	0.382218716082613\\
0.478007284979713	0.382785595898827\\
0.486827504970775	0.375557878242093\\
0.495647724961837	0.361669322744838\\
0.504467944952899	0.354087305202969\\
0.513288164943961	0.337576930555723\\
0.522108384935023	0.323050635265227\\
0.530928604926084	0.312492498688232\\
0.539748824917146	0.29499008436261\\
0.548569044908208	0.287478926797768\\
0.55738926489927	0.270968552150521\\
0.566209484890332	0.261969335068116\\
0.575029704881393	0.260906435412714\\
0.583849924872455	0.269197052724851\\
0.592670144863517	0.267850713161342\\
0.601490364854579	0.265583193896484\\
0.610310584845641	0.294848364408556\\
0.619130804836702	0.297328463604495\\
0.627951024827764	0.302642961881505\\
0.636771244818826	0.309374659699052\\
0.645591464809888	0.334317371612489\\
0.65441168480095	0.332049852347631\\
0.663231904792011	0.341474229292197\\
0.672052124783074	0.337647790532749\\
0.680872344774135	0.337718650509776\\
0.689692564765197	0.342041109108412\\
0.698512784756259	0.339277570004366\\
0.707333004747321	0.323263215196307\\
0.716153224738382	0.320570536069288\\
0.724973444729444	0.303493281605827\\
0.733793664720506	0.293502024845047\\
0.742613884711568	0.284502807762642\\
0.751434104702629	0.281455828750489\\
0.760254324693692	0.277771109945095\\
0.769074544684753	0.266008353758645\\
0.777894764675815	0.267708993207288\\
0.786714984666877	0.260764715458661\\
0.795535204657938	0.259134935987044\\
0.804355424649001	0.264378574287028\\
0.813175644640062	0.260764715458661\\
0.821995864631124	0.279471749393738\\
0.830816084622186	0.282235288497784\\
0.839636304613248	0.288187526568036\\
0.84845652460431	0.294848364408556\\
0.857276744595371	0.304839621169336\\
0.866096964586433	0.297611903512602\\
0.874917184577495	0.298674803168004\\
0.883737404568557	0.302855541812586\\
0.892557624559618	0.311571318986883\\
0.90137784455068	0.305406500985551\\
0.910198064541742	0.305619080916631\\
0.919018284532804	0.295060944339637\\
0.927838504523865	0.294564924500449\\
0.936658724514928	0.291234505580189\\
0.945478944505989	0.278834009600497\\
0.954299164497051	0.270897692173494\\
0.963119384488113	0.267992433115395\\
0.971939604479175	0.256725696768132\\
0.980759824470237	0.252970117985712\\
0.989580044461298	0.254599897457328\\
0.99840026445236	0.255166777273543\\
1.00722048444342	0.248576799410049\\
1.01604070443448	0.24234112143169\\
1.02486092442555	0.24723045984654\\
1.03368114441661	0.246663580030325\\
1.04250136440767	0.249639699065451\\
1.05132158439873	0.255166777273543\\
1.06014180438979	0.250844318674907\\
1.06896202438085	0.253749577733006\\
1.07778224437192	0.260126975665419\\
1.08660246436298	0.265724913850537\\
1.09542268435404	0.267142113391074\\
1.1042429043451	0.263953414424867\\
1.11306312433616	0.259772675780285\\
1.12188334432722	0.270259952380253\\
1.13070356431829	0.26388255444784\\
1.13952378430935	0.264236854332974\\
1.14834400430041	0.262040195045143\\
1.15716422429147	0.266858673482966\\
1.16598444428253	0.255946237020838\\
1.1748046642736	0.259205795964071\\
1.18362488426466	0.255521077158677\\
1.19244510425572	0.238656402626296\\
1.20126532424678	0.246238420168165\\
1.21008554423784	0.231145245061454\\
1.21890576422891	0.232491584624963\\
1.22772598421997	0.234759103889821\\
1.23654620421103	0.225334726945256\\
1.24536642420209	0.215768630046636\\
1.25418664419315	0.214634870414207\\
1.26300686418421	0.220020228668245\\
1.27182708417528	0.218036149311494\\
1.28064730416634	0.205635653331802\\
1.2894675241574	0.213288530850698\\
1.29828774414846	0.222287747933103\\
1.30710796413952	0.213713690712859\\
1.31592818413059	0.214776590368261\\
1.32474840412165	0.223208927634451\\
1.33356862411271	0.215626910092583\\
1.34238884410377	0.21902818898987\\
1.35120906409483	0.220303668576352\\
1.36002928408589	0.221295708254727\\
1.36884950407696	0.216052069954744\\
1.37766972406802	0.226539346554711\\
1.38648994405908	0.219382488875004\\
1.39531016405014	0.229161165704703\\
1.4041303840412	0.215697770069609\\
1.41295060403227	0.220020228668245\\
1.42177082402333	0.21080843165476\\
1.43059104401439	0.210312411815572\\
1.43941126400545	0.206485973056124\\
1.44823148399651	0.205139633492615\\
1.45705170398757	0.20124233475614\\
1.46587192397864	0.19458149691562\\
1.4746921439697	0.192880857466977\\
1.48351236396076	0.190684198179146\\
1.49233258395182	0.181968421004848\\
1.50115280394288	0.177362522498105\\
1.50997302393395	0.179771761717017\\
1.51879324392501	0.176866502658918\\
1.52761346391607	0.178354562176481\\
1.53643368390713	0.168575885346781\\
1.54525390389819	0.165670626288682\\
1.55407412388925	0.163119667115716\\
1.56289434388032	0.16970964497921\\
1.57171456387138	0.163119667115716\\
1.58053478386244	0.158017748769786\\
1.5893550038535	0.155821089481955\\
1.59817522384456	0.158230328700867\\
1.60699544383562	0.16637922605895\\
1.61581566382669	0.156175389367089\\
1.62463588381775	0.152632390515749\\
1.63345610380881	0.154616469872499\\
1.64227632379987	0.160214408057617\\
1.65109654379093	0.153411850263044\\
1.65991676378199	0.160639567919778\\
1.66873698377306	0.160426987988698\\
1.67755720376412	0.15638796929817\\
1.68637742375518	0.160852147850859\\
1.69519764374624	0.154262169987365\\
1.7040178637373	0.15638796929817\\
1.71283808372837	0.159151508402215\\
1.72165830371943	0.15971838821843\\
1.73047852371049	0.148947671710355\\
1.73929874370155	0.15504162973466\\
1.74811896369261	0.149443691549542\\
1.75693918368367	0.151782070791427\\
1.76575940367474	0.150364871250891\\
1.7745796236658	0.146396712537389\\
1.78339984365686	0.147388752215765\\
1.79222006364792	0.13683061563877\\
1.80104028363898	0.141790814030647\\
1.80986050363005	0.140798774352271\\
1.81868072362111	0.135129976190127\\
1.82750094361217	0.134208796488778\\
1.83632116360323	0.125705599245561\\
1.84514138359429	0.126059899130695\\
1.85396160358536	0.118265301657746\\
1.86278182357642	0.119115621382068\\
1.87160204356748	0.113588543173976\\
1.88042226355854	0.104022446275357\\
1.8892424835496	0.101329767148338\\
1.89806270354066	0.0979284882510514\\
1.90688292353173	0.0958735489172739\\
1.91570314352279	0.0885041113064856\\
1.92452336351385	0.0795757542011076\\
1.93334358350491	0.0802843539713757\\
1.94216380349597	0.0765287751889547\\
1.95098402348704	0.0693010575322201\\
1.9598042434781	0.0716394367741049\\
1.96862446346916	0.0631362395308877\\
1.97744468346022	0.0617190399903515\\
1.98626490345128	0.058530341024145\\
1.99508512344234	0.0571131414836088\\
2.00390534343341	0.0483265043322844\\
2.01272556342447	0.0477596245160699\\
2.02154578341553	0.0456338252052656\\
2.03036600340659	0.0446417855268903\\
2.03918622339765	0.0369889080079948\\
2.04800644338872	0.0349339686742173\\
2.05682666337978	0.0334459091566543\\
2.06564688337084	0.0301154902363942\\
2.0744671033619	0.0292651705120725\\
2.08328732335296	0.0245884120283031\\
2.09210754334402	0.0235963723499277\\
2.10092776333509	0.0200533734985872\\
2.10974798332615	0.0187778939121046\\
2.11856820331721	0.0181401541188633\\
2.12738842330827	0.0169355345094076\\
2.13620864329933	0.0143845753364424\\
2.14502886329039	0.0129673757959062\\
2.15384908328146	0.0119753361175309\\
2.16266930327252	0.00970781685267296\\
2.17148952326358	0.00765287751889547\\
2.18030974325464	0.00977867682969977\\
2.1891299632457	0.00836147728916357\\
2.19795018323676	0.00836147728916357\\
2.20677040322783	0.00673169781754695\\
2.21559062321889	0.00510191834593032\\
2.22441084320995	0.0049601983918767\\
2.23323106320101	0.00510191834593032\\
2.24205128319207	0.00361385882836731\\
2.25087150318314	0.00418073864458179\\
2.2596917231742	0.00375557878242093\\
2.26851194316526	0.00325955894323326\\
2.27733216315632	0.00255095917296516\\
2.28615238314738	0.0021257993108043\\
2.29497260313845	0.00191321937972387\\
2.30379282312951	0.00148805951756301\\
2.31261304312057	0.00184235940269706\\
2.32143326311163	0.00127547958648258\\
2.33025348310269	0.00127547958648258\\
2.33907370309375	0.00148805951756301\\
2.34789392308482	0.00127547958648258\\
2.35671414307588	0.000708599770268099\\
2.36553436306694	0.000779459747294909\\
2.374354583058	0.000850319724321719\\
2.38317480304906	0.00049601983918767\\
2.39199502304013	0.00035429988513405\\
2.40081524303119	0.00021257993108043\\
2.40963546302225	0.00035429988513405\\
2.41845568301331	0.00035429988513405\\
2.42727590300437	0.00021257993108043\\
2.43609612299543	0.00028343990810724\\
2.4449163429865	0.00028343990810724\\
2.45373656297756	0.00021257993108043\\
2.46255678296862	0.00014171995405362\\
2.47137700295968	0.00014171995405362\\
2.48019722295074	0.00014171995405362\\
2.48901744294181	0.00014171995405362\\
2.49783766293287	0.00021257993108043\\
2.50665788292393	0\\
2.51547810291499	0.00014171995405362\\
2.52429832290605	0.00014171995405362\\
2.53311854289711	7.08599770268099e-05\\
2.54193876288818	7.08599770268099e-05\\
2.55075898287924	7.08599770268099e-05\\
2.5595792028703	7.08599770268099e-05\\
2.56839942286136	7.08599770268099e-05\\
2.57721964285242	0\\
2.58603986284349	0\\
2.59486008283455	7.08599770268099e-05\\
2.60368030282561	0\\
2.61250052281667	0\\
2.62132074280773	0\\
2.63014096279879	0\\
2.63896118278986	0\\
2.64778140278092	0\\
2.65660162277198	0\\
2.66542184276304	0\\
2.6742420627541	0.00014171995405362\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L7.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00160308519341044\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.96780737143072	0.00031189955752828\\
-2.9577880889719	0.000623799115056559\\
-2.94776880651308	0\\
-2.93774952405427	0.00031189955752828\\
-2.92773024159545	0.00031189955752828\\
-2.91771095913664	0\\
-2.90769167667782	0.00031189955752828\\
-2.89767239421901	0\\
-2.88765311176019	0\\
-2.87763382930137	0.00031189955752828\\
-2.86761454684256	0.00031189955752828\\
-2.85759526438374	0\\
-2.84757598192493	0.000935698672584839\\
-2.83755669946611	0.00031189955752828\\
-2.82753741700729	0.00031189955752828\\
-2.81751813454848	0\\
-2.80749885208966	0\\
-2.79747956963085	0\\
-2.78746028717203	0.000623799115056559\\
-2.77744100471322	0.000623799115056559\\
-2.7674217222544	0.00187139734516968\\
-2.75740243979558	0.000935698672584839\\
-2.74738315733677	0.00031189955752828\\
-2.73736387487795	0.000623799115056559\\
-2.72734459241914	0.000623799115056559\\
-2.71732530996032	0.00187139734516968\\
-2.70730602750151	0.000935698672584839\\
-2.69728674504269	0.00218329690269796\\
-2.68726746258387	0.00187139734516968\\
-2.67724818012506	0.0031189955752828\\
-2.66722889766624	0.0031189955752828\\
-2.65720961520743	0.00499039292045248\\
-2.64719033274861	0.00280709601775452\\
-2.63717105028979	0.00343089513281108\\
-2.62715176783098	0.00280709601775452\\
-2.61713248537216	0.00374279469033936\\
-2.60711320291335	0.00561419203550904\\
-2.59709392045453	0.00717368982315043\\
-2.58707463799571	0.00654989070809387\\
-2.5770553555369	0.00686179026562215\\
-2.56703607307808	0.00779748893820699\\
-2.55701679061927	0.00436659380539592\\
-2.54699750816045	0.00654989070809387\\
-2.53697822570164	0.00810938849573527\\
-2.52695894324282	0.0046784933629242\\
-2.516939660784	0.00904508716832011\\
-2.50692037832519	0.00779748893820699\\
-2.49690109586637	0.00842128805326355\\
-2.48688181340756	0.0118521831860746\\
-2.47686253094874	0.00873318761079183\\
-2.46684324848992	0.0118521831860746\\
-2.45682396603111	0.0162187769914705\\
-2.44680468357229	0.0112283840710181\\
-2.43678540111348	0.0140354800887726\\
-2.42676611865466	0.015594977876414\\
-2.41674683619584	0.0102926853984332\\
-2.40672755373703	0.0177782747791119\\
-2.39670827127821	0.0177782747791119\\
-2.3866889888194	0.021209169911923\\
-2.37666970636058	0.021209169911923\\
-2.36665042390177	0.0180901743366402\\
-2.35663114144295	0.0202734712393382\\
-2.34661185898413	0.021209169911923\\
-2.33659257652532	0.0268233619474321\\
-2.3265732940665	0.0230805672570927\\
-2.31655401160769	0.0280709601775452\\
-2.30653472914887	0.0343089513281108\\
-2.29651544669006	0.0318137548678845\\
-2.28649616423124	0.0252638641597907\\
-2.27647688177242	0.0318137548678845\\
-2.26645759931361	0.0324375539829411\\
-2.25643831685479	0.0327494535404694\\
-2.24641903439598	0.0396112438060915\\
-2.23639975193716	0.0377398464609218\\
-2.22638046947834	0.042418339823846\\
-2.21636118701953	0.0427302393813743\\
-2.20634190456071	0.042418339823846\\
-2.1963226221019	0.0464730340717137\\
-2.18630333964308	0.0470968331867702\\
-2.17628405718426	0.038987444691035\\
-2.16626477472545	0.0470968331867702\\
-2.15624549226663	0.0402350429211481\\
-2.14622620980782	0.0371160473458653\\
-2.136206927349	0.0474087327442985\\
-2.12618764489019	0.0477206323018268\\
-2.11616836243137	0.0477206323018268\\
-2.10614907997255	0.0589490163728449\\
-2.09612979751374	0.0595728154879014\\
-2.08611051505492	0.05801331770026\\
-2.07609123259611	0.0626918110631842\\
-2.06607195013729	0.0586371168153166\\
-2.05605266767847	0.0626918110631842\\
-2.04603338521966	0.0633156101782408\\
-2.03601410276084	0.0639394092932973\\
-2.02599482030203	0.0636275097357691\\
-2.01597553784321	0.0642513088508256\\
-2.0059562553844	0.0605085141604863\\
-1.99593697292558	0.0742320946917306\\
-1.98591769046676	0.073608295576674\\
-1.97589840800795	0.0692417017712781\\
-1.96587912554913	0.0726725969040892\\
-1.95585984309032	0.067994103541165\\
-1.9458405606315	0.0770391907094851\\
-1.93582127817268	0.0711130991164478\\
-1.92580199571387	0.0689298022137498\\
-1.91578271325505	0.083589081417579\\
-1.90576343079624	0.0754796929218437\\
-1.89574414833742	0.0773510902670134\\
-1.8857248658786	0.0767272911519568\\
-1.87570558341979	0.0941936663735405\\
-1.86568630096097	0.0867080769928618\\
-1.85566701850216	0.0857723783202769\\
-1.84564773604334	0.0895151730106163\\
-1.83562845358453	0.0888913738955597\\
-1.82560917112571	0.0923222690283708\\
-1.81558988866689	0.0929460681434274\\
-1.80557060620808	0.0988721597364647\\
-1.79555132374926	0.0907627712407294\\
-1.78553204129045	0.103238753541861\\
-1.77551275883163	0.0923222690283708\\
-1.76549347637281	0.106357749117143\\
-1.755474193914	0.106669648674672\\
-1.74545491145518	0.104798251329502\\
-1.73543562899637	0.0998078584090495\\
-1.72541634653755	0.10885294557737\\
-1.71539706407874	0.109476744692426\\
-1.70537778161992	0.107917246904785\\
-1.6953584991611	0.1069815482322\\
-1.68533921670229	0.107917246904785\\
-1.67531993424347	0.127255019471538\\
-1.66530065178466	0.117586133188161\\
-1.65528136932584	0.126007421241425\\
-1.64526208686702	0.124447923453784\\
-1.63524280440821	0.118521831860746\\
-1.62522352194939	0.128190718144123\\
-1.61520423949058	0.122888425666142\\
-1.60518495703176	0.134428709294689\\
-1.59516567457295	0.122576526108614\\
-1.58514639211413	0.115714735842992\\
-1.57512710965531	0.143785696020537\\
-1.5651078271965	0.127255019471538\\
-1.55508854473768	0.143785696020537\\
-1.54506926227887	0.139731001772669\\
-1.53504997982005	0.152518883631329\\
-1.52503069736123	0.149711787613574\\
-1.51501141490242	0.149399888056046\\
-1.5049921324436	0.142538097790424\\
-1.49497284998479	0.144409495135594\\
-1.48495356752597	0.140978600002782\\
-1.47493428506716	0.151271285401216\\
-1.46491500260834	0.164059167259875\\
-1.45489572014952	0.156261678321668\\
-1.44487643769071	0.155637879206612\\
-1.43485715523189	0.163435368144819\\
-1.42483787277308	0.150647486286159\\
-1.41481859031426	0.166242464162573\\
-1.40479930785544	0.179030346021233\\
-1.39478002539663	0.156885477436725\\
-1.38476074293781	0.17216855575561\\
-1.374741460479	0.161252071242121\\
-1.36472217802018	0.170920957525497\\
-1.35470289556137	0.17216855575561\\
-1.34468361310255	0.182149341596515\\
-1.33466433064373	0.179966044693817\\
-1.32464504818492	0.186204035844383\\
-1.3146257657261	0.177470848233591\\
-1.30460648326729	0.182461241154044\\
-1.29458720080847	0.193689625225062\\
-1.28456791834965	0.188387332747081\\
-1.27454863589084	0.192753926552477\\
-1.26452935343202	0.197432419915401\\
-1.25451007097321	0.182773140711572\\
-1.24449078851439	0.211779799561702\\
-1.23447150605557	0.193689625225062\\
-1.22445222359676	0.19213012743742\\
-1.21443294113794	0.214586895579456\\
-1.20441365867913	0.210532201331589\\
-1.19439437622031	0.214274996021928\\
-1.1843750937615	0.2139630964644\\
-1.17435581130268	0.215210694694513\\
-1.16433652884386	0.217705891154739\\
-1.15431724638505	0.218329690269796\\
-1.14429796392623	0.218017790712268\\
-1.13427868146742	0.22487958097789\\
-1.1242593990086	0.218017790712268\\
-1.11424011654978	0.227062877880588\\
-1.10422083409097	0.233300869031153\\
-1.09420155163215	0.235484165933851\\
-1.08418226917334	0.23205327080104\\
-1.07416298671452	0.243593554429586\\
-1.06414370425571	0.242657855757002\\
-1.05412442179689	0.246400650447341\\
-1.04410513933807	0.24109835796936\\
-1.03408585687926	0.237043663721493\\
-1.02406657442044	0.258876632748472\\
-1.01404729196163	0.257005235403303\\
-1.00402800950281	0.260124230978585\\
-0.994008727043995	0.242034056641945\\
-0.983989444585179	0.255133838058133\\
-0.973970162126363	0.253574340270491\\
-0.963950879667547	0.257317134960831\\
-0.953931597208731	0.263555126111396\\
-0.943912314749915	0.257629034518359\\
-0.933893032291099	0.265738423014094\\
-0.923873749832284	0.272912112837245\\
-0.913854467373468	0.289754688943772\\
-0.903835184914652	0.264802724341509\\
-0.893815902455836	0.266050322571623\\
-0.88379661999702	0.275719208854999\\
-0.873777337538204	0.27197641416466\\
-0.863758055079389	0.308468662395469\\
-0.853738772620573	0.270728815934547\\
-0.843719490161757	0.282269099563093\\
-0.833700207702941	0.266362222129151\\
-0.823680925244126	0.296616479209394\\
-0.813661642785309	0.284452396465791\\
-0.803642360326493	0.286947592926017\\
-0.793623077867678	0.300047374342205\\
-0.783603795408861	0.295992680094337\\
-0.773584512950046	0.292249885403998\\
-0.76356523049123	0.303478269475016\\
-0.753545948032414	0.301918771687375\\
-0.743526665573598	0.293497483634111\\
-0.733507383114783	0.300359273899733\\
-0.723488100655967	0.316266151333676\\
-0.713468818197151	0.310963858855695\\
-0.703449535738335	0.295056981421753\\
-0.69343025327952	0.299423575227149\\
-0.683410970820703	0.323439841156826\\
-0.673391688361888	0.309716260625582\\
-0.663372405903072	0.31907324735143\\
-0.653353123444256	0.310340059740638\\
-0.64333384098544	0.324063640271883\\
-0.633314558526624	0.310651959298167\\
-0.623295276067808	0.310651959298167\\
-0.613275993608992	0.315642352218619\\
-0.603256711150177	0.313147155758393\\
-0.593237428691361	0.328742133634807\\
-0.583218146232545	0.312211457085808\\
-0.573198863773729	0.320320845581543\\
-0.563179581314913	0.330925430537505\\
-0.553160298856098	0.339970517705825\\
-0.543141016397282	0.303166369917488\\
-0.533121733938466	0.344649011068749\\
-0.52310245147965	0.343401412838636\\
-0.513083169020834	0.327494535404694\\
-0.503063886562018	0.320632745139072\\
-0.493044604103202	0.329677832307392\\
-0.483025321644386	0.357436892927409\\
-0.47300603918557	0.335292024342901\\
-0.462986756726755	0.33716342168807\\
-0.452967474267939	0.354629796909654\\
-0.442948191809123	0.340282417263353\\
-0.432928909350307	0.340594316820881\\
-0.422909626891492	0.351198901776843\\
-0.412890344432675	0.335915823457957\\
-0.40287106197386	0.346520408413919\\
-0.392851779515044	0.34807990620156\\
-0.382832497056228	0.348703705316617\\
-0.372813214597412	0.362427285847861\\
-0.362793932138596	0.34995130354673\\
-0.35277464967978	0.352134600449428\\
-0.342755367220964	0.353382198679541\\
-0.332736084762149	0.374591368591464\\
-0.322716802303333	0.348391805759088\\
-0.312697519844517	0.361491587175276\\
-0.302678237385701	0.34807990620156\\
-0.292658954926885	0.361179687617748\\
-0.28263967246807	0.365234381865616\\
-0.272620390009254	0.365858180980672\\
-0.262601107550438	0.36991287522854\\
-0.252581825091622	0.344025211953693\\
-0.242562542632806	0.377398464609218\\
-0.23254326017399	0.365546281423144\\
-0.222523977715174	0.367105779210785\\
-0.212504695256359	0.35899639071505\\
-0.202485412797542	0.379581761511916\\
-0.192466130338727	0.360243988945163\\
-0.182446847879911	0.365234381865616\\
-0.172427565421095	0.370848573901125\\
-0.162408282962279	0.371784272573709\\
-0.152389000503464	0.364298683193031\\
-0.142369718044647	0.382700757087199\\
-0.132350435585832	0.372096172131238\\
-0.122331153127016	0.372408071688766\\
-0.1123118706682	0.371160473458653\\
-0.102292588209384	0.371784272573709\\
-0.0922733057505682	0.374591368591464\\
-0.0822540232917526	0.372408071688766\\
-0.0722347408329365	0.376774665494162\\
-0.0622154583741208	0.370848573901125\\
-0.0521961759153051	0.359308290272578\\
-0.042176893456489	0.383636455759784\\
-0.0321576109976733	0.371472373016181\\
-0.0221383285388577	0.383012656644728\\
-0.0121190460800416	0.36991287522854\\
-0.00209976362122588	0.365858180980672\\
0.00791951883758979	0.367105779210785\\
0.0179388012964059	0.392057743813048\\
0.027958083755222	0.370848573901125\\
0.0379773662140377	0.373967569476407\\
0.0479966486728538	0.356813093812352\\
0.0580159311316695	0.365546281423144\\
0.0680352135904851	0.376774665494162\\
0.0780544960493013	0.377710364166747\\
0.0880737785081169	0.358060692042465\\
0.0980930609669326	0.368977176555955\\
0.108112343425749	0.390186346467878\\
0.118131625884564	0.377398464609218\\
0.12815090834338	0.371472373016181\\
0.138170190802196	0.36991287522854\\
0.148189473261012	0.374903268148992\\
0.158208755719828	0.374591368591464\\
0.168228038178644	0.378334163281803\\
0.17824732063746	0.355877395139767\\
0.188266603096275	0.362115386290333\\
0.198285885555092	0.374903268148992\\
0.208305168013907	0.376774665494162\\
0.218324450472723	0.356813093812352\\
0.228343732931539	0.370224774786068\\
0.238363015390355	0.365234381865616\\
0.24838229784917	0.370536674343596\\
0.258401580307986	0.365858180980672\\
0.268420862766802	0.364610582750559\\
0.278440145225618	0.344337111511221\\
0.288459427684434	0.374279469033936\\
0.29847871014325	0.352758399564484\\
0.308497992602066	0.365858180980672\\
0.318517275060882	0.348703705316617\\
0.328536557519697	0.353070299122013\\
0.338555839978513	0.348391805759088\\
0.348575122437329	0.368977176555955\\
0.358594404896145	0.369289076113483\\
0.368613687354961	0.335292024342901\\
0.378632969813777	0.356189294697295\\
0.388652252272592	0.354317897352126\\
0.398671534731408	0.345272810183806\\
0.408690817190224	0.345896609298862\\
0.41871009964904	0.352446500006956\\
0.428729382107855	0.347456107086504\\
0.438748664566672	0.333732526555259\\
0.448767947025487	0.342465714166051\\
0.458787229484303	0.344337111511221\\
0.468806511943119	0.342153814608523\\
0.478825794401935	0.337787220803127\\
0.488845076860751	0.347456107086504\\
0.498864359319567	0.332173028767618\\
0.508883641778383	0.323127941599298\\
0.518902924237198	0.326558836732109\\
0.528922206696014	0.333108727440203\\
0.53894148915483	0.326870736289637\\
0.548960771613646	0.338099120360655\\
0.558980054072462	0.334044426112788\\
0.568999336531278	0.323127941599298\\
0.579018618990093	0.323751740714354\\
0.589037901448909	0.32281604204177\\
0.599057183907725	0.304102068590073\\
0.609076466366542	0.312211457085808\\
0.619095748825357	0.331237330095033\\
0.629115031284173	0.321256544254128\\
0.639134313742989	0.319697046466487\\
0.649153596201804	0.308468662395469\\
0.65917287866062	0.317825649121317\\
0.669192161119436	0.308780561952997\\
0.679211443578252	0.318761347793902\\
0.689230726037068	0.306597265050299\\
0.699250008495883	0.314394753988506\\
0.709269290954699	0.303478269475016\\
0.719288573413515	0.298487876554564\\
0.729307855872331	0.293185584076583\\
0.739327138331147	0.300359273899733\\
0.749346420789963	0.288507090713659\\
0.759365703248779	0.308468662395469\\
0.769384985707595	0.281645300448037\\
0.77940426816641	0.308468662395469\\
0.789423550625227	0.286635693368489\\
0.799442833084042	0.290378488058828\\
0.809462115542858	0.292249885403998\\
0.819481398001674	0.281645300448037\\
0.829500680460489	0.293497483634111\\
0.839519962919305	0.287883291598602\\
0.849539245378122	0.286323793810961\\
0.859558527836937	0.286011894253432\\
0.869577810295753	0.275719208854999\\
0.879597092754569	0.27010501681949\\
0.889616375213385	0.269793117261962\\
0.8996356576722	0.282269099563093\\
0.909654940131016	0.266986021244207\\
0.919674222589833	0.263555126111396\\
0.929693505048648	0.271352615049603\\
0.939712787507464	0.265738423014094\\
0.94973206996628	0.265738423014094\\
0.959751352425095	0.269169318146905\\
0.969770634883911	0.262619427438812\\
0.979789917342728	0.249207746465095\\
0.989809199801543	0.252638641597907\\
0.999828482260359	0.274783510182414\\
1.00984776471918	0.248272047792511\\
1.01986704717799	0.238915061066662\\
1.02988632963681	0.246400650447341\\
1.03990561209562	0.227998576553172\\
1.04992489455444	0.24296975531453\\
1.05994417701325	0.241722157084417\\
1.06996345947207	0.23205327080104\\
1.07998274193089	0.240162659296775\\
1.0900020243897	0.22300818363272\\
1.10002130684852	0.240162659296775\\
1.11004058930733	0.231429471685984\\
1.12005987176615	0.2448411526597\\
1.13007915422496	0.219889188057437\\
1.14009843668378	0.217705891154739\\
1.1501177191426	0.216458292924626\\
1.16013700160141	0.207101306198778\\
1.17015628406023	0.220824886730022\\
1.18017556651904	0.210844100889117\\
1.19019484897786	0.20491800929608\\
1.20021413143668	0.212403598676758\\
1.21023341389549	0.197432419915401\\
1.22025269635431	0.200239515933156\\
1.23027197881312	0.20491800929608\\
1.24029126127194	0.203670411065967\\
1.25031054373076	0.194625323897647\\
1.26032982618957	0.19213012743742\\
1.27034910864839	0.197744319472929\\
1.2803683911072	0.179030346021233\\
1.29038767356602	0.185580236729326\\
1.30040695602483	0.192442026994949\\
1.31042623848365	0.190882529207307\\
1.32044552094247	0.188699232304609\\
1.33046480340128	0.184644538056742\\
1.3404840858601	0.161252071242121\\
1.35050336831891	0.180277944251346\\
1.36052265077773	0.178094647348648\\
1.37054193323655	0.170609057967969\\
1.38056121569536	0.172792354870667\\
1.39058049815418	0.168113861507743\\
1.40059978061299	0.155014080091555\\
1.41061906307181	0.167801961950214\\
1.42063834553063	0.165930564605045\\
1.43065762798944	0.152206984073801\\
1.44067691044826	0.165306765489988\\
1.45069619290707	0.148152289825933\\
1.46071547536589	0.16312346858729\\
1.4707347578247	0.155325979649083\\
1.48075404028352	0.145657093365707\\
1.49077332274234	0.139419102215141\\
1.50079260520115	0.144721394693122\\
1.51081188765997	0.155637879206612\\
1.52083117011878	0.156885477436725\\
1.5308504525776	0.126631220356482\\
1.54086973503641	0.133804910179632\\
1.55088901749523	0.140354800887726\\
1.56090829995405	0.138483403542556\\
1.57092758241286	0.134428709294689\\
1.58094686487168	0.140042901330198\\
1.59096614733049	0.122264626551086\\
1.60098542978931	0.126007421241425\\
1.61100471224813	0.126319320798953\\
1.62102399470694	0.125695521683897\\
1.63104327716576	0.129126416816708\\
1.64106255962457	0.123512224781199\\
1.65108184208339	0.11415523805535\\
1.66110112454221	0.126007421241425\\
1.67112040700102	0.109164845134898\\
1.68113968945984	0.113219539382766\\
1.69115897191865	0.105733950002087\\
1.70117825437747	0.10885294557737\\
1.71119753683628	0.116962334073105\\
1.7212168192951	0.108541046019841\\
1.73123610175392	0.108229146462313\\
1.74125538421273	0.109476744692426\\
1.75127466667155	0.105733950002087\\
1.76129394913036	0.0985602601789364\\
1.77131323158918	0.0901389721256728\\
1.781332514048	0.0929460681434274\\
1.79135179650681	0.0901389721256728\\
1.80137107896563	0.0976245615063516\\
1.81139036142444	0.0951293650461253\\
1.82140964388326	0.0985602601789364\\
1.83142892634208	0.0907627712407294\\
1.84144820880089	0.0888913738955597\\
1.85146749125971	0.0898270725681446\\
1.86148677371852	0.08701997655039\\
1.87150605617734	0.0829652823025224\\
1.88152533863615	0.0867080769928618\\
1.89154462109497	0.0826533827449941\\
1.90156390355379	0.0932579677009556\\
1.9115831860126	0.0851485792052204\\
1.92160246847142	0.0885794743380314\\
1.93162175093023	0.0782867889395982\\
1.94164103338905	0.0767272911519568\\
1.95166031584786	0.0726725969040892\\
1.96167959830668	0.0782867889395982\\
1.9716988807655	0.0683060030986933\\
1.98171816322431	0.0645632084083539\\
1.99173744568313	0.0648751079658822\\
2.00175672814194	0.0686179026562215\\
2.01177601060076	0.0667465053110519\\
2.02179529305958	0.0670584048685801\\
2.03181457551839	0.0636275097357691\\
2.04183385797721	0.0611323132755428\\
2.05185314043602	0.0614442128330711\\
2.06187242289484	0.0620680119481277\\
2.07189170535366	0.0608204137180145\\
2.08191098781247	0.0514634269921662\\
2.09193027027129	0.054582422567449\\
2.1019495527301	0.0586371168153166\\
2.11196883518892	0.0505277283195813\\
2.12198811764773	0.0539586234523924\\
2.13200740010655	0.0417945407087895\\
2.14202668256537	0.054582422567449\\
2.15204596502418	0.0470968331867702\\
2.162065247483	0.0458492349566571\\
2.17208452994181	0.0436659380539592\\
2.18210381240063	0.0474087327442985\\
2.19212309485944	0.0427302393813743\\
2.20214237731826	0.0430421389389026\\
2.21216165977708	0.0386755451335067\\
2.22218094223589	0.0383636455759784\\
2.23220022469471	0.0361803486732804\\
2.24221950715352	0.0330613530979977\\
2.25223878961234	0.0299423575227149\\
2.26225807207116	0.0343089513281108\\
2.27227735452997	0.0246400650447341\\
2.28229663698879	0.0324375539829411\\
2.2923159194476	0.0271352615049603\\
2.30233520190642	0.0283828597350735\\
2.31235448436524	0.0302542570802431\\
2.32237376682405	0.0261995628323755\\
2.33239304928287	0.0277590606200169\\
2.34241233174168	0.0271352615049603\\
2.3524316142005	0.0249519646022624\\
2.36245089665931	0.0230805672570927\\
2.37247017911813	0.0215210694694513\\
2.38248946157695	0.0202734712393382\\
2.39250874403576	0.0165306765489988\\
2.40252802649458	0.0143473796463009\\
2.41254730895339	0.0196496721242816\\
2.42256659141221	0.0152830783188857\\
2.43258587387102	0.0149711787613574\\
2.44260515632984	0.0124759823011312\\
2.45262443878866	0.0140354800887726\\
2.46264372124747	0.0121640827436029\\
2.47266300370629	0.0121640827436029\\
2.4826822861651	0.00998078584090495\\
2.49270156862392	0.00842128805326355\\
2.50272085108274	0.00810938849573527\\
2.51274013354155	0.0102926853984332\\
2.52275941600037	0.00966888628337667\\
2.53277869845918	0.00717368982315043\\
2.542797980918	0.00623799115056559\\
2.55281726337681	0.00561419203550904\\
2.56283654583563	0.00499039292045248\\
2.57285582829445	0.00592609159303732\\
2.58287511075326	0.00810938849573527\\
2.59289439321208	0.00717368982315043\\
2.60291367567089	0.00499039292045248\\
2.61293295812971	0.00436659380539592\\
2.62295224058853	0.00405469424786764\\
2.63297152304734	0.00280709601775452\\
2.64299080550616	0.00280709601775452\\
2.65301008796497	0.00031189955752828\\
2.66302937042379	0.00249519646022624\\
2.67304865288261	0.0031189955752828\\
2.68306793534142	0.00218329690269796\\
2.69308721780024	0.0015594977876414\\
2.70310650025905	0.00124759823011312\\
2.71312578271787	0.000623799115056559\\
2.72314506517668	0.00280709601775452\\
2.7331643476355	0\\
2.74318363009432	0.00218329690269796\\
2.75320291255313	0.00280709601775452\\
2.76322219501195	0.00124759823011312\\
2.77324147747076	0.00031189955752828\\
2.78326075992958	0.000623799115056559\\
2.7932800423884	0\\
2.80329932484721	0.000623799115056559\\
2.81331860730603	0.000623799115056559\\
2.82333788976484	0.000623799115056559\\
2.83335717222366	0.00031189955752828\\
2.84337645468247	0.00031189955752828\\
2.85339573714129	0.000935698672584839\\
2.86341501960011	0.00031189955752828\\
2.87343430205892	0.00031189955752828\\
2.88345358451774	0\\
2.89347286697655	0\\
2.90349214943537	0\\
2.91351143189419	0\\
2.923530714353	0\\
2.93354999681182	0\\
2.94356927927063	0.00031189955752828\\
2.95358856172945	0.00031189955752828\\
2.96360784418826	0\\
2.97362712664708	0\\
2.9836464091059	0\\
2.99366569156471	0\\
3.00368497402353	0\\
3.01370425648234	0\\
3.02372353894116	0\\
3.03374282139998	0.00031189955752828\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L7COMP.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00148486997384012\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.80215451419244	0.000336730872947573\\
-2.79287407685594	0\\
-2.78359363951944	0\\
-2.77431320218294	0\\
-2.76503276484643	0\\
-2.75575232750993	0\\
-2.74647189017343	0\\
-2.73719145283693	0.000336730872947573\\
-2.72791101550043	0\\
-2.71863057816392	0\\
-2.70935014082742	0\\
-2.70006970349092	0.000336730872947573\\
-2.69078926615442	0.000673461745895146\\
-2.68150882881792	0.000336730872947573\\
-2.67222839148141	0\\
-2.66294795414491	0\\
-2.65366751680841	0.000336730872947573\\
-2.64438707947191	0\\
-2.63510664213541	0\\
-2.62582620479891	0\\
-2.6165457674624	0.000336730872947573\\
-2.6072653301259	0.000673461745895146\\
-2.5979848927894	0\\
-2.5887044554529	0.00101019261884272\\
-2.5794240181164	0.00101019261884272\\
-2.57014358077989	0.00101019261884272\\
-2.56086314344339	0.000336730872947573\\
-2.55158270610689	0.00202038523768544\\
-2.54230226877039	0.000673461745895146\\
-2.53302183143389	0.00134692349179029\\
-2.52374139409739	0.00269384698358059\\
-2.51446095676088	0.00168365436473787\\
-2.50518051942438	0.00269384698358059\\
-2.49590008208788	0.00202038523768544\\
-2.48661964475138	0.00168365436473787\\
-2.47733920741488	0.00168365436473787\\
-2.46805877007837	0.00202038523768544\\
-2.45877833274187	0.00168365436473787\\
-2.44949789540537	0.00303057785652816\\
-2.44021745806887	0.00370403960242331\\
-2.43093702073237	0.00471423222126603\\
-2.42165658339586	0.0050509630942136\\
-2.41237614605936	0.00471423222126603\\
-2.40309570872286	0.0050509630942136\\
-2.39381527138636	0.00606115571305632\\
-2.38453483404986	0.0087550026966369\\
-2.37525439671336	0.00976519531547962\\
-2.36597395937685	0.00639788658600389\\
-2.35669352204035	0.00707134833189904\\
-2.34741308470385	0.00976519531547962\\
-2.33813264736735	0.0111121188072699\\
-2.32885221003085	0.0127957731720078\\
-2.31957177269434	0.0151528892826408\\
-2.31029133535784	0.0175100053932738\\
-2.30101089802134	0.0154896201555884\\
-2.29173046068484	0.0188569288850641\\
-2.28245002334834	0.025254815471068\\
-2.27316958601184	0.0242446228522253\\
-2.26388914867533	0.0239078919792777\\
-2.25460871133883	0.0198671215039068\\
-2.24532827400233	0.027611931581701\\
-2.23604783666583	0.0266017389628583\\
-2.22676739932933	0.0269384698358059\\
-2.21748696199282	0.0259282772169631\\
-2.20820652465632	0.025254815471068\\
-2.19892608731982	0.0343465490406525\\
-2.18964564998332	0.0373771268971806\\
-2.18036521264682	0.0407444356266564\\
-2.17108477531031	0.0393975121348661\\
-2.16180433797381	0.0444484752290797\\
-2.15252390063731	0.0444484752290797\\
-2.14324346330081	0.0417546282454991\\
-2.13396302596431	0.0461321295938175\\
-2.12468258862781	0.0478157839585554\\
-2.1154021512913	0.0532034779257166\\
-2.1061217139548	0.0508463618150836\\
-2.0968412766183	0.0569075175281399\\
-2.0875608392818	0.0579177101469826\\
-2.0782804019453	0.0582544410199302\\
-2.06899996460879	0.0532034779257166\\
-2.05971952727229	0.062295211495301\\
-2.05043908993579	0.0609482880035108\\
-2.04115865259929	0.0579177101469826\\
-2.03187821526279	0.0612850188764583\\
-2.02259777792629	0.0666727128436195\\
-2.01331734058978	0.0700400215730952\\
-2.00403690325328	0.0727338685566758\\
-1.99475646591678	0.0723971376837282\\
-1.98547602858028	0.0764379081590991\\
-1.97619559124378	0.0824990638721554\\
-1.96691515390727	0.0801419477615224\\
-1.95763471657077	0.0791317551426797\\
-1.94835427923427	0.082835794745103\\
-1.93907384189777	0.0818256021262603\\
-1.92979340456127	0.0707134833189904\\
-1.92051296722476	0.0855296417286836\\
-1.91123252988826	0.0824990638721554\\
-1.90195209255176	0.089907143077002\\
-1.89267165521526	0.0882234887122642\\
-1.88339121787876	0.0888969504581593\\
-1.87411078054226	0.0942846444253205\\
-1.86483034320575	0.103039647121957\\
-1.85554990586925	0.103039647121957\\
-1.84626946853275	0.0973152222818486\\
-1.83698903119625	0.101692723630167\\
-1.82770859385975	0.0976519531547962\\
-1.81842815652324	0.110447726326804\\
-1.80914771918674	0.106406955851433\\
-1.79986728185024	0.106743686724381\\
-1.79058684451374	0.0963050296630059\\
-1.78130640717724	0.125600615609445\\
-1.77202596984074	0.107753879343223\\
-1.76274553250423	0.111794649818594\\
-1.75346509516773	0.105060032359643\\
-1.74418465783123	0.107753879343223\\
-1.73490422049473	0.132671963941344\\
-1.72562378315823	0.126610808228288\\
-1.71634334582172	0.12627407735534\\
-1.70706290848522	0.122906768625864\\
-1.69778247114872	0.129304655211868\\
-1.68850203381222	0.117855805531651\\
-1.67922159647572	0.133345425687239\\
-1.66994115913922	0.128967924338921\\
-1.66066072180271	0.123916961244707\\
-1.65138028446621	0.147151391478089\\
-1.64209984712971	0.139406581400295\\
-1.63281940979321	0.138396388781453\\
-1.62353897245671	0.149171776715775\\
-1.6142585351202	0.131661771322501\\
-1.6049780977837	0.148835045842827\\
-1.5956976604472	0.14849831496988\\
-1.5864172231107	0.154222739809989\\
-1.5771367857742	0.142437159256823\\
-1.56785634843769	0.142773890129771\\
-1.55857591110119	0.156243125047674\\
-1.54929547376469	0.150181969334618\\
-1.54001503642819	0.156243125047674\\
-1.53073459909169	0.161967549887783\\
-1.52145416175519	0.150518700207565\\
-1.51217372441868	0.158263510285359\\
-1.50289328708218	0.154559470682936\\
-1.49361284974568	0.175100053932738\\
-1.48433241240918	0.176110246551581\\
-1.47505197507268	0.169712359965577\\
-1.46577153773617	0.164998127744311\\
-1.45649110039967	0.164661396871363\\
-1.44721066306317	0.18183467139169\\
-1.43793022572667	0.178804093535161\\
-1.42864978839017	0.167691974727891\\
-1.41936935105367	0.162641011633678\\
-1.41008891371716	0.204058909006229\\
-1.40080847638066	0.179477555281057\\
-1.39152803904416	0.191599866707169\\
-1.38224760170766	0.182508133137585\\
-1.37296716437116	0.183855056629375\\
-1.36368672703465	0.188232557977693\\
-1.35440628969815	0.191263135834222\\
-1.34512585236165	0.195977368055488\\
-1.33584541502515	0.190252943215379\\
-1.32656497768865	0.203048716387387\\
-1.31728454035214	0.194967175436645\\
-1.30800410301564	0.192610059326012\\
-1.29872366567914	0.194967175436645\\
-1.28944322834264	0.19698756067433\\
-1.28016279100614	0.216181220432342\\
-1.27088235366964	0.200691600276754\\
-1.26160191633313	0.230660647969088\\
-1.25232147899663	0.203722178133282\\
-1.24304104166013	0.207762948608653\\
-1.23376060432363	0.201701792895596\\
-1.22448016698713	0.217528143924132\\
-1.21519972965062	0.221905645272451\\
-1.20591929231412	0.224599492256031\\
-1.19663885497762	0.225946415747822\\
-1.18735841764112	0.229313724477297\\
-1.17807798030462	0.222242376145398\\
-1.16879754296812	0.217528143924132\\
-1.15951710563161	0.235038149317406\\
-1.15023666829511	0.220221990907713\\
-1.14095623095861	0.225946415747822\\
-1.13167579362211	0.232681033206773\\
-1.12239535628561	0.229313724477297\\
-1.1131149189491	0.236385072809196\\
-1.1038344816126	0.238405458046882\\
-1.0945540442761	0.241099305030462\\
-1.0852736069396	0.236385072809196\\
-1.0759931696031	0.239752381538672\\
-1.0667127322666	0.236385072809196\\
-1.05743229493009	0.241099305030462\\
-1.04815185759359	0.252884885583627\\
-1.03887142025709	0.255915463440156\\
-1.02959098292059	0.255578732567208\\
-1.02031054558409	0.252211423837732\\
-1.01103010824758	0.246150268124676\\
-1.00174967091108	0.238405458046882\\
-0.99246923357458	0.257599117804893\\
-0.983188796238078	0.268374505739216\\
-0.973908358901576	0.258946041296684\\
-0.964627921565075	0.241772766776358\\
-0.955347484228573	0.271405083595744\\
-0.946067046892071	0.271741814468692\\
-0.936786609555569	0.281507009784171\\
-0.927506172219067	0.261976619153212\\
-0.918225734882566	0.254905270821313\\
-0.908945297546063	0.25254815471068\\
-0.899664860209562	0.27611931581701\\
-0.89038442287306	0.28723143462428\\
-0.881103985536558	0.281170278911224\\
-0.871823548200056	0.261976619153212\\
-0.862543110863554	0.265680658755635\\
-0.853262673527052	0.283527395021857\\
-0.843982236190551	0.285547780259542\\
-0.834701798854049	0.285547780259542\\
-0.825421361517547	0.290598743353756\\
-0.816140924181045	0.271405083595744\\
-0.806860486844543	0.276792777562905\\
-0.797580049508041	0.284874318513647\\
-0.78829961217154	0.298006822558602\\
-0.779019174835037	0.29969047692334\\
-0.769738737498536	0.281170278911224\\
-0.760458300162034	0.292955859464389\\
-0.751177862825532	0.301374131288078\\
-0.74189742548903	0.293966052083231\\
-0.732616988152528	0.300027207796288\\
-0.723336550816026	0.318884136681352\\
-0.714056113479525	0.29699662993976\\
-0.704775676143023	0.308782210492925\\
-0.695495238806521	0.304067978271659\\
-0.686214801470019	0.294976244702074\\
-0.676934364133517	0.300700669542183\\
-0.667653926797016	0.31080259573061\\
-0.658373489460514	0.303731247398711\\
-0.649093052124012	0.307772017874082\\
-0.63981261478751	0.3121495192224\\
-0.630532177451008	0.317537213189562\\
-0.621251740114506	0.307098556128187\\
-0.611971302778004	0.313833173587138\\
-0.602690865441502	0.316527020570719\\
-0.593410428105001	0.327639139377989\\
-0.584129990768499	0.32056779104609\\
-0.574849553431997	0.303057785652816\\
-0.565569116095495	0.343465490406525\\
-0.556288678758993	0.315853558824824\\
-0.547008241422492	0.317537213189562\\
-0.53772780408599	0.341445105168839\\
-0.528447366749488	0.32056779104609\\
-0.519166929412986	0.316527020570719\\
-0.509886492076484	0.338077796439363\\
-0.500606054739982	0.332016640726307\\
-0.49132561740348	0.317873944062509\\
-0.482045180066978	0.339087989058206\\
-0.472764742730477	0.321577983664932\\
-0.463484305393975	0.358281648816218\\
-0.454203868057473	0.317537213189562\\
-0.444923430720972	0.337067603820521\\
-0.435642993384469	0.327302408505041\\
-0.426362556047967	0.326628946759146\\
-0.417082118711465	0.365352997148117\\
-0.407801681374964	0.331343178980412\\
-0.398521244038462	0.337741065566416\\
-0.38924080670196	0.344475683025367\\
-0.379960369365458	0.338414527312311\\
-0.370679932028957	0.360302034053903\\
-0.361399494692455	0.350200107865476\\
-0.352119057355953	0.328986062869779\\
-0.342838620019451	0.341445105168839\\
-0.333558182682949	0.342455297787682\\
-0.324277745346447	0.353230685722004\\
-0.314997308009945	0.360975495799798\\
-0.305716870673443	0.332016640726307\\
-0.296436433336942	0.340098181677049\\
-0.28715599600044	0.345149144771263\\
-0.277875558663938	0.349863376992529\\
-0.268595121327436	0.361648957545694\\
-0.259314683990934	0.355924532705585\\
-0.250034246654432	0.347169530008948\\
-0.240753809317931	0.350536838738424\\
-0.231473371981429	0.357271456197375\\
-0.222192934644927	0.366699920639907\\
-0.212912497308425	0.350200107865476\\
-0.203632059971923	0.341108374295892\\
-0.194351622635421	0.354240878340847\\
-0.185071185298919	0.365689728021064\\
-0.175790747962417	0.353567416594952\\
-0.166510310625916	0.364006073656327\\
-0.157229873289414	0.356934725324428\\
-0.147949435952912	0.363332611910431\\
-0.13866899861641	0.343802221279472\\
-0.129388561279908	0.364342804529274\\
-0.120108123943406	0.339087989058206\\
-0.110827686606904	0.379832424684863\\
-0.101547249270403	0.363669342783379\\
-0.092266811933901	0.343128759533577\\
-0.0829863745973989	0.35659799445148\\
-0.0737059372608972	0.371414152861173\\
-0.0644254999243956	0.362995881037484\\
-0.0551450625878935	0.353230685722004\\
-0.0458646252513915	0.341445105168839\\
-0.0365841879148898	0.360302034053903\\
-0.0273037505783882	0.371414152861173\\
-0.0180233132418861	0.363669342783379\\
-0.00874287590538403	0.363669342783379\\
0.000537561431117606	0.347842991754843\\
0.00981799876761924	0.348179722627791\\
0.0190984361041213	0.371077421988226\\
0.0283788734406234	0.382863002541391\\
0.037659310777125	0.355924532705585\\
0.0469397481136267	0.332353371599255\\
0.0562201854501287	0.360975495799798\\
0.0655006227866308	0.376128385082439\\
0.074781060123132	0.342455297787682\\
0.0840614974596341	0.357608187070323\\
0.0933419347961362	0.336394142074626\\
0.102622372132638	0.36905703675054\\
0.11190280946914	0.370067229369383\\
0.121183246805642	0.374107999844754\\
0.130463684142144	0.35525107095969\\
0.139744121478645	0.351547031357266\\
0.149024558815147	0.366026458894012\\
0.158304996151649	0.354240878340847\\
0.167585433488151	0.358281648816218\\
0.176865870824653	0.347169530008948\\
0.186146308161155	0.355924532705585\\
0.195426745497656	0.362322419291589\\
0.204707182834158	0.361985688418641\\
0.21398762017066	0.360638764926851\\
0.223268057507162	0.35659799445148\\
0.232548494843664	0.35794491794327\\
0.241828932180165	0.345822606517158\\
0.251109369516668	0.355587801832637\\
0.26038980685317	0.353567416594952\\
0.269670244189671	0.354577609213795\\
0.278950681526173	0.332353371599255\\
0.288231118862675	0.348516453500738\\
0.297511556199177	0.350536838738424\\
0.306791993535679	0.337404334693468\\
0.31607243087218	0.357608187070323\\
0.325352868208682	0.343802221279472\\
0.334633305545184	0.326965677632094\\
0.343913742881686	0.362322419291589\\
0.353194180218188	0.346496068263053\\
0.36247461755469	0.349863376992529\\
0.371755054891191	0.341108374295892\\
0.381035492227693	0.329322793742727\\
0.390315929564195	0.328986062869779\\
0.399596366900697	0.34413895215242\\
0.408876804237199	0.346832799136\\
0.4181572415737	0.336394142074626\\
0.427437678910203	0.337741065566416\\
0.436718116246705	0.342118566914734\\
0.445998553583206	0.329996255488622\\
0.455278990919708	0.344475683025367\\
0.46455942825621	0.349526646119581\\
0.473839865592712	0.325618754140303\\
0.483120302929214	0.333700295091045\\
0.492400740265715	0.320904521919037\\
0.501681177602217	0.330669717234517\\
0.510961614938719	0.323935099775565\\
0.520242052275221	0.341781836041787\\
0.529522489611723	0.312822980968296\\
0.538802926948225	0.32326163802967\\
0.548083364284726	0.32326163802967\\
0.557363801621229	0.33572068032873\\
0.56664423895773	0.334037025963993\\
0.575924676294232	0.303057785652816\\
0.585205113630734	0.324608561521461\\
0.594485550967236	0.308108748747029\\
0.603765988303738	0.326292215886198\\
0.61304642564024	0.29969047692334\\
0.622326862976741	0.318884136681352\\
0.631607300313243	0.311139326603558\\
0.640887737649745	0.319894329300195\\
0.650168174986247	0.32056779104609\\
0.659448612322749	0.308445479619977\\
0.66872904965925	0.293966052083231\\
0.678009486995753	0.315180097078929\\
0.687289924332254	0.307435287001134\\
0.696570361668756	0.296659899066812\\
0.705850799005258	0.300700669542183\\
0.71513123634176	0.279823355419433\\
0.724411673678262	0.303057785652816\\
0.733692111014764	0.31080259573061\\
0.742972548351265	0.300027207796288\\
0.752252985687767	0.304067978271659\\
0.761533423024269	0.282180471530066\\
0.770813860360771	0.28723143462428\\
0.780094297697273	0.300700669542183\\
0.789374735033775	0.285211049386594\\
0.798655172370277	0.305414901763449\\
0.807935609706778	0.283190664148909\\
0.81721604704328	0.268711236612163\\
0.826496484379782	0.279823355419433\\
0.835776921716284	0.273425468833429\\
0.845057359052785	0.289925281607861\\
0.854337796389288	0.281843740657119\\
0.863618233725789	0.2774662393088\\
0.872898671062291	0.283527395021857\\
0.882179108398793	0.269384698358059\\
0.891459545735295	0.278139701054695\\
0.900739983071797	0.276456046689958\\
0.910020420408299	0.272415276214587\\
0.9193008577448	0.261303157407317\\
0.928581295081302	0.276792777562905\\
0.937861732417804	0.257599117804893\\
0.947142169754307	0.258272579550789\\
0.956422607090808	0.267364313120373\\
0.965703044427309	0.270394890976901\\
0.974983481763812	0.259956233915527\\
0.984263919100314	0.259956233915527\\
0.993544356436815	0.254568539948365\\
1.00282479377332	0.245813537251728\\
1.01210523110982	0.254568539948365\\
1.02138566844632	0.244803344632886\\
1.03066610578282	0.268037774866268\\
1.03994654311932	0.251537962091837\\
1.04922698045583	0.227630070112559\\
1.05850741779233	0.252211423837732\\
1.06778785512883	0.227630070112559\\
1.07706829246533	0.236385072809196\\
1.08634872980183	0.243456421141095\\
1.09562916713834	0.243793152014043\\
1.10490960447484	0.237731996300987\\
1.11419004181134	0.236721803682144\\
1.12347047914784	0.233017764079721\\
1.13275091648434	0.222242376145398\\
1.14203135382084	0.223926030510136\\
1.15131179115735	0.229987186223193\\
1.16059222849385	0.227630070112559\\
1.16987266583035	0.242109497649305\\
1.17915310316685	0.224936223128979\\
1.18843354050335	0.21651795130529\\
1.19771397783986	0.223926030510136\\
1.20699441517636	0.217191413051185\\
1.21627485251286	0.214160835194657\\
1.22555528984936	0.22055872178066\\
1.23483572718586	0.207426217735705\\
1.24411616452237	0.211803719084024\\
1.25339660185887	0.201365062022649\\
1.26267703919537	0.199007945912016\\
1.27195747653187	0.204058909006229\\
1.28123791386837	0.214497566067604\\
1.29051835120487	0.205069101625072\\
1.29979878854138	0.222242376145398\\
1.30907922587788	0.192273328453064\\
1.31835966321438	0.202038523768544\\
1.32764010055088	0.190589674088326\\
1.33692053788738	0.18587544186706\\
1.34620097522389	0.201365062022649\\
1.35548141256039	0.180824478772847\\
1.36476184989689	0.197324291547278\\
1.37404228723339	0.192610059326012\\
1.38332272456989	0.184865249248218\\
1.3926031619064	0.187559096231798\\
1.4018835992429	0.184191787502323\\
1.4111640365794	0.171396014330315\\
1.4204444739159	0.176446977424528\\
1.4297249112524	0.170385821711472\\
1.4390053485889	0.183518325756427\\
1.44828578592541	0.171732745203262\\
1.45756622326191	0.169038898219682\\
1.46684666059841	0.173079668695053\\
1.47612709793491	0.163314473379573\\
1.48540753527141	0.163651204252521\\
1.49468797260791	0.158600241158307\\
1.50396840994442	0.179814286154004\\
1.51324884728092	0.151865623699356\\
1.52252928461742	0.161630819014835\\
1.53180972195392	0.151528892826408\\
1.54109015929042	0.14849831496988\\
1.55037059662693	0.156579855920622\\
1.55965103396343	0.158600241158307\\
1.56893147129993	0.151865623699356\\
1.57821190863643	0.151865623699356\\
1.58749234597293	0.155569663301779\\
1.59677278330944	0.145131006240404\\
1.60605322064594	0.147151391478089\\
1.61533365798244	0.14008004314619\\
1.62461409531894	0.143110621002719\\
1.63389453265544	0.131661771322501\\
1.64317496999194	0.133345425687239\\
1.65245540732845	0.128631193465973\\
1.66173584466495	0.143447351875666\\
1.67101628200145	0.141426966637981\\
1.68029671933795	0.126947539101235\\
1.68957715667445	0.122570037752917\\
1.69885759401096	0.130651578703658\\
1.70813803134746	0.113478304183332\\
1.71741846868396	0.124253692117655\\
1.72669890602046	0.125263884736497\\
1.73597934335696	0.123243499498812\\
1.74525978069347	0.107417148470276\\
1.75454021802997	0.118865998150493\\
1.76382065536647	0.108090610216171\\
1.77310109270297	0.114488496802175\\
1.78238153003947	0.103713108867853\\
1.79166196737597	0.105060032359643\\
1.80094240471248	0.112131380691542\\
1.81022284204898	0.118865998150493\\
1.81950327938548	0.106070224978486\\
1.82878371672198	0.0983254149006914\\
1.83806415405848	0.0996723383924817\\
1.84734459139499	0.0959682987900584\\
1.85662502873149	0.0976519531547962\\
1.86590546606799	0.0936111826794254\\
1.87518590340449	0.0969784914089011\\
1.88446634074099	0.101019261884272\\
1.8937467780775	0.0966417605359535\\
1.903027215414	0.0818256021262603\\
1.9123076527505	0.0848561799827885\\
1.921588090087	0.087550026966369\\
1.9308685274235	0.0747542537943613\\
1.94014896476	0.0764379081590991\\
1.94942940209651	0.0761011772861515\\
1.95870983943301	0.0750909846673088\\
1.96799027676951	0.0764379081590991\\
1.97727071410601	0.0754277155402564\\
1.98655115144251	0.0676829054624622\\
1.99583158877901	0.08047867863447\\
2.00511202611552	0.0791317551426797\\
2.01439246345202	0.0710502141919379\\
2.02367290078852	0.0626319423682486\\
2.03295333812502	0.0633054041141438\\
2.04223377546152	0.057580979274035\\
2.05151421279803	0.064652327605934\\
2.06079465013453	0.0582544410199302\\
2.07007508747103	0.0616217497494059\\
2.07935552480753	0.0572442484010874\\
2.08863596214403	0.0585911718928777\\
2.09791639948054	0.0468055913397127\\
2.10719683681704	0.0474790530856078\\
2.11647727415354	0.0478157839585554\\
2.12575771149004	0.04579539872087\\
2.13503814882654	0.0437750134831845\\
2.14431858616304	0.0434382826102369\\
2.15359902349955	0.0404077047537088\\
2.16287946083605	0.0393975121348661\\
2.17215989817255	0.0464688604667651\\
2.18144033550905	0.0367036651512855\\
2.19072077284555	0.0363669342783379\\
2.20000121018206	0.0333363564218097\\
2.20928164751856	0.0326628946759146\\
2.21856208485506	0.0269384698358059\\
2.22784252219156	0.029969047692334\\
2.23712295952806	0.0266017389628583\\
2.24640339686457	0.0259282772169631\\
2.25568383420107	0.0222242376145398\\
2.26496427153757	0.018183467139169\\
2.27424470887407	0.0198671215039068\\
2.28352514621057	0.0185201980121165\\
2.29280558354707	0.0131325040449554\\
2.30208602088358	0.0168365436473787\\
2.31136645822008	0.0144794275367456\\
2.32064689555658	0.0144794275367456\\
2.32992733289308	0.0141426966637981\\
2.33920777022958	0.0138059657908505\\
2.34848820756608	0.00909173356958448\\
2.35776864490259	0.00841827182368933\\
2.36704908223909	0.00909173356958448\\
2.37632951957559	0.0127957731720078\\
2.38560995691209	0.0101019261884272\\
2.39489039424859	0.00572442484010874\\
2.4041708315851	0.00538769396716117\\
2.4134512689216	0.00538769396716117\\
2.4227317062581	0.00404077047537088\\
2.4320121435946	0.00673461745895146\\
2.4412925809311	0.00572442484010874\\
2.45057301826761	0.00269384698358059\\
2.45985345560411	0.00235711611063301\\
2.46913389294061	0.00471423222126603\\
2.47841433027711	0.00134692349179029\\
2.48769476761361	0.00269384698358059\\
2.49697520495011	0.00202038523768544\\
2.50625564228662	0.00202038523768544\\
2.51553607962312	0.00101019261884272\\
2.52481651695962	0.00101019261884272\\
2.53409695429612	0.000673461745895146\\
2.54337739163262	0.00168365436473787\\
2.55265782896913	0.00168365436473787\\
2.56193826630563	0\\
2.57121870364213	0.000336730872947573\\
2.58049914097863	0\\
2.58977957831513	0.00134692349179029\\
2.59906001565163	0.000673461745895146\\
2.60834045298814	0\\
2.61762089032464	0.000336730872947573\\
2.62690132766114	0\\
2.63618176499764	0\\
2.64546220233414	0.000336730872947573\\
2.65474263967065	0.000336730872947573\\
2.66402307700715	0\\
2.67330351434365	0\\
2.68258395168015	0\\
2.69186438901665	0\\
2.70114482635316	0.000336730872947573\\
2.71042526368966	0\\
2.71970570102616	0.000336730872947573\\
2.72898613836266	0\\
2.73826657569916	0\\
2.74754701303566	0\\
2.75682745037217	0.000336730872947573\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	0.00443184841193801\\
-2.99	0.00456658995467015\\
-2.98	0.00470495752693398\\
-2.97	0.00484703290597894\\
-2.96	0.00499289921361238\\
-2.95	0.00514264092305394\\
-2.94	0.00529634386531102\\
-2.93	0.00545409523505655\\
-2.92	0.00561598359599097\\
-2.91	0.00578209888566947\\
-2.9	0.00595253241977585\\
-2.89	0.00612737689582369\\
-2.88	0.00630672639626593\\
-2.87	0.00649067639099336\\
-2.86	0.00667932373920262\\
-2.85	0.00687276669061397\\
-2.84	0.00707110488601945\\
-2.83	0.00727443935714122\\
-2.82	0.00748287252578056\\
-2.81	0.00769650820223732\\
-2.8	0.00791545158297997\\
-2.79	0.00813980924754602\\
-2.78	0.00836968915465303\\
-2.77	0.00860520063749967\\
-2.76	0.00884645439823723\\
-2.75	0.00909356250159105\\
-2.74	0.00934663836761228\\
-2.73	0.00960579676353959\\
-2.72	0.00987115379475115\\
-2.71	0.0101428268947871\\
-2.7	0.0104209348144226\\
-2.69	0.0107055976097722\\
-2.68	0.0109969366294056\\
-2.67	0.0112950745004561\\
-2.66	0.0116001351137026\\
-2.65	0.0119122436076052\\
-2.64	0.012231526351278\\
-2.63	0.0125581109263782\\
-2.62	0.0128921261078953\\
-2.61	0.0132337018438214\\
-2.6	0.0135829692336856\\
-2.59	0.0139400605059358\\
-2.58	0.0143051089941497\\
-2.57	0.01467824911206\\
-2.56	0.0150596163273774\\
-2.55	0.0154493471343952\\
-2.54	0.0158475790253608\\
-2.53	0.0162544504606005\\
-2.52	0.0166701008373811\\
-2.51	0.017094670457497\\
-2.5	0.0175283004935685\\
-2.49	0.0179711329540396\\
-2.48	0.018423310646862\\
-2.47	0.0188849771418562\\
-2.46	0.019356276731737\\
-2.45	0.0198373543917953\\
-2.44	0.0203283557382258\\
-2.43	0.0208294269850922\\
-2.42	0.0213407148999228\\
-2.41	0.0218623667579294\\
-2.4	0.0223945302948429\\
-2.39	0.0229373536583607\\
-2.38	0.0234909853582014\\
-2.37	0.024055574214763\\
-2.36	0.0246312693063825\\
-2.35	0.0252182199151944\\
-2.34	0.0258165754715877\\
-2.33	0.0264264854972617\\
-2.32	0.0270480995468818\\
-2.31	0.0276815671483366\\
-2.3	0.0283270377416012\\
-2.29	0.0289846606162094\\
-2.28	0.0296545848473413\\
-2.27	0.0303369592305316\\
-2.26	0.0310319322150083\\
-2.25	0.0317396518356674\\
-2.24	0.0324602656436974\\
-2.23	0.0331939206358611\\
-2.22	0.0339407631824492\\
-2.21	0.0347009389539188\\
-2.2	0.0354745928462314\\
-2.19	0.0362618689049062\\
-2.18	0.0370629102478065\\
-2.17	0.0378778589866775\\
-2.16	0.0387068561474556\\
-2.15	0.0395500415893702\\
-2.14	0.0404075539228603\\
-2.13	0.0412795304263304\\
-2.12	0.0421661069617703\\
-2.11	0.0430674178892657\\
-2.1	0.0439835959804272\\
-2.09	0.0449147723307671\\
-2.08	0.0458610762710549\\
-2.07	0.0468226352776832\\
-2.06	0.047799574882077\\
-2.05	0.0487920185791828\\
-2.04	0.0498000877350708\\
-2.03	0.0508239014936912\\
-2.02	0.0518635766828206\\
-2.01	0.0529192277192403\\
-2	0.0539909665131881\\
-1.99	0.0550789023721258\\
-1.98	0.056183141903868\\
-1.97	0.0573037889191171\\
-1.96	0.0584409443334515\\
-1.95	0.0595947060688161\\
-1.94	0.0607651689545648\\
-1.93	0.0619524246281052\\
-1.92	0.0631565614351987\\
-1.91	0.0643776643299694\\
-1.9	0.0656158147746766\\
-1.89	0.0668710906393072\\
-1.88	0.0681435661010446\\
-1.87	0.0694333115436742\\
-1.86	0.0707403934569834\\
-1.85	0.072064874336218\\
-1.84	0.0734068125816569\\
-1.83	0.0747662623983676\\
-1.82	0.0761432736962073\\
-1.81	0.077537891990134\\
-1.8	0.0789501583008941\\
-1.79	0.0803801090561542\\
-1.78	0.0818277759921428\\
-1.77	0.0832931860558745\\
-1.76	0.0847763613080222\\
-1.75	0.0862773188265115\\
-1.74	0.0877960706109056\\
-1.73	0.089332623487655\\
-1.72	0.0908869790162829\\
-1.71	0.0924591333965807\\
-1.7	0.0940490773768869\\
-1.69	0.095656796163524\\
-1.68	0.0972822693314675\\
-1.67	0.0989254707363237\\
-1.66	0.100586368427691\\
-1.65	0.102264924563978\\
-1.64	0.103961095328764\\
-1.63	0.105674830848764\\
-1.62	0.107406075113484\\
-1.61	0.109154765896647\\
-1.6	0.110920834679456\\
-1.59	0.112704206575771\\
-1.58	0.114504800259292\\
-1.57	0.116322527892807\\
-1.56	0.118157295059582\\
-1.55	0.120009000696986\\
-1.54	0.121877537032402\\
-1.53	0.123762789521523\\
-1.52	0.125664636789088\\
-1.51	0.127582950572142\\
-1.5	0.129517595665892\\
-1.49	0.131468429872231\\
-1.48	0.133435303951002\\
-1.47	0.135418061574071\\
-1.46	0.137416539282282\\
-1.45	0.13943056644536\\
-1.44	0.141459965224839\\
-1.43	0.143504550540062\\
-1.42	0.145564130037348\\
-1.41	0.147638504062356\\
-1.4	0.149727465635745\\
-1.39	0.151830800432162\\
-1.38	0.153948286762634\\
-1.37	0.156079695560421\\
-1.36	0.158224790370383\\
-1.35	0.16038332734192\\
-1.34	0.162555055225534\\
-1.33	0.164739715373077\\
-1.32	0.166937041741714\\
-1.31	0.169146760901672\\
-1.3	0.171368592047807\\
-1.29	0.173602247015033\\
-1.28	0.175847430297662\\
-1.27	0.178103839072694\\
-1.26	0.18037116322708\\
-1.25	0.182649085389022\\
-1.24	0.184937280963305\\
-1.23	0.18723541817073\\
-1.22	0.18954315809164\\
-1.21	0.191860154713599\\
-1.2	0.194186054983213\\
-1.19	0.196520498862137\\
-1.18	0.198863119387276\\
-1.17	0.201213542735197\\
-1.16	0.203571388290759\\
-1.15	0.205936268719975\\
-1.14	0.208307790047108\\
-1.13	0.210685551736015\\
-1.12	0.213069146775718\\
-1.11	0.21545816177022\\
-1.1	0.217852177032551\\
-1.09	0.220250766683033\\
-1.08	0.222653498751761\\
-1.07	0.22505993528527\\
-1.06	0.227469632457386\\
-1.05	0.229882140684233\\
-1.04	0.232297004743366\\
-1.03	0.234713763897012\\
-1.02	0.23713195201938\\
-1.01	0.239551097728013\\
-1	0.241970724519143\\
-0.99	0.244390350907\\
-0.98	0.246809490567043\\
-0.97	0.249227652483066\\
-0.96	0.251644341098117\\
-0.95	0.254059056469189\\
-0.94	0.25647129442562\\
-0.93	0.258880546731149\\
-0.92	0.261286301249553\\
-0.91	0.263688042113818\\
-0.9	0.266085249898755\\
-0.89	0.268477401797002\\
-0.88	0.270863971798338\\
-0.87	0.273244430872216\\
-0.86	0.275618247153457\\
-0.85	0.277984886130996\\
-0.84	0.280343810839621\\
-0.83	0.28269448205458\\
-0.82	0.285036358489007\\
-0.81	0.287368896994028\\
-0.8	0.289691552761483\\
-0.79	0.292003779529141\\
-0.78	0.294305029788325\\
-0.77	0.296594754993816\\
-0.76	0.298872405775953\\
-0.75	0.301137432154804\\
-0.74	0.3033892837563\\
-0.73	0.30562741003021\\
-0.72	0.307851260469853\\
-0.71	0.310060284833416\\
-0.7	0.312253933366761\\
-0.69	0.314431657027597\\
-0.68	0.316592907710893\\
-0.67	0.318737138475402\\
-0.66	0.320863803771172\\
-0.65	0.322972359667914\\
-0.64	0.325062264084082\\
-0.63	0.327132977016555\\
-0.62	0.329183960770765\\
-0.61	0.331214680191153\\
-0.6	0.3332246028918\\
-0.59	0.335213199487106\\
-0.58	0.337179943822381\\
-0.57	0.339124313204192\\
-0.56	0.341045788630353\\
-0.55	0.342943855019384\\
-0.54	0.344818001439333\\
-0.53	0.346667721335792\\
-0.52	0.348492512758975\\
-0.51	0.350291878589726\\
-0.5	0.3520653267643\\
-0.49	0.35381237049778\\
-0.48	0.355532528505997\\
-0.47	0.357225325225801\\
-0.46	0.358890291033545\\
-0.45	0.360526962461648\\
-0.44	0.362134882413092\\
-0.43	0.363713600373713\\
-0.42	0.365262672622154\\
-0.41	0.366781662437336\\
-0.4	0.368270140303323\\
-0.39	0.369727684111432\\
-0.38	0.371153879359466\\
-0.37	0.372548319347933\\
-0.36	0.373910605373128\\
-0.35	0.375240346916938\\
-0.34	0.376537161833254\\
-0.33	0.377800676530865\\
-0.32	0.379030526152702\\
-0.31	0.380226354751325\\
-0.3	0.381387815460524\\
-0.29	0.382514570662924\\
-0.28	0.383606292153479\\
-0.27	0.384662661298743\\
-0.26	0.385683369191816\\
-0.25	0.386668116802849\\
-0.24	0.387616615125014\\
-0.23	0.388528585315836\\
-0.22	0.38940375883379\\
-0.21	0.390241877570074\\
-0.2	0.391042693975456\\
-0.19	0.391805971182121\\
-0.18	0.392531483120429\\
-0.17	0.393219014630497\\
-0.16	0.393868361568541\\
-0.15	0.394479330907889\\
-0.14	0.395051740834611\\
-0.13	0.395585420837687\\
-0.12	0.396080211793656\\
-0.11	0.396535966045686\\
-0.1	0.396952547477012\\
-0.0899999999999999	0.397329831578688\\
-0.0800000000000001	0.397667705511609\\
-0.0699999999999998	0.397966068162751\\
-0.0600000000000001	0.398224830195607\\
-0.0499999999999998	0.398443914094764\\
-0.04	0.398623254204605\\
-0.0299999999999998	0.3987627967621\\
-0.02	0.398862499923666\\
-0.00999999999999979	0.398922333786082\\
0	0.398942280401433\\
0.00999999999999979	0.398922333786082\\
0.02	0.398862499923666\\
0.0299999999999998	0.3987627967621\\
0.04	0.398623254204605\\
0.0499999999999998	0.398443914094764\\
0.0600000000000001	0.398224830195607\\
0.0699999999999998	0.397966068162751\\
0.0800000000000001	0.397667705511609\\
0.0899999999999999	0.397329831578688\\
0.1	0.396952547477012\\
0.11	0.396535966045686\\
0.12	0.396080211793656\\
0.13	0.395585420837687\\
0.14	0.395051740834611\\
0.15	0.394479330907889\\
0.16	0.393868361568541\\
0.17	0.393219014630497\\
0.18	0.392531483120429\\
0.19	0.391805971182121\\
0.2	0.391042693975456\\
0.21	0.390241877570074\\
0.22	0.38940375883379\\
0.23	0.388528585315836\\
0.24	0.387616615125014\\
0.25	0.386668116802849\\
0.26	0.385683369191816\\
0.27	0.384662661298743\\
0.28	0.383606292153479\\
0.29	0.382514570662924\\
0.3	0.381387815460524\\
0.31	0.380226354751325\\
0.32	0.379030526152702\\
0.33	0.377800676530865\\
0.34	0.376537161833254\\
0.35	0.375240346916938\\
0.36	0.373910605373128\\
0.37	0.372548319347933\\
0.38	0.371153879359466\\
0.39	0.369727684111432\\
0.4	0.368270140303323\\
0.41	0.366781662437336\\
0.42	0.365262672622154\\
0.43	0.363713600373713\\
0.44	0.362134882413092\\
0.45	0.360526962461648\\
0.46	0.358890291033545\\
0.47	0.357225325225801\\
0.48	0.355532528505997\\
0.49	0.35381237049778\\
0.5	0.3520653267643\\
0.51	0.350291878589726\\
0.52	0.348492512758975\\
0.53	0.346667721335792\\
0.54	0.344818001439333\\
0.55	0.342943855019384\\
0.56	0.341045788630353\\
0.57	0.339124313204192\\
0.58	0.337179943822381\\
0.59	0.335213199487106\\
0.6	0.3332246028918\\
0.61	0.331214680191153\\
0.62	0.329183960770765\\
0.63	0.327132977016555\\
0.64	0.325062264084082\\
0.65	0.322972359667914\\
0.66	0.320863803771172\\
0.67	0.318737138475402\\
0.68	0.316592907710893\\
0.69	0.314431657027597\\
0.7	0.312253933366761\\
0.71	0.310060284833416\\
0.72	0.307851260469853\\
0.73	0.30562741003021\\
0.74	0.3033892837563\\
0.75	0.301137432154804\\
0.76	0.298872405775953\\
0.77	0.296594754993816\\
0.78	0.294305029788325\\
0.79	0.292003779529141\\
0.8	0.289691552761483\\
0.81	0.287368896994028\\
0.82	0.285036358489007\\
0.83	0.28269448205458\\
0.84	0.280343810839621\\
0.85	0.277984886130996\\
0.86	0.275618247153457\\
0.87	0.273244430872216\\
0.88	0.270863971798338\\
0.89	0.268477401797002\\
0.9	0.266085249898755\\
0.91	0.263688042113818\\
0.92	0.261286301249553\\
0.93	0.258880546731149\\
0.94	0.25647129442562\\
0.95	0.254059056469189\\
0.96	0.251644341098117\\
0.97	0.249227652483066\\
0.98	0.246809490567043\\
0.99	0.244390350907\\
1	0.241970724519143\\
1.01	0.239551097728013\\
1.02	0.23713195201938\\
1.03	0.234713763897012\\
1.04	0.232297004743366\\
1.05	0.229882140684233\\
1.06	0.227469632457386\\
1.07	0.22505993528527\\
1.08	0.222653498751761\\
1.09	0.220250766683033\\
1.1	0.217852177032551\\
1.11	0.21545816177022\\
1.12	0.213069146775718\\
1.13	0.210685551736015\\
1.14	0.208307790047108\\
1.15	0.205936268719975\\
1.16	0.203571388290759\\
1.17	0.201213542735197\\
1.18	0.198863119387276\\
1.19	0.196520498862137\\
1.2	0.194186054983213\\
1.21	0.191860154713599\\
1.22	0.18954315809164\\
1.23	0.18723541817073\\
1.24	0.184937280963305\\
1.25	0.182649085389022\\
1.26	0.18037116322708\\
1.27	0.178103839072694\\
1.28	0.175847430297662\\
1.29	0.173602247015033\\
1.3	0.171368592047807\\
1.31	0.169146760901672\\
1.32	0.166937041741714\\
1.33	0.164739715373077\\
1.34	0.162555055225534\\
1.35	0.16038332734192\\
1.36	0.158224790370383\\
1.37	0.156079695560421\\
1.38	0.153948286762634\\
1.39	0.151830800432162\\
1.4	0.149727465635745\\
1.41	0.147638504062356\\
1.42	0.145564130037348\\
1.43	0.143504550540062\\
1.44	0.141459965224839\\
1.45	0.13943056644536\\
1.46	0.137416539282282\\
1.47	0.135418061574071\\
1.48	0.133435303951002\\
1.49	0.131468429872231\\
1.5	0.129517595665892\\
1.51	0.127582950572142\\
1.52	0.125664636789088\\
1.53	0.123762789521523\\
1.54	0.121877537032402\\
1.55	0.120009000696986\\
1.56	0.118157295059582\\
1.57	0.116322527892807\\
1.58	0.114504800259292\\
1.59	0.112704206575771\\
1.6	0.110920834679456\\
1.61	0.109154765896647\\
1.62	0.107406075113484\\
1.63	0.105674830848764\\
1.64	0.103961095328764\\
1.65	0.102264924563978\\
1.66	0.100586368427691\\
1.67	0.0989254707363237\\
1.68	0.0972822693314675\\
1.69	0.095656796163524\\
1.7	0.0940490773768869\\
1.71	0.0924591333965807\\
1.72	0.0908869790162829\\
1.73	0.089332623487655\\
1.74	0.0877960706109056\\
1.75	0.0862773188265115\\
1.76	0.0847763613080222\\
1.77	0.0832931860558745\\
1.78	0.0818277759921428\\
1.79	0.0803801090561542\\
1.8	0.0789501583008941\\
1.81	0.077537891990134\\
1.82	0.0761432736962073\\
1.83	0.0747662623983676\\
1.84	0.0734068125816569\\
1.85	0.072064874336218\\
1.86	0.0707403934569834\\
1.87	0.0694333115436742\\
1.88	0.0681435661010446\\
1.89	0.0668710906393072\\
1.9	0.0656158147746766\\
1.91	0.0643776643299694\\
1.92	0.0631565614351987\\
1.93	0.0619524246281052\\
1.94	0.0607651689545648\\
1.95	0.0595947060688161\\
1.96	0.0584409443334515\\
1.97	0.0573037889191171\\
1.98	0.056183141903868\\
1.99	0.0550789023721258\\
2	0.0539909665131881\\
2.01	0.0529192277192403\\
2.02	0.0518635766828206\\
2.03	0.0508239014936912\\
2.04	0.0498000877350708\\
2.05	0.0487920185791828\\
2.06	0.047799574882077\\
2.07	0.0468226352776832\\
2.08	0.0458610762710549\\
2.09	0.0449147723307671\\
2.1	0.0439835959804272\\
2.11	0.0430674178892657\\
2.12	0.0421661069617703\\
2.13	0.0412795304263304\\
2.14	0.0404075539228603\\
2.15	0.0395500415893702\\
2.16	0.0387068561474556\\
2.17	0.0378778589866775\\
2.18	0.0370629102478065\\
2.19	0.0362618689049062\\
2.2	0.0354745928462314\\
2.21	0.0347009389539188\\
2.22	0.0339407631824492\\
2.23	0.0331939206358611\\
2.24	0.0324602656436974\\
2.25	0.0317396518356674\\
2.26	0.0310319322150083\\
2.27	0.0303369592305316\\
2.28	0.0296545848473413\\
2.29	0.0289846606162094\\
2.3	0.0283270377416012\\
2.31	0.0276815671483366\\
2.32	0.0270480995468818\\
2.33	0.0264264854972617\\
2.34	0.0258165754715877\\
2.35	0.0252182199151944\\
2.36	0.0246312693063825\\
2.37	0.024055574214763\\
2.38	0.0234909853582014\\
2.39	0.0229373536583607\\
2.4	0.0223945302948429\\
2.41	0.0218623667579294\\
2.42	0.0213407148999228\\
2.43	0.0208294269850922\\
2.44	0.0203283557382258\\
2.45	0.0198373543917953\\
2.46	0.019356276731737\\
2.47	0.0188849771418562\\
2.48	0.018423310646862\\
2.49	0.0179711329540396\\
2.5	0.0175283004935685\\
2.51	0.017094670457497\\
2.52	0.0166701008373811\\
2.53	0.0162544504606005\\
2.54	0.0158475790253608\\
2.55	0.0154493471343952\\
2.56	0.0150596163273774\\
2.57	0.01467824911206\\
2.58	0.0143051089941497\\
2.59	0.0139400605059358\\
2.6	0.0135829692336856\\
2.61	0.0132337018438214\\
2.62	0.0128921261078953\\
2.63	0.0125581109263782\\
2.64	0.012231526351278\\
2.65	0.0119122436076052\\
2.66	0.0116001351137026\\
2.67	0.0112950745004561\\
2.68	0.0109969366294056\\
2.69	0.0107055976097722\\
2.7	0.0104209348144226\\
2.71	0.0101428268947871\\
2.72	0.00987115379475115\\
2.73	0.00960579676353959\\
2.74	0.00934663836761228\\
2.75	0.00909356250159105\\
2.76	0.00884645439823723\\
2.77	0.00860520063749967\\
2.78	0.00836968915465303\\
2.79	0.00813980924754602\\
2.8	0.00791545158297997\\
2.81	0.00769650820223732\\
2.82	0.00748287252578056\\
2.83	0.00727443935714122\\
2.84	0.00707110488601945\\
2.85	0.00687276669061397\\
2.86	0.00667932373920262\\
2.87	0.00649067639099336\\
2.88	0.00630672639626593\\
2.89	0.00612737689582369\\
2.9	0.00595253241977585\\
2.91	0.00578209888566947\\
2.92	0.00561598359599097\\
2.93	0.00545409523505655\\
2.94	0.00529634386531102\\
2.95	0.00514264092305394\\
2.96	0.00499289921361238\\
2.97	0.00484703290597894\\
2.98	0.00470495752693398\\
2.99	0.00456658995467015\\
3	0.00443184841193801\\
};
\end{axis}
\end{tikzpicture}%

==> L7COMPglass.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00112768770390986\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.11089042075643	0.000110846378144342\\
-2.10384237260699	0.000443385512577367\\
-2.09679432445755	0.000332539134433025\\
-2.08974627630812	0.000886771025154734\\
-2.08269822815868	0.00066507826886605\\
-2.07565018000924	0.00066507826886605\\
-2.06860213185981	0.00066507826886605\\
-2.06155408371037	0.00232777394103118\\
-2.05450603556093	0.00332539134433025\\
-2.04745798741149	0.0039904696131963\\
-2.04040993926206	0.00465554788206235\\
-2.03336189111262	0.00576401166350577\\
-2.02631384296318	0.0118605624614446\\
-2.01926579481375	0.0116388697051559\\
-2.01221774666431	0.0174028813686617\\
-2.00516969851487	0.0203957335785589\\
-1.99812165036543	0.0263814379983533\\
-1.991073602216	0.0283766728049515\\
-1.98402555406656	0.0369118439220658\\
-1.97697750591712	0.0443385512577367\\
-1.96992945776769	0.0514327194589746\\
-1.96288140961825	0.0527628759967067\\
-1.95583336146881	0.06229566451712\\
-1.94878531331937	0.0722718385501108\\
-1.94173726516994	0.0724935313063995\\
-1.9346892170205	0.0773707719447505\\
-1.92764116887106	0.0834673227426893\\
-1.92059312072163	0.0828022444738233\\
-1.91354507257219	0.088566256137329\\
-1.90649702442275	0.0955495779604226\\
-1.89944897627331	0.104084749077537\\
-1.89240092812388	0.102200360649083\\
-1.88535287997444	0.104638980968259\\
-1.878304831825	0.106745062153001\\
-1.87125678367557	0.107964372312589\\
-1.86420873552613	0.112730766572796\\
-1.85716068737669	0.108075218690733\\
-1.85011263922725	0.119714088395889\\
-1.84306459107782	0.1194923956396\\
-1.83601654292838	0.130798726210323\\
-1.82896849477894	0.117829699967435\\
-1.82192044662951	0.128581798647436\\
-1.81487239848007	0.130909572588468\\
-1.80782435033063	0.129357723294447\\
-1.80077630218119	0.135010888579808\\
-1.79372825403176	0.13478919582352\\
-1.78668020588232	0.137116969764551\\
-1.77963215773288	0.146095526394242\\
-1.77258410958345	0.140331514730737\\
-1.76553606143401	0.141550824890324\\
-1.75848801328457	0.147093143797541\\
-1.75143996513513	0.152524616326614\\
-1.7443919169857	0.148201607578985\\
-1.73734386883626	0.161281480200017\\
-1.73029582068682	0.153078848217336\\
-1.72324777253739	0.162279097603316\\
-1.71619972438795	0.161170633821873\\
-1.70915167623851	0.165826181703935\\
-1.70210362808907	0.161392326578162\\
-1.69505557993964	0.164052639653626\\
-1.6880075317902	0.170814268720431\\
-1.68095948364076	0.177132512274658\\
-1.67391143549133	0.168264802023111\\
-1.66686338734189	0.175026431089916\\
-1.65981533919245	0.173807120930328\\
-1.65276729104301	0.176356587627648\\
-1.64571924289358	0.175691509358782\\
-1.63867119474414	0.176799973140225\\
-1.6316231465947	0.185224297879195\\
-1.62457509844527	0.1802362108627\\
-1.61752705029583	0.186997839929505\\
-1.61047900214639	0.19021238489569\\
-1.60343095399695	0.184780912366618\\
-1.59638290584752	0.188106303710948\\
-1.58933485769808	0.193094390727443\\
-1.58228680954864	0.196974013962495\\
-1.57523876139921	0.188771381979814\\
-1.56819071324977	0.196974013962495\\
-1.56114266510033	0.198082477743939\\
-1.55409461695089	0.200077712550537\\
-1.54704656880146	0.201518715466413\\
-1.53999852065202	0.20041025168497\\
-1.53295047250258	0.204622414054455\\
-1.52590242435315	0.204954953188888\\
-1.51885437620371	0.200077712550537\\
-1.51180632805427	0.211827428633837\\
-1.50475827990483	0.206617648861053\\
-1.4977102317554	0.2154853591126\\
-1.49066218360596	0.214266048953013\\
-1.48361413545652	0.213822663440435\\
-1.47656608730708	0.213046738793425\\
-1.46951803915765	0.214044356196724\\
-1.46246999100821	0.212603353280847\\
-1.45542194285877	0.2154853591126\\
-1.44837389470934	0.220805985263529\\
-1.4413258465599	0.221027678019817\\
-1.43427779841046	0.222136141801261\\
-1.42722975026102	0.2154853591126\\
-1.42018170211159	0.226791689683323\\
-1.41313365396215	0.228676078111777\\
-1.40608560581271	0.228121846221055\\
-1.39903755766328	0.231225544809097\\
-1.39198950951384	0.233553318750128\\
-1.3849414613644	0.226348304170746\\
-1.37789341321496	0.228897770868066\\
-1.37084536506553	0.231890623077963\\
-1.36379731691609	0.228786924489921\\
-1.35674926876665	0.237100402850747\\
-1.34970122061722	0.233996704262705\\
-1.34265317246778	0.235881092691159\\
-1.33560512431834	0.234218397018994\\
-1.3285570761689	0.239206484035489\\
-1.32150902801947	0.232777394103118\\
-1.31446097987003	0.239095637657345\\
-1.30741293172059	0.246189805858583\\
-1.30036488357116	0.248295887043325\\
-1.29331683542172	0.241755950732809\\
-1.28626878727228	0.239871562304355\\
-1.27922073912284	0.244527110186418\\
-1.27217269097341	0.250734507362501\\
-1.26512464282397	0.245524727589717\\
-1.25807659467453	0.245635573967861\\
-1.2510285465251	0.248295887043325\\
-1.24398049837566	0.25683105816044\\
-1.23693245022622	0.254170745084976\\
-1.22988440207678	0.243751185539407\\
-1.22283635392735	0.248185040665181\\
-1.21578830577791	0.255279208866419\\
-1.20874025762847	0.254503284219409\\
-1.20169220947904	0.264368611874255\\
-1.1946441613296	0.255944287135285\\
-1.18759611318016	0.257385290051162\\
-1.18054806503072	0.252397203034666\\
-1.17350001688129	0.255500901622708\\
-1.16645196873185	0.267694003218585\\
-1.15940392058241	0.247630808774459\\
-1.15235587243298	0.25428159146312\\
-1.14530782428354	0.264479458252399\\
-1.1382597761341	0.26858077424374\\
-1.13121172798466	0.269910930781472\\
-1.12416367983523	0.269467545268895\\
-1.11711563168579	0.261708298798791\\
-1.11006758353635	0.270354316294049\\
-1.10301953538692	0.261486606042502\\
-1.09597148723748	0.272349551100648\\
-1.08892343908804	0.266363846680853\\
-1.0818753909386	0.270576009050338\\
-1.07482734278917	0.270686855428482\\
-1.06777929463973	0.267472310462297\\
-1.06073124649029	0.2752315569324\\
-1.05368319834086	0.277337638117143\\
-1.04663515019142	0.270908548184771\\
-1.03958710204198	0.270908548184771\\
-1.03253905389254	0.267250617706008\\
-1.02549100574311	0.275785788823122\\
-1.01844295759367	0.277337638117143\\
-1.01139490944423	0.281549800486628\\
-1.0043468612948	0.280552183083329\\
-0.997298813145358	0.27367970763838\\
-0.990250764995921	0.283323342536937\\
-0.983202716846484	0.281882339621061\\
-0.976154668697046	0.270465162672194\\
-0.969106620547609	0.281771493242917\\
-0.962058572398172	0.283101649780649\\
-0.955010524248735	0.286094501990546\\
-0.947962476099298	0.274566478663534\\
-0.940914427949861	0.287202965771989\\
-0.933866379800424	0.283323342536937\\
-0.926818331650986	0.283101649780649\\
-0.919770283501549	0.283434188915082\\
-0.912722235352112	0.282214878755494\\
-0.905674187202675	0.280995568595906\\
-0.898626139053238	0.295516444132815\\
-0.891578090903801	0.285096884587247\\
-0.884530042754364	0.279887104814463\\
-0.877481994604926	0.287978890419\\
-0.870433946455489	0.289863278847454\\
-0.863385898306052	0.293742902082506\\
-0.856337850156615	0.295183904998382\\
-0.849289802007178	0.288200583175288\\
-0.842241753857741	0.29895268185529\\
-0.835193705708303	0.284099267183948\\
-0.828145657558866	0.295738136889104\\
-0.821097609409429	0.285096884587247\\
-0.814049561259992	0.303275690602919\\
-0.807001513110555	0.296514061536114\\
-0.799953464961118	0.296624907914258\\
-0.79290541681168	0.290750049872608\\
-0.785857368662243	0.293742902082506\\
-0.778809320512806	0.297844218073846\\
-0.771761272363369	0.286427041124979\\
-0.764713224213932	0.298176757208279\\
-0.757665176064494	0.2997286065023\\
-0.750617127915057	0.296624907914258\\
-0.74356907976562	0.300947916661888\\
-0.736521031616183	0.293964594838794\\
-0.729472983466746	0.301280455796321\\
-0.722424935317309	0.297622525317558\\
-0.715376887167872	0.297844218073846\\
-0.708328839018434	0.30560346454395\\
-0.701280790868997	0.309926473291579\\
-0.69423274271956	0.288865661444155\\
-0.687184694570123	0.29462967310766\\
-0.680136646420686	0.302721458712197\\
-0.673088598271249	0.307709545728693\\
-0.666040550121812	0.310259012426013\\
-0.658992501972374	0.303608229737352\\
-0.651944453822937	0.310813244316734\\
-0.6448964056735	0.296735754292403\\
-0.637848357524063	0.306711928325394\\
-0.630800309374626	0.293521209326217\\
-0.623752261225189	0.30892885588828\\
-0.616704213075751	0.301058763040032\\
-0.609656164926314	0.298730989099001\\
-0.602608116776877	0.302388919577764\\
-0.59556006862744	0.30892885588828\\
-0.588512020478003	0.307931238484981\\
-0.581463972328566	0.304273308006218\\
-0.574415924179128	0.307931238484981\\
-0.567367876029691	0.312254247232611\\
-0.560319827880254	0.303164844224775\\
-0.553271779730817	0.307044467459827\\
-0.54622373158138	0.311589168963745\\
-0.539175683431943	0.307487852972404\\
-0.532127635282505	0.306933621081682\\
-0.525079587133068	0.308263777619414\\
-0.518031538983631	0.311810861720033\\
-0.510983490834194	0.314692867551786\\
-0.503935442684757	0.306268542812816\\
-0.49688739453532	0.317907412517972\\
-0.489839346385883	0.307266160216115\\
-0.482791298236445	0.315579638576941\\
-0.475743250087008	0.299063528233434\\
-0.468695201937571	0.309926473291579\\
-0.461647153788134	0.319791800946426\\
-0.454599105638697	0.312475939988899\\
-0.44755105748926	0.309261395022713\\
-0.440503009339823	0.316909795114673\\
-0.433454961190385	0.307266160216115\\
-0.426406913040948	0.317796566139828\\
-0.419358864891511	0.309704780535291\\
-0.412310816742074	0.311367476207456\\
-0.405262768592637	0.315579638576941\\
-0.3982147204432	0.319015876299415\\
-0.391166672293762	0.318018258896116\\
-0.384118624144325	0.316355563223951\\
-0.377070575994888	0.309815626913435\\
-0.370022527845451	0.313030171879621\\
-0.362974479696014	0.318350798030549\\
-0.355926431546577	0.317685719761683\\
-0.348878383397139	0.313584403770343\\
-0.341830335247702	0.315579638576941\\
-0.334782287098265	0.326775122769519\\
-0.327734238948828	0.308707163131992\\
-0.320686190799391	0.310480705182301\\
-0.313638142649954	0.32167618937488\\
-0.306590094500516	0.316244716845807\\
-0.299542046351079	0.312586786367044\\
-0.292493998201642	0.318794183543127\\
-0.285445950052205	0.315136253064364\\
-0.278397901902768	0.314582021173642\\
-0.27134985375333	0.313695250148487\\
-0.264301805603893	0.329657128601272\\
-0.257253757454456	0.314360328417353\\
-0.250205709305019	0.314360328417353\\
-0.243157661155582	0.313473557392198\\
-0.236109613006145	0.326110044500653\\
-0.229061564856708	0.308042084863126\\
-0.22201351670727	0.320124340080859\\
-0.214965468557833	0.320456879215292\\
-0.207917420408396	0.323893116937767\\
-0.200869372258959	0.308818009510136\\
-0.193821324109522	0.319791800946426\\
-0.186773275960085	0.330987285139004\\
-0.179725227810648	0.315468792198797\\
-0.17267717966121	0.318683337164982\\
-0.165629131511773	0.327107661903952\\
-0.158581083362336	0.318129105274261\\
-0.151533035212899	0.319348415433849\\
-0.144484987063462	0.315247099442508\\
-0.137436938914025	0.326996815525808\\
-0.130388890764587	0.317685719761683\\
-0.12334084261515	0.31735318062725\\
-0.116292794465713	0.321787035753024\\
-0.109244746316276	0.312919325501477\\
-0.102196698166839	0.314360328417353\\
-0.0951486500174014	0.332539134433025\\
-0.0881006018679644	0.3242256560722\\
-0.0810525537185273	0.304273308006218\\
-0.0740045055690903	0.318350798030549\\
-0.0669564574196528	0.339522456256119\\
-0.0599084092702157	0.315468792198797\\
-0.0528603611207787	0.302721458712197\\
-0.0458123129713416	0.335531986642922\\
-0.0387642648219041	0.333204212701891\\
-0.0317162166724671	0.286648733881268\\
-0.0246681685230301	0.315357945820652\\
-0.017620120373593	0.390290097446227\\
-0.0105720722241555	0.268469927865596\\
-0.00352402407471847	0.0508784875682529\\
0.00352402407471858	0.0508784875682529\\
0.0105720722241556	0.268469927865596\\
0.0176201203735931	0.390290097446227\\
0.0246681685230302	0.315357945820652\\
0.0317162166724672	0.286648733881268\\
0.0387642648219043	0.333204212701891\\
0.0458123129713418	0.335531986642922\\
0.0528603611207788	0.302721458712197\\
0.0599084092702158	0.315468792198797\\
0.0669564574196529	0.339522456256119\\
0.0740045055690904	0.318350798030549\\
0.0810525537185274	0.304273308006218\\
0.0881006018679645	0.3242256560722\\
0.0951486500174015	0.332539134433025\\
0.102196698166839	0.314360328417353\\
0.109244746316276	0.312919325501477\\
0.116292794465713	0.321787035753024\\
0.12334084261515	0.31735318062725\\
0.130388890764588	0.317685719761683\\
0.137436938914025	0.326996815525808\\
0.144484987063462	0.315247099442508\\
0.151533035212899	0.319348415433849\\
0.158581083362336	0.318129105274261\\
0.165629131511773	0.327107661903952\\
0.17267717966121	0.318683337164982\\
0.179725227810648	0.315468792198797\\
0.186773275960085	0.330987285139004\\
0.193821324109522	0.319791800946426\\
0.200869372258959	0.308818009510136\\
0.207917420408397	0.323893116937767\\
0.214965468557834	0.320456879215292\\
0.222013516707271	0.320124340080859\\
0.229061564856708	0.308042084863126\\
0.236109613006145	0.326110044500653\\
0.243157661155582	0.313473557392198\\
0.250205709305019	0.314360328417353\\
0.257253757454456	0.314360328417353\\
0.264301805603894	0.329657128601272\\
0.271349853753331	0.313695250148487\\
0.278397901902768	0.314582021173642\\
0.285445950052205	0.315136253064364\\
0.292493998201642	0.318794183543127\\
0.299542046351079	0.312586786367044\\
0.306590094500516	0.316244716845807\\
0.313638142649954	0.32167618937488\\
0.320686190799391	0.310480705182301\\
0.327734238948828	0.308707163131992\\
0.334782287098265	0.326775122769519\\
0.341830335247702	0.315579638576941\\
0.34887838339714	0.313584403770343\\
0.355926431546577	0.317685719761683\\
0.362974479696014	0.318350798030549\\
0.370022527845451	0.313030171879621\\
0.377070575994888	0.309815626913435\\
0.384118624144325	0.316355563223951\\
0.391166672293762	0.318018258896116\\
0.398214720443199	0.319015876299415\\
0.405262768592637	0.315579638576941\\
0.412310816742074	0.311367476207456\\
0.419358864891511	0.309704780535291\\
0.426406913040948	0.317796566139828\\
0.433454961190386	0.307266160216115\\
0.440503009339823	0.316909795114673\\
0.44755105748926	0.309261395022713\\
0.454599105638697	0.312475939988899\\
0.461647153788134	0.319791800946426\\
0.468695201937571	0.309926473291579\\
0.475743250087008	0.299063528233434\\
0.482791298236445	0.315579638576941\\
0.489839346385883	0.307266160216115\\
0.49688739453532	0.317907412517972\\
0.503935442684757	0.306268542812816\\
0.510983490834194	0.314692867551786\\
0.518031538983632	0.311810861720033\\
0.525079587133069	0.308263777619414\\
0.532127635282506	0.306933621081682\\
0.539175683431943	0.307487852972404\\
0.54622373158138	0.311589168963745\\
0.553271779730817	0.307044467459827\\
0.560319827880254	0.303164844224775\\
0.567367876029691	0.312254247232611\\
0.574415924179129	0.307931238484981\\
0.581463972328566	0.304273308006218\\
0.588512020478003	0.307931238484981\\
0.59556006862744	0.30892885588828\\
0.602608116776877	0.302388919577764\\
0.609656164926314	0.298730989099001\\
0.616704213075752	0.301058763040032\\
0.623752261225189	0.30892885588828\\
0.630800309374626	0.293521209326217\\
0.637848357524063	0.306711928325394\\
0.6448964056735	0.296735754292403\\
0.651944453822938	0.310813244316734\\
0.658992501972375	0.303608229737352\\
0.666040550121812	0.310259012426013\\
0.673088598271249	0.307709545728693\\
0.680136646420686	0.302721458712197\\
0.687184694570123	0.29462967310766\\
0.69423274271956	0.288865661444155\\
0.701280790868997	0.309926473291579\\
0.708328839018435	0.30560346454395\\
0.715376887167872	0.297844218073846\\
0.722424935317309	0.297622525317558\\
0.729472983466746	0.301280455796321\\
0.736521031616184	0.293964594838794\\
0.743569079765621	0.300947916661888\\
0.750617127915058	0.296624907914258\\
0.757665176064495	0.2997286065023\\
0.764713224213932	0.298176757208279\\
0.771761272363369	0.286427041124979\\
0.778809320512806	0.297844218073846\\
0.785857368662243	0.293742902082506\\
0.792905416811681	0.290750049872608\\
0.799953464961118	0.296624907914258\\
0.807001513110555	0.296514061536114\\
0.814049561259992	0.303275690602919\\
0.821097609409429	0.285096884587247\\
0.828145657558866	0.295738136889104\\
0.835193705708304	0.284099267183948\\
0.842241753857741	0.29895268185529\\
0.849289802007178	0.288200583175288\\
0.856337850156615	0.295183904998382\\
0.863385898306052	0.293742902082506\\
0.870433946455489	0.289863278847454\\
0.877481994604927	0.287978890419\\
0.884530042754364	0.279887104814463\\
0.891578090903801	0.285096884587247\\
0.898626139053238	0.295516444132815\\
0.905674187202675	0.280995568595906\\
0.912722235352112	0.282214878755494\\
0.919770283501549	0.283434188915082\\
0.926818331650986	0.283101649780649\\
0.933866379800424	0.283323342536937\\
0.940914427949861	0.287202965771989\\
0.947962476099298	0.274566478663534\\
0.955010524248735	0.286094501990546\\
0.962058572398173	0.283101649780649\\
0.96910662054761	0.281771493242917\\
0.976154668697047	0.270465162672194\\
0.983202716846484	0.281882339621061\\
0.990250764995921	0.283323342536937\\
0.997298813145358	0.27367970763838\\
1.0043468612948	0.280552183083329\\
1.01139490944423	0.281549800486628\\
1.01844295759367	0.277337638117143\\
1.02549100574311	0.275785788823122\\
1.03253905389254	0.267250617706008\\
1.03958710204198	0.270908548184771\\
1.04663515019142	0.270908548184771\\
1.05368319834086	0.277337638117143\\
1.06073124649029	0.2752315569324\\
1.06777929463973	0.267472310462297\\
1.07482734278917	0.270686855428482\\
1.0818753909386	0.270576009050338\\
1.08892343908804	0.266363846680853\\
1.09597148723748	0.272349551100648\\
1.10301953538692	0.261486606042502\\
1.11006758353635	0.270354316294049\\
1.11711563168579	0.261708298798791\\
1.12416367983523	0.269467545268895\\
1.13121172798466	0.269910930781472\\
1.1382597761341	0.26858077424374\\
1.14530782428354	0.264479458252399\\
1.15235587243298	0.25428159146312\\
1.15940392058241	0.247630808774459\\
1.16645196873185	0.267694003218585\\
1.17350001688129	0.255500901622708\\
1.18054806503072	0.252397203034666\\
1.18759611318016	0.257385290051162\\
1.1946441613296	0.255944287135285\\
1.20169220947904	0.264368611874255\\
1.20874025762847	0.254503284219409\\
1.21578830577791	0.255279208866419\\
1.22283635392735	0.248185040665181\\
1.22988440207678	0.243751185539407\\
1.23693245022622	0.254170745084976\\
1.24398049837566	0.25683105816044\\
1.2510285465251	0.248295887043325\\
1.25807659467453	0.245635573967861\\
1.26512464282397	0.245524727589717\\
1.27217269097341	0.250734507362501\\
1.27922073912284	0.244527110186418\\
1.28626878727228	0.239871562304355\\
1.29331683542172	0.241755950732809\\
1.30036488357116	0.248295887043325\\
1.30741293172059	0.246189805858583\\
1.31446097987003	0.239095637657345\\
1.32150902801947	0.232777394103118\\
1.3285570761689	0.239206484035489\\
1.33560512431834	0.234218397018994\\
1.34265317246778	0.235881092691159\\
1.34970122061722	0.233996704262705\\
1.35674926876665	0.237100402850747\\
1.36379731691609	0.228786924489921\\
1.37084536506553	0.231890623077963\\
1.37789341321496	0.228897770868066\\
1.3849414613644	0.226348304170746\\
1.39198950951384	0.233553318750128\\
1.39903755766328	0.231225544809097\\
1.40608560581271	0.228121846221055\\
1.41313365396215	0.228676078111777\\
1.42018170211159	0.226791689683323\\
1.42722975026102	0.2154853591126\\
1.43427779841046	0.222136141801261\\
1.4413258465599	0.221027678019817\\
1.44837389470934	0.220805985263529\\
1.45542194285877	0.2154853591126\\
1.46246999100821	0.212603353280847\\
1.46951803915765	0.214044356196724\\
1.47656608730708	0.213046738793425\\
1.48361413545652	0.213822663440435\\
1.49066218360596	0.214266048953013\\
1.4977102317554	0.2154853591126\\
1.50475827990483	0.206617648861053\\
1.51180632805427	0.211827428633837\\
1.51885437620371	0.200077712550537\\
1.52590242435315	0.204954953188888\\
1.53295047250258	0.204622414054455\\
1.53999852065202	0.20041025168497\\
1.54704656880146	0.201518715466413\\
1.55409461695089	0.200077712550537\\
1.56114266510033	0.198082477743939\\
1.56819071324977	0.196974013962495\\
1.57523876139921	0.188771381979814\\
1.58228680954864	0.196974013962495\\
1.58933485769808	0.193094390727443\\
1.59638290584752	0.188106303710948\\
1.60343095399695	0.184780912366618\\
1.61047900214639	0.19021238489569\\
1.61752705029583	0.186997839929505\\
1.62457509844527	0.1802362108627\\
1.6316231465947	0.185224297879195\\
1.63867119474414	0.176799973140225\\
1.64571924289358	0.175691509358782\\
1.65276729104301	0.176356587627648\\
1.65981533919245	0.173807120930328\\
1.66686338734189	0.175026431089916\\
1.67391143549133	0.168264802023111\\
1.68095948364076	0.177132512274658\\
1.6880075317902	0.170814268720431\\
1.69505557993964	0.164052639653626\\
1.70210362808907	0.161392326578162\\
1.70915167623851	0.165826181703935\\
1.71619972438795	0.161170633821873\\
1.72324777253739	0.162279097603316\\
1.73029582068682	0.153078848217336\\
1.73734386883626	0.161281480200017\\
1.7443919169857	0.148201607578985\\
1.75143996513513	0.152524616326614\\
1.75848801328457	0.147093143797541\\
1.76553606143401	0.141550824890324\\
1.77258410958345	0.140331514730737\\
1.77963215773288	0.146095526394242\\
1.78668020588232	0.137116969764551\\
1.79372825403176	0.13478919582352\\
1.80077630218119	0.135010888579808\\
1.80782435033063	0.129357723294447\\
1.81487239848007	0.130909572588468\\
1.82192044662951	0.128581798647436\\
1.82896849477894	0.117829699967435\\
1.83601654292838	0.130798726210323\\
1.84306459107782	0.1194923956396\\
1.85011263922725	0.119714088395889\\
1.85716068737669	0.108075218690733\\
1.86420873552613	0.112730766572796\\
1.87125678367557	0.107964372312589\\
1.878304831825	0.106745062153001\\
1.88535287997444	0.104638980968259\\
1.89240092812388	0.102200360649083\\
1.89944897627331	0.104084749077537\\
1.90649702442275	0.0955495779604226\\
1.91354507257219	0.088566256137329\\
1.92059312072163	0.0828022444738233\\
1.92764116887106	0.0834673227426893\\
1.9346892170205	0.0773707719447505\\
1.94173726516994	0.0724935313063995\\
1.94878531331937	0.0722718385501108\\
1.95583336146881	0.06229566451712\\
1.96288140961825	0.0527628759967067\\
1.96992945776769	0.0514327194589746\\
1.97697750591712	0.0443385512577367\\
1.98402555406656	0.0369118439220658\\
1.991073602216	0.0283766728049515\\
1.99812165036544	0.0263814379983533\\
2.00516969851487	0.0203957335785589\\
2.01221774666431	0.0174028813686617\\
2.01926579481375	0.0116388697051559\\
2.02631384296318	0.0118605624614446\\
2.03336189111262	0.00576401166350577\\
2.04040993926206	0.00465554788206235\\
2.0474579874115	0.0039904696131963\\
2.05450603556093	0.00332539134433025\\
2.06155408371037	0.00232777394103118\\
2.06860213185981	0.00066507826886605\\
2.07565018000924	0.00066507826886605\\
2.08269822815868	0.00066507826886605\\
2.08974627630812	0.000886771025154734\\
2.09679432445756	0.000332539134433025\\
2.10384237260699	0.000443385512577367\\
2.11089042075643	0.000110846378144342\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2	0\\
-1.99	0.0317911749835126\\
-1.98	0.0449031352411224\\
-1.97	0.054925752092717\\
-1.96	0.063342867571942\\
-1.95	0.0707300038338783\\
-1.94	0.077382698022634\\
-1.93	0.0834767297215325\\
-1.92	0.0891267681314614\\
-1.91	0.0944125581209124\\
-1.9	0.0993922301044098\\
-1.89	0.104109719143503\\
-1.88	0.108599197860611\\
-1.87	0.112887873009527\\
-1.86	0.116997828655406\\
-1.85	0.120947285576661\\
-1.84	0.124751488197388\\
-1.83	0.128423345492093\\
-1.82	0.131973904496752\\
-1.81	0.135412706972692\\
-1.8	0.138748062660508\\
-1.79	0.141987261806241\\
-1.78	0.145136742691994\\
-1.77	0.148202225300661\\
-1.76	0.151188819129297\\
-1.75	0.154101111015375\\
-1.74	0.156943237329464\\
-1.73	0.159718943809273\\
-1.72	0.162431635528504\\
-1.71	0.165084418920133\\
-1.7	0.167680137347119\\
-1.69	0.170221401392767\\
-1.68	0.172710614799161\\
-1.67	0.175149996795058\\
-1.66	0.17754160140973\\
-1.65	0.179887334256116\\
-1.64	0.18218896717757\\
-1.63	0.184448151081831\\
-1.62	0.18666642722943\\
-1.61	0.188845237198379\\
-1.6	0.190985931710274\\
-1.59	0.193089778473096\\
-1.58	0.195157969171527\\
-1.57	0.197191625715541\\
-1.56	0.199191805841353\\
-1.55	0.201159508145051\\
-1.54	0.203095676617686\\
-1.53	0.205001204740974\\
-1.52	0.206876939194593\\
-1.51	0.20872368321926\\
-1.5	0.210542199673896\\
-1.49	0.212333213820281\\
-1.48	0.214097415864353\\
-1.47	0.215835463279684\\
-1.46	0.217547982935572\\
-1.45	0.21923557304948\\
-1.44	0.220898804981263\\
-1.43	0.222538224884588\\
-1.42	0.224154355229238\\
-1.41	0.225747696206417\\
-1.4	0.227318727027916\\
-1.39	0.228867907128758\\
-1.38	0.230395677281977\\
-1.37	0.231902460633262\\
-1.36	0.2333886636624\\
-1.35	0.234854677077757\\
-1.34	0.236300876649437\\
-1.33	0.23772762398616\\
-1.32	0.239135267260468\\
-1.31	0.240524141886389\\
-1.3	0.241894571153323\\
-1.29	0.243246866819563\\
-1.28	0.244581329668551\\
-1.27	0.245898250030691\\
-1.26	0.247197908273298\\
-1.25	0.248480575261024\\
-1.24	0.249746512788914\\
-1.23	0.250995973990051\\
-1.22	0.252229203719601\\
-1.21	0.253446438916887\\
-1.2	0.254647908947033\\
-1.19	0.255833835923552\\
-1.18	0.257004435013172\\
-1.17	0.258159914724069\\
-1.16	0.259300477178611\\
-1.15	0.260426318371607\\
-1.14	0.261537628414999\\
-1.13	0.262634591769844\\
-1.12	0.263717387466395\\
-1.11	0.264786189313013\\
-1.1	0.265841166094589\\
-1.09	0.266882481761116\\
-1.08	0.267910295607004\\
-1.07	0.268924762441672\\
-1.06	0.269926032751947\\
-1.05	0.270914252856727\\
-1.04	0.271889565054361\\
-1.03	0.272852107763159\\
-1.02	0.273802015655411\\
-1.01	0.274739419785277\\
-1	0.275664447710896\\
-0.99	0.276577223611009\\
-0.98	0.277477868396405\\
-0.97	0.278366499816463\\
-0.96	0.279243232561047\\
-0.95	0.280108178357997\\
-0.94	0.280961446066441\\
-0.93	0.281803141766151\\
-0.92	0.282633368843134\\
-0.91	0.28345222807165\\
-0.9	0.284259817692836\\
-0.89	0.285056233490103\\
-0.88	0.285841568861461\\
-0.87	0.286615914888927\\
-0.86	0.287379360405144\\
-0.85	0.288131992057356\\
-0.84	0.288873894368857\\
-0.83	0.289605149798024\\
-0.82	0.29032583879507\\
-0.81	0.291036039856584\\
-0.8	0.291735829578\\
-0.79	0.292425282704047\\
-0.78	0.293104472177308\\
-0.77	0.293773469184936\\
-0.76	0.294432343203637\\
-0.75	0.295081162042978\\
-0.74	0.295719991887092\\
-0.73	0.29634889733486\\
-0.72	0.296967941438619\\
-0.71	0.297577185741468\\
-0.7	0.298176690313229\\
-0.69	0.29876651378511\\
-0.68	0.299346713383133\\
-0.67	0.299917344960368\\
-0.66	0.30047846302803\\
-0.65	0.301030120785472\\
-0.64	0.301572370149128\\
-0.63	0.302105261780438\\
-0.62	0.302628845112803\\
-0.61	0.303143168377599\\
-0.6	0.303648278629284\\
-0.59	0.304144221769646\\
-0.58	0.304631042571201\\
-0.57	0.3051087846998\\
-0.56	0.305577490736439\\
-0.55	0.306037202198337\\
-0.54	0.306487959559281\\
-0.53	0.306929802269272\\
-0.52	0.307362768773506\\
-0.51	0.307786896530692\\
-0.5	0.30820222203075\\
-0.49	0.308608780811899\\
-0.48	0.309006607477153\\
-0.47	0.309395735710255\\
-0.46	0.309776198291054\\
-0.45	0.310148027110353\\
-0.44	0.310511253184242\\
-0.43	0.310865906667924\\
-0.42	0.311212016869064\\
-0.41	0.311549612260662\\
-0.4	0.31187872049347\\
-0.39	0.312199368407974\\
-0.38	0.312511582045929\\
-0.37	0.312815386661492\\
-0.36	0.31311080673194\\
-0.35	0.313397865967992\\
-0.34	0.31367658732375\\
-0.33	0.313946993006264\\
-0.32	0.314209104484727\\
-0.31	0.31446294249932\\
-0.3	0.314708527069708\\
-0.29	0.314945877503195\\
-0.28	0.315175012402551\\
-0.27	0.315395949673511\\
-0.26	0.315608706531969\\
-0.25	0.315813299510844\\
-0.24	0.316009744466667\\
-0.23	0.316198056585849\\
-0.22	0.316378250390676\\
-0.21	0.31655033974501\\
-0.2	0.31671433785971\\
-0.19	0.316870257297787\\
-0.18	0.31701810997928\\
-0.17	0.317157907185872\\
-0.16	0.317289659565241\\
-0.15	0.317413377135164\\
-0.14	0.317529069287349\\
-0.13	0.317636744791041\\
-0.12	0.317736411796359\\
-0.11	0.317828077837405\\
-0.0999999999999999	0.317911749835126\\
-0.0899999999999999	0.317987434099937\\
-0.0800000000000001	0.318055136334111\\
-0.0700000000000001	0.318114861633932\\
-0.0600000000000001	0.318166614491621\\
-0.05	0.318210398797024\\
-0.04	0.318246217839083\\
-0.03	0.318274074307064\\
-0.02	0.318293970291574\\
-0.01	0.318305907285345\\
0	0.318309886183791\\
0.01	0.318305907285345\\
0.02	0.318293970291574\\
0.03	0.318274074307064\\
0.04	0.318246217839083\\
0.05	0.318210398797024\\
0.0600000000000001	0.318166614491621\\
0.0700000000000001	0.318114861633932\\
0.0800000000000001	0.318055136334111\\
0.0899999999999999	0.317987434099937\\
0.0999999999999999	0.317911749835126\\
0.11	0.317828077837405\\
0.12	0.317736411796359\\
0.13	0.317636744791041\\
0.14	0.317529069287349\\
0.15	0.317413377135164\\
0.16	0.317289659565241\\
0.17	0.317157907185872\\
0.18	0.31701810997928\\
0.19	0.316870257297787\\
0.2	0.31671433785971\\
0.21	0.31655033974501\\
0.22	0.316378250390676\\
0.23	0.316198056585849\\
0.24	0.316009744466667\\
0.25	0.315813299510844\\
0.26	0.315608706531969\\
0.27	0.315395949673511\\
0.28	0.315175012402551\\
0.29	0.314945877503195\\
0.3	0.314708527069708\\
0.31	0.31446294249932\\
0.32	0.314209104484727\\
0.33	0.313946993006264\\
0.34	0.31367658732375\\
0.35	0.313397865967992\\
0.36	0.31311080673194\\
0.37	0.312815386661492\\
0.38	0.312511582045929\\
0.39	0.312199368407974\\
0.4	0.31187872049347\\
0.41	0.311549612260662\\
0.42	0.311212016869064\\
0.43	0.310865906667924\\
0.44	0.310511253184242\\
0.45	0.310148027110353\\
0.46	0.309776198291054\\
0.47	0.309395735710255\\
0.48	0.309006607477153\\
0.49	0.308608780811899\\
0.5	0.30820222203075\\
0.51	0.307786896530692\\
0.52	0.307362768773506\\
0.53	0.306929802269272\\
0.54	0.306487959559281\\
0.55	0.306037202198337\\
0.56	0.305577490736439\\
0.57	0.3051087846998\\
0.58	0.304631042571201\\
0.59	0.304144221769646\\
0.6	0.303648278629284\\
0.61	0.303143168377599\\
0.62	0.302628845112803\\
0.63	0.302105261780438\\
0.64	0.301572370149128\\
0.65	0.301030120785472\\
0.66	0.30047846302803\\
0.67	0.299917344960368\\
0.68	0.299346713383133\\
0.69	0.29876651378511\\
0.7	0.298176690313229\\
0.71	0.297577185741468\\
0.72	0.296967941438619\\
0.73	0.29634889733486\\
0.74	0.295719991887092\\
0.75	0.295081162042978\\
0.76	0.294432343203637\\
0.77	0.293773469184936\\
0.78	0.293104472177308\\
0.79	0.292425282704047\\
0.8	0.291735829578\\
0.81	0.291036039856584\\
0.82	0.29032583879507\\
0.83	0.289605149798024\\
0.84	0.288873894368857\\
0.85	0.288131992057356\\
0.86	0.287379360405144\\
0.87	0.286615914888927\\
0.88	0.285841568861461\\
0.89	0.285056233490103\\
0.9	0.284259817692836\\
0.91	0.28345222807165\\
0.92	0.282633368843134\\
0.93	0.281803141766151\\
0.94	0.280961446066441\\
0.95	0.280108178357997\\
0.96	0.279243232561047\\
0.97	0.278366499816463\\
0.98	0.277477868396405\\
0.99	0.276577223611009\\
1	0.275664447710896\\
1.01	0.274739419785277\\
1.02	0.273802015655411\\
1.03	0.272852107763159\\
1.04	0.271889565054361\\
1.05	0.270914252856727\\
1.06	0.269926032751947\\
1.07	0.268924762441672\\
1.08	0.267910295607004\\
1.09	0.266882481761116\\
1.1	0.265841166094589\\
1.11	0.264786189313013\\
1.12	0.263717387466395\\
1.13	0.262634591769844\\
1.14	0.261537628414999\\
1.15	0.260426318371607\\
1.16	0.259300477178611\\
1.17	0.258159914724069\\
1.18	0.257004435013172\\
1.19	0.255833835923552\\
1.2	0.254647908947033\\
1.21	0.253446438916887\\
1.22	0.252229203719601\\
1.23	0.250995973990051\\
1.24	0.249746512788914\\
1.25	0.248480575261024\\
1.26	0.247197908273298\\
1.27	0.245898250030691\\
1.28	0.244581329668551\\
1.29	0.243246866819563\\
1.3	0.241894571153323\\
1.31	0.240524141886389\\
1.32	0.239135267260468\\
1.33	0.23772762398616\\
1.34	0.236300876649437\\
1.35	0.234854677077757\\
1.36	0.2333886636624\\
1.37	0.231902460633262\\
1.38	0.230395677281977\\
1.39	0.228867907128758\\
1.4	0.227318727027916\\
1.41	0.225747696206417\\
1.42	0.224154355229238\\
1.43	0.222538224884588\\
1.44	0.220898804981263\\
1.45	0.21923557304948\\
1.46	0.217547982935572\\
1.47	0.215835463279684\\
1.48	0.214097415864353\\
1.49	0.212333213820281\\
1.5	0.210542199673896\\
1.51	0.20872368321926\\
1.52	0.206876939194593\\
1.53	0.205001204740974\\
1.54	0.203095676617686\\
1.55	0.201159508145051\\
1.56	0.199191805841353\\
1.57	0.197191625715541\\
1.58	0.195157969171527\\
1.59	0.193089778473096\\
1.6	0.190985931710274\\
1.61	0.188845237198379\\
1.62	0.18666642722943\\
1.63	0.184448151081831\\
1.64	0.18218896717757\\
1.65	0.179887334256116\\
1.66	0.17754160140973\\
1.67	0.175149996795058\\
1.68	0.172710614799161\\
1.69	0.170221401392767\\
1.7	0.167680137347119\\
1.71	0.165084418920133\\
1.72	0.162431635528504\\
1.73	0.159718943809273\\
1.74	0.156943237329464\\
1.75	0.154101111015375\\
1.76	0.151188819129297\\
1.77	0.148202225300661\\
1.78	0.145136742691994\\
1.79	0.141987261806241\\
1.8	0.138748062660508\\
1.81	0.135412706972692\\
1.82	0.131973904496752\\
1.83	0.128423345492093\\
1.84	0.124751488197388\\
1.85	0.120947285576661\\
1.86	0.116997828655406\\
1.87	0.112887873009527\\
1.88	0.108599197860611\\
1.89	0.104109719143503\\
1.9	0.0993922301044098\\
1.91	0.0944125581209124\\
1.92	0.0891267681314614\\
1.93	0.0834767297215325\\
1.94	0.077382698022634\\
1.95	0.0707300038338783\\
1.96	0.063342867571942\\
1.97	0.054925752092717\\
1.98	0.0449031352411224\\
1.99	0.0317911749835126\\
2	0\\
};
\end{axis}
\end{tikzpicture}%

==> L7STAR.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.65
]
\addplot[ybar,bar width=0.00136058606980512\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.58650082452188	0.000367489843973218\\
-2.57799716158559	0\\
-2.56949349864931	0\\
-2.56098983571303	0\\
-2.55248617277674	0.000367489843973218\\
-2.54398250984046	0\\
-2.53547884690418	0\\
-2.52697518396789	0\\
-2.51847152103161	0\\
-2.50996785809533	0\\
-2.50146419515904	0\\
-2.49296053222276	0\\
-2.48445686928648	0\\
-2.4759532063502	0\\
-2.46744954341391	0\\
-2.45894588047763	0\\
-2.45044221754135	0\\
-2.44193855460506	0.000367489843973218\\
-2.43343489166878	0\\
-2.4249312287325	0\\
-2.41642756579621	0\\
-2.40792390285993	0.000367489843973218\\
-2.39942023992365	0.000734979687946435\\
-2.39091657698736	0\\
-2.38241291405108	0.000367489843973218\\
-2.3739092511148	0\\
-2.36540558817851	0.00146995937589287\\
-2.35690192524223	0.000367489843973218\\
-2.34839826230595	0\\
-2.33989459936967	0.000734979687946435\\
-2.33139093643338	0.000367489843973218\\
-2.3228872734971	0.00110246953191965\\
-2.31438361056082	0.00183744921986609\\
-2.30587994762453	0.00110246953191965\\
-2.29737628468825	0\\
-2.28887262175197	0.00110246953191965\\
-2.28036895881568	0.00183744921986609\\
-2.2718652958794	0.00257242890781252\\
-2.26336163294312	0.00146995937589287\\
-2.25485797000683	0.000367489843973218\\
-2.24635430707055	0.00183744921986609\\
-2.23785064413427	0.00110246953191965\\
-2.22934698119798	0.00330740859575896\\
-2.2208433182617	0.00257242890781252\\
-2.21233965532542	0.00330740859575896\\
-2.20383599238914	0.00440987812767861\\
-2.19533232945285	0.00404238828370539\\
-2.18682866651657	0.00551234765959826\\
-2.17832500358029	0.00330740859575896\\
-2.169821340644	0.00330740859575896\\
-2.16131767770772	0.00293991875178574\\
-2.15281401477144	0.00514485781562505\\
-2.14431035183515	0.00514485781562505\\
-2.13580668889887	0.00698230703549113\\
-2.12730302596259	0.00514485781562505\\
-2.1187993630263	0.0102897156312501\\
-2.11029570009002	0.00367489843973218\\
-2.10179203715374	0.00918724609933044\\
-2.09328837421745	0.00587983750357148\\
-2.08478471128117	0.00808477656741079\\
-2.07628104834489	0.0110246953191965\\
-2.06777738540861	0.0161695531348216\\
-2.05927372247232	0.0113921851631697\\
-2.05077005953604	0.0150670836029019\\
-2.04226639659976	0.0158020632908484\\
-2.03376273366347	0.0150670836029019\\
-2.02525907072719	0.0132296343830358\\
-2.01675540779091	0.0158020632908484\\
-2.00825174485462	0.0176395125107144\\
-1.99974808191834	0.0213144109504466\\
-1.99124441898206	0.0231518601703127\\
-1.98274075604577	0.0172720226667412\\
-1.97423709310949	0.020211941418527\\
-1.96573343017321	0.0242543297022324\\
-1.95722976723692	0.0305016570497771\\
-1.94872610430064	0.0271942484540181\\
-1.94022244136436	0.0345440453334825\\
-1.93171877842808	0.0334415758015628\\
-1.92321511549179	0.0275617382979913\\
-1.91471145255551	0.0312366367377235\\
-1.90620778961923	0.0363814945533485\\
-1.89770412668294	0.0385864336171878\\
-1.88920046374666	0.037116474241295\\
-1.88069680081038	0.0404238828370539\\
-1.87219313787409	0.0367489843973218\\
-1.86368947493781	0.0459362304966522\\
-1.85518581200153	0.0514485781562505\\
-1.84668214906524	0.0433638015888397\\
-1.83817848612896	0.0470387000285719\\
-1.82967482319268	0.0587983750357148\\
-1.82117116025639	0.0547559867520094\\
-1.81266749732011	0.0576959055037952\\
-1.80416383438383	0.0679856211350453\\
-1.79566017144755	0.0536535172200898\\
-1.78715650851126	0.0628407633194202\\
-1.77865284557498	0.0683531109790185\\
-1.7701491826387	0.0580633953477684\\
-1.76164551970241	0.07423294848259\\
-1.75314185676613	0.0768053773904025\\
-1.74463819382985	0.0786428266102686\\
-1.73613453089356	0.0738654586386167\\
-1.72763086795728	0.0859926234897329\\
-1.719127205021	0.0874625828656258\\
-1.71062354208471	0.0959148492770098\\
-1.70211987914843	0.0881975625535722\\
-1.69361621621215	0.108409503972099\\
-1.68511255327586	0.10510209537634\\
-1.67660889033958	0.0988547680287955\\
-1.6681052274033	0.110981932879912\\
-1.65960156446702	0.105469585220313\\
-1.65109790153073	0.106939544596206\\
-1.64259423859445	0.114289341475671\\
-1.63409057565817	0.113921851631697\\
-1.62558691272188	0.138543671177903\\
-1.6170832497856	0.125314036794867\\
-1.60857958684932	0.132296343830358\\
-1.60007592391303	0.152508285248885\\
-1.59157226097675	0.153243264936832\\
-1.58306859804047	0.166105409475894\\
-1.57456493510418	0.133398813362278\\
-1.5660612721679	0.148833386809153\\
-1.55755760923162	0.156183183688617\\
-1.54905394629533	0.161328041504243\\
-1.54055028335905	0.165370429787948\\
-1.53204662042277	0.174925165731252\\
-1.52354295748649	0.165002939943975\\
-1.5150392945502	0.196239576681698\\
-1.50653563161392	0.170882777447546\\
-1.49803196867764	0.187052330582368\\
-1.48952830574135	0.208734231376788\\
-1.48102464280507	0.20211941418527\\
-1.47252097986879	0.202854393873216\\
-1.4640173169325	0.206161802468975\\
-1.45551365399622	0.226006254043529\\
-1.44700999105994	0.225638764199556\\
-1.43850632812365	0.230783622015181\\
-1.43000266518737	0.228211193107368\\
-1.42149900225109	0.238133418894645\\
-1.4129953393148	0.248790624369868\\
-1.40449167637852	0.247320664993975\\
-1.39598801344224	0.250995563433708\\
-1.38748435050596	0.25467046187344\\
-1.37898068756967	0.274882403291967\\
-1.37047702463339	0.279292281419645\\
-1.36197336169711	0.27635236266786\\
-1.35346969876082	0.277087342355806\\
-1.34496603582454	0.289581997050895\\
-1.33646237288826	0.289581997050895\\
-1.32795870995197	0.310161428313396\\
-1.31945504701569	0.296564304086387\\
-1.31095138407941	0.315306286129021\\
-1.30244772114312	0.324493532228351\\
-1.29394405820684	0.333313288483708\\
-1.28544039527056	0.338458146299333\\
-1.27693673233427	0.335885717391521\\
-1.26843306939799	0.314938796285048\\
-1.25992940646171	0.361977496313619\\
-1.25142574352543	0.356097658810048\\
-1.24292208058914	0.359037577561834\\
-1.23441841765286	0.372267211944869\\
-1.22591475471658	0.358302597873887\\
-1.21741109178029	0.379249518980361\\
-1.20890742884401	0.378147049448441\\
-1.20040376590773	0.384026886952012\\
-1.19190010297144	0.397991501022995\\
-1.18339644003516	0.40093141977478\\
-1.17489277709888	0.362344986157593\\
-1.16638911416259	0.428860647916745\\
-1.15788545122631	0.428493158072772\\
-1.14938178829003	0.425553239320986\\
-1.14087812535374	0.403503848682593\\
-1.13237446241746	0.432535546356477\\
-1.12387079948118	0.449072589335272\\
-1.1153671365449	0.419305911973441\\
-1.10686347360861	0.438782873704022\\
-1.09835981067233	0.429595627604691\\
-1.08985614773605	0.428493158072772\\
-1.08135248479976	0.448705099491299\\
-1.07284882186348	0.4431927518317\\
-1.0643451589272	0.438047894016075\\
-1.05584149599091	0.466344612002013\\
-1.04733783305463	0.462669713562281\\
-1.03883417011835	0.440252833079915\\
-1.03033050718206	0.447235140115406\\
-1.02182684424578	0.446500160427459\\
-1.0133231813095	0.449072589335272\\
-1.00481951837321	0.47516436825737\\
-0.996315855436932	0.452747487775004\\
-0.987812192500648	0.445765180739513\\
-0.979308529564365	0.451277528399111\\
-0.970804866628082	0.459362304966522\\
-0.962301203691799	0.431065586980584\\
-0.953797540755516	0.442090282299781\\
-0.945293877819233	0.442457772143754\\
-0.93679021488295	0.422980810413173\\
-0.928286551946667	0.41342607446987\\
-0.919782889010383	0.421143361193307\\
-0.911279226074101	0.441355302611834\\
-0.902775563137817	0.413793564313843\\
-0.894271900201534	0.404238828370539\\
-0.885768237265251	0.398726480710941\\
-0.877264574328968	0.382924417420093\\
-0.868760911392685	0.395051582271209\\
-0.860257248456402	0.374104661164736\\
-0.851753585520119	0.366754864285271\\
-0.843249922583835	0.354260209590182\\
-0.834746259647552	0.357200128341968\\
-0.826242596711269	0.34838037208661\\
-0.817738933774986	0.333313288483708\\
-0.809235270838703	0.326330981448217\\
-0.80073160790242	0.333680778327682\\
-0.792227944966136	0.322288593164512\\
-0.783724282029854	0.312366367377235\\
-0.77522061909357	0.322288593164512\\
-0.766716956157287	0.289949486894869\\
-0.758213293221004	0.299504222838172\\
-0.749709630284721	0.279292281419645\\
-0.741205967348438	0.275984872823886\\
-0.732702304412155	0.268635075944422\\
-0.724198641475871	0.269002565788395\\
-0.715694978539589	0.260550299377011\\
-0.707191315603305	0.250628073589734\\
-0.698687652667022	0.256140421249333\\
-0.690183989730739	0.24438074624219\\
-0.681680326794456	0.250628073589734\\
-0.673176663858173	0.237398439206699\\
-0.66467300092189	0.244013256398216\\
-0.656169337985606	0.221963865759823\\
-0.647665675049324	0.227843703263395\\
-0.63916201211304	0.229313662639288\\
-0.630658349176757	0.213144109504466\\
-0.622154686240474	0.231518601703127\\
-0.613651023304191	0.221228886071877\\
-0.605147360367908	0.218288967320091\\
-0.596643697431625	0.220126416539957\\
-0.588140034495342	0.226741233731475\\
-0.579636371559058	0.234826010298886\\
-0.571132708622776	0.205059332937055\\
-0.562629045686492	0.239970868114511\\
-0.554125382750209	0.221228886071877\\
-0.545621719813926	0.248423134525895\\
-0.537118056877643	0.228578682951341\\
-0.52861439394136	0.239235888426565\\
-0.520110731005077	0.247320664993975\\
-0.511607068068794	0.23409103061094\\
-0.503103405132511	0.2524655228096\\
-0.494599742196227	0.249893093901788\\
-0.486096079259944	0.265695157192636\\
-0.477592416323661	0.261652768908931\\
-0.469088753387378	0.248790624369868\\
-0.460585090451095	0.278557301731699\\
-0.452081427514812	0.27414742360402\\
-0.443577764578529	0.278557301731699\\
-0.435074101642245	0.287744547831029\\
-0.426570438705962	0.268635075944422\\
-0.418066775769679	0.27635236266786\\
-0.409563112833396	0.284804629079244\\
-0.401059449897113	0.293256895490628\\
-0.39255578696083	0.266797626724556\\
-0.384052124024547	0.275984872823886\\
-0.375548461088263	0.289581997050895\\
-0.36704479815198	0.300974182214065\\
-0.358541135215697	0.297299283774333\\
-0.350037472279414	0.284804629079244\\
-0.341533809343131	0.273044954072101\\
-0.333030146406848	0.304281590809824\\
-0.324526483470565	0.299504222838172\\
-0.316022820534282	0.270105035320315\\
-0.307519157597998	0.276719852511833\\
-0.299015494661715	0.301341672058038\\
-0.290511831725432	0.286274588455137\\
-0.28200816878915	0.27524989313594\\
-0.273504505852866	0.293991875178574\\
-0.265000842916583	0.282599690015404\\
-0.2564971799803	0.267900096256476\\
-0.247993517044017	0.29693179393036\\
-0.239489854107733	0.276719852511833\\
-0.23098619117145	0.271207504852235\\
-0.222482528235167	0.257610380625226\\
-0.213978865298884	0.272309974384154\\
-0.205475202362601	0.271574994696208\\
-0.196971539426318	0.271574994696208\\
-0.188467876490035	0.25467046187344\\
-0.179964213553752	0.246218195462056\\
-0.171460550617469	0.251730543121654\\
-0.162956887681186	0.27414742360402\\
-0.154453224744902	0.250628073589734\\
-0.145949561808619	0.248423134525895\\
-0.137445898872336	0.229313662639288\\
-0.128942235936053	0.232253581391074\\
-0.120438572999769	0.226006254043529\\
-0.111934910063487	0.226006254043529\\
-0.103431247127204	0.212776619660493\\
-0.0949275841909207	0.199546985277457\\
-0.0864239212546374	0.213879089192413\\
-0.077920258318354	0.193299657929912\\
-0.0694165953820711	0.185582371206475\\
-0.0609129324457878	0.191094718866073\\
-0.0524092695095049	0.187419820426341\\
-0.043905606573222	0.171250267291519\\
-0.0354019436369386	0.165737919631921\\
-0.0268982807006557	0.176027635263171\\
-0.0183946177643723	0.159123102440403\\
-0.00989095482808899	0.160960551660269\\
-0.00138729189180609	0.186684840738395\\
0.00711637104447682	0.174557675887278\\
0.0156200339807602	0.169780307915627\\
0.0241236969170431	0.175292655575225\\
0.0326273598533264	0.174557675887278\\
0.0411310227896098	0.171250267291519\\
0.0496346857258927	0.174557675887278\\
0.058138348662176	0.194769617305805\\
0.0666420115984585	0.196974556369645\\
0.0751456745347419	0.193299657929912\\
0.0836493374710252	0.205794312625002\\
0.0921530004073081	0.21240912981652\\
0.100656663343591	0.217186497788172\\
0.109160326279875	0.220126416539957\\
0.117663989216158	0.214981558724332\\
0.126167652152441	0.241073337646431\\
0.134671315088724	0.23298856107902\\
0.143174978025007	0.230048642327234\\
0.15167864096129	0.23409103061094\\
0.160182303897573	0.250260583745761\\
0.168685966833857	0.261652768908931\\
0.177189629770139	0.2524655228096\\
0.185693292706422	0.263122728284824\\
0.194196955642706	0.265327667348663\\
0.202700618578989	0.252098032965627\\
0.211204281515272	0.274882403291967\\
0.219707944451555	0.260917789220985\\
0.228211607387838	0.28553960876719\\
0.236715270324121	0.26606264703661\\
0.245218933260404	0.265695157192636\\
0.253722596196687	0.29693179393036\\
0.262226259132971	0.282232200171431\\
0.270729922069254	0.280762240795538\\
0.279233585005537	0.293991875178574\\
0.28773724794182	0.271574994696208\\
0.296240910878103	0.280762240795538\\
0.304744573814386	0.293256895490628\\
0.313248236750669	0.284804629079244\\
0.321751899686952	0.299136732994199\\
0.330255562623236	0.302076651745985\\
0.338759225559519	0.287377057987056\\
0.347262888495802	0.274882403291967\\
0.355766551432085	0.287009568143083\\
0.364270214368368	0.321553613476565\\
0.372773877304651	0.277822322043753\\
0.381277540240935	0.287009568143083\\
0.389781203177217	0.291051956426788\\
0.398284866113501	0.291419446270762\\
0.406788529049784	0.282599690015404\\
0.415292191986067	0.278557301731699\\
0.42379585492235	0.274882403291967\\
0.432299517858633	0.270105035320315\\
0.440803180794916	0.277454832199779\\
0.4493068437312	0.279659771263619\\
0.457810506667483	0.27635236266786\\
0.466314169603766	0.259080340001118\\
0.474817832540049	0.25467046187344\\
0.483321495476332	0.250995563433708\\
0.491825158412615	0.263490218128797\\
0.500328821348898	0.253935482185493\\
0.508832484285181	0.250995563433708\\
0.517336147221465	0.246218195462056\\
0.525839810157748	0.229313662639288\\
0.53434347309403	0.239970868114511\\
0.542847136030314	0.232621071235047\\
0.551350798966597	0.217186497788172\\
0.55985446190288	0.235928479830806\\
0.568358124839163	0.2318860915471\\
0.576861787775446	0.239603378270538\\
0.585365450711729	0.208734231376788\\
0.593869113648013	0.229681152483261\\
0.602372776584295	0.225638764199556\\
0.610876439520579	0.22159637591585\\
0.619380102456862	0.23298856107902\\
0.627883765393145	0.237030949362725\\
0.636387428329428	0.238868398582591\\
0.644891091265711	0.229681152483261\\
0.653394754201994	0.216451518100225\\
0.661898417138278	0.227108723575448\\
0.67040208007456	0.246585685306029\\
0.678905743010844	0.236295969674779\\
0.687409405947127	0.244748236086163\\
0.69591306888341	0.237030949362725\\
0.704416731819693	0.244748236086163\\
0.712920394755976	0.28443713923527\\
0.721424057692259	0.272677464228127\\
0.729927720628543	0.27414742360402\\
0.738431383564826	0.283334669703351\\
0.746935046501109	0.289581997050895\\
0.755438709437392	0.28443713923527\\
0.763942372373675	0.298034263462279\\
0.772446035309958	0.288479527518976\\
0.780949698246241	0.322288593164512\\
0.789453361182524	0.31751122519286\\
0.797957024118808	0.335518227547548\\
0.806460687055091	0.332210818951789\\
0.814964349991374	0.339560615831253\\
0.823468012927657	0.343603004114958\\
0.83197167586394	0.367489843973218\\
0.840475338800224	0.357935108029914\\
0.848979001736506	0.375574620540628\\
0.857482664672789	0.378147049448441\\
0.865986327609072	0.391009193987504\\
0.874489990545356	0.399461460398888\\
0.882993653481638	0.395419072115182\\
0.891497316417921	0.393214133051343\\
0.900000979354205	0.403503848682593\\
0.908504642290488	0.430330607292638\\
0.917008305226771	0.41342607446987\\
0.925511968163055	0.431800566668531\\
0.934015631099337	0.442825261987727\\
0.94251929403562	0.418570932285495\\
0.951022956971904	0.454952426838843\\
0.959526619908187	0.431433076824557\\
0.96803028284447	0.4431927518317\\
0.976533945780754	0.467814571377906\\
0.985037608717036	0.438782873704022\\
0.993541271653319	0.440252833079915\\
1.0020449345896	0.477001817477236\\
1.01054859752589	0.442090282299781\\
1.01905226046217	0.448705099491299\\
1.02755592339845	0.454952426838843\\
1.03605958633474	0.454217447150897\\
1.04456324927102	0.442825261987727\\
1.0530669122073	0.470754490129692\\
1.06157057514358	0.439885343235941\\
1.07007423807987	0.446867650271433\\
1.07857790101615	0.431065586980584\\
1.08708156395243	0.451277528399111\\
1.09558522688872	0.424083279945093\\
1.104088889825	0.432168056512504\\
1.11259255276128	0.437312914328129\\
1.12109621569757	0.433638015888397\\
1.12959987863385	0.413793564313843\\
1.13810354157013	0.418570932285495\\
1.14660720450642	0.41342607446987\\
1.1551108674427	0.411956115093977\\
1.16361453037898	0.408648706498218\\
1.17211819331526	0.395786561959155\\
1.18062185625155	0.418203442441522\\
1.18912551918783	0.392479153363396\\
1.19762918212411	0.38035198851228\\
1.2061328450604	0.397624011179021\\
1.21463650799668	0.37006227288103\\
1.22314017093296	0.38035198851228\\
1.23164383386925	0.370797252568977\\
1.24014749680553	0.356097658810048\\
1.24865115974181	0.3608750267817\\
1.2571548226781	0.352790250214289\\
1.26565848561438	0.356465148654021\\
1.27416214855066	0.331108349419869\\
1.28266581148695	0.334783247859601\\
1.29116947442323	0.33919312598728\\
1.29967313735951	0.314938796285048\\
1.30817680029579	0.306854019717637\\
1.31668046323208	0.311263897845315\\
1.32518412616836	0.287744547831029\\
1.33368778910464	0.316776245504914\\
1.34219145204093	0.295094344710494\\
1.35069511497721	0.27635236266786\\
1.35919877791349	0.265327667348663\\
1.36770244084978	0.281864710327458\\
1.37620610378606	0.254302972029467\\
1.38470976672234	0.250260583745761\\
1.39321342965863	0.272677464228127\\
1.40171709259491	0.252098032965627\\
1.41022075553119	0.230416132171207\\
1.41872441846748	0.236663459518752\\
1.42722808140376	0.240338357958484\\
1.43573174434004	0.241073337646431\\
1.44423540727632	0.238868398582591\\
1.45273907021261	0.221963865759823\\
1.46124273314889	0.204691843093082\\
1.46974639608517	0.2113066602846\\
1.47825005902146	0.185949861050448\\
1.48675372195774	0.202854393873216\\
1.49525738489402	0.195137107149779\\
1.50376104783031	0.192932168085939\\
1.51226471076659	0.175660145419198\\
1.52076837370287	0.16904532822768\\
1.52927203663916	0.198077025901564\\
1.53777569957544	0.176027635263171\\
1.54627936251172	0.175660145419198\\
1.55478302544801	0.152140795404912\\
1.56328668838429	0.141851079773662\\
1.57179035132057	0.138911161021876\\
1.58029401425685	0.134133793050224\\
1.58879767719314	0.142953549305582\\
1.59730134012942	0.146995937589287\\
1.6058050030657	0.133398813362278\\
1.61430866600199	0.133031323518305\\
1.62281232893827	0.127518975858707\\
1.63131599187455	0.121271648511162\\
1.63981965481084	0.123476587575001\\
1.64832331774712	0.118699219603349\\
1.6568269806834	0.109879463347992\\
1.66533064361969	0.114289341475671\\
1.67383430655597	0.112819382099778\\
1.68233796949225	0.0937099102131705\\
1.69084163242854	0.101794686780581\\
1.69934529536482	0.0896675219294651\\
1.7078489583011	0.0863601133337061\\
1.71635262123738	0.0867276031776794\\
1.72485628417367	0.0815827453620543\\
1.73335994710995	0.0797452961421882\\
1.74186361004623	0.0815827453620543\\
1.75036727298252	0.0749679281705364\\
1.7588709359188	0.0661481719151792\\
1.76737459885508	0.0720280094187506\\
1.77587826179137	0.0668831516031256\\
1.78438192472765	0.0587983750357148\\
1.79288558766393	0.0757029078584828\\
1.80138925060022	0.0584308851917416\\
1.8098929135365	0.0510810883122772\\
1.81839657647278	0.0503461086243308\\
1.82690023940907	0.054021007064063\\
1.83540390234535	0.0525510476881701\\
1.84390756528163	0.0558584562839291\\
1.85241122821791	0.0503461086243308\\
1.8609148911542	0.0440987812767861\\
1.86941855409048	0.0429963117448665\\
1.87792221702676	0.0415263523689736\\
1.88642587996305	0.0429963117448665\\
1.89492954289933	0.0418938422129468\\
1.90343320583561	0.0330740859575896\\
1.9119368687719	0.0238868398582591\\
1.92044053170818	0.0323391062696431\\
1.92894419464446	0.0301341672058038\\
1.93744785758075	0.0264592687660717\\
1.94595152051703	0.0275617382979913\\
1.95445518345331	0.0282967179859378\\
1.9629588463896	0.0213144109504466\\
1.97146250932588	0.0260917789220984\\
1.97996617226216	0.0227843703263395\\
1.98846983519844	0.0279292281419645\\
1.99697349813473	0.0176395125107144\\
2.00547716107101	0.0176395125107144\\
2.01398082400729	0.0172720226667412\\
2.02248448694358	0.011759675007143\\
2.03098814987986	0.0161695531348216\\
2.03949181281614	0.0150670836029019\\
2.04799547575243	0.0106572054752233\\
2.05649913868871	0.00992222578727688\\
2.06500280162499	0.00918724609933044\\
2.07350646456128	0.0110246953191965\\
2.08201012749756	0.0062473273475447\\
2.09051379043384	0.011759675007143\\
2.09901745337013	0.00771728672343757\\
2.10752111630641	0.00734979687946435\\
2.11602477924269	0.00587983750357148\\
2.12452844217897	0.00881975625535722\\
2.13303210511526	0.00551234765959826\\
2.14153576805154	0.0062473273475447\\
2.15003943098782	0.00698230703549113\\
2.15854309392411	0.00587983750357148\\
2.16704675686039	0.00367489843973218\\
2.17555041979667	0.00220493906383931\\
2.18405408273296	0.00404238828370539\\
2.19255774566924	0.00330740859575896\\
2.20106140860552	0.00367489843973218\\
2.20956507154181	0.00257242890781252\\
2.21806873447809	0.00293991875178574\\
2.22657239741437	0.00257242890781252\\
2.23507606035066	0.00183744921986609\\
2.24357972328694	0.00220493906383931\\
2.25208338622322	0.00183744921986609\\
2.2605870491595	0.000734979687946435\\
2.26909071209579	0.00183744921986609\\
2.27759437503207	0.00257242890781252\\
2.28609803796835	0.000734979687946435\\
2.29460170090464	0.00110246953191965\\
2.30310536384092	0.00110246953191965\\
2.3116090267772	0.00110246953191965\\
2.32011268971349	0.00110246953191965\\
2.32861635264977	0.00146995937589287\\
2.33712001558605	0.000367489843973218\\
2.34562367852234	0.000734979687946435\\
2.35412734145862	0.00146995937589287\\
2.3626310043949	0\\
2.37113466733118	0\\
2.37963833026747	0\\
2.38814199320375	0.000367489843973218\\
2.39664565614003	0.000367489843973218\\
2.40514931907632	0\\
2.4136529820126	0\\
2.42215664494888	0.000734979687946435\\
2.43066030788517	0\\
2.43916397082145	0\\
2.44766763375773	0\\
2.45617129669402	0\\
2.4646749596303	0\\
2.47317862256658	0.000367489843973218\\
2.48168228550287	0\\
2.49018594843915	0\\
2.49868961137543	0.000367489843973218\\
2.50719327431172	0.000367489843973218\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-3	2.55775505495545e-05\\
-2.99	2.77958639976978e-05\\
-2.98	3.01968332253959e-05\\
-2.97	3.27946162563172e-05\\
-2.96	3.56043917649666e-05\\
-2.95	3.8642426247802e-05\\
-2.94	4.19261451028357e-05\\
-2.93	4.54742078058215e-05\\
-2.92	4.93065873772413e-05\\
-2.91	5.34446543403778e-05\\
-2.9	5.79112653767963e-05\\
-2.89	6.27308568914921e-05\\
-2.88	6.79295437058227e-05\\
-2.87	7.3535223102039e-05\\
-2.86	7.95776844487901e-05\\
-2.85	8.60887246423154e-05\\
-2.84	9.3102269603169e-05\\
-2.83	0.000100654502073153\\
-2.82	0.000108783995961689\\
-2.81	0.000117531857495034\\
-2.8	0.000126941873425541\\
-2.79	0.000137060666561494\\
-2.78	0.00014793785888093\\
-2.77	0.000159626242495117\\
-2.76	0.000172181958729113\\
-2.75	0.000185664685587826\\
-2.74	0.00020013783387637\\
-2.73	0.000215668752243016\\
-2.72	0.000232328941411765\\
-2.71	0.00025019427786938\\
-2.7	0.000269345247268468\\
-2.69	0.00028986718780403\\
-2.68	0.00031185054381547\\
-2.67	0.000335391129859559\\
-2.66	0.000360590405491906\\
-2.65	0.000387555760985392\\
-2.64	0.000416400814203289\\
-2.63	0.0004472457188327\\
-2.62	0.000480217484170096\\
-2.61	0.000515450306635409\\
-2.6	0.000553085913173724\\
-2.59	0.000593273916684741\\
-2.58	0.000636172183598945\\
-2.57	0.000681947213696524\\
-2.56	0.000730774532239793\\
-2.55	0.000782839094462618\\
-2.54	0.000838335702430571\\
-2.53	0.00089746943425367\\
-2.52	0.000960456085599047\\
-2.51	0.00102752262341399\\
-2.5	0.00109890765173019\\
-2.49	0.00117486188937813\\
-2.48	0.00125564865939516\\
-2.47	0.00134154438986383\\
-2.46	0.00143283912586598\\
-2.45	0.00152983705218523\\
-2.44	0.00163285702633392\\
-2.43	0.0017422331214217\\
-2.42	0.00185831517832069\\
-2.41	0.00198146936651708\\
-2.4	0.00211207875297114\\
-2.39	0.00225054387823634\\
-2.38	0.0023972833390147\\
-2.37	0.00255273437624827\\
-2.36	0.00271735346776739\\
-2.35	0.00289161692443327\\
-2.34	0.00307602148862795\\
-2.33	0.00327108493385606\\
-2.32	0.00347734666413308\\
-2.31	0.00369536831174133\\
-2.3	0.00392573433184055\\
-2.29	0.00416905259232203\\
-2.28	0.00442595495719663\\
-2.27	0.00469709786170584\\
-2.26	0.00498316287724282\\
-2.25	0.00528485726406662\\
-2.24	0.00560291450968812\\
-2.23	0.00593809485070054\\
-2.22	0.00629118577572204\\
-2.21	0.0066630025070112\\
-2.2	0.0070543884582113\\
-2.19	0.00746621566557315\\
-2.18	0.00789938518990308\\
-2.17	0.00835482748637926\\
-2.16	0.00883350273927918\\
-2.15	0.00933640115856213\\
-2.14	0.00986454323515519\\
-2.13	0.0104189799516987\\
-2.12	0.0110007929454188\\
-2.11	0.01161109461971\\
-2.1	0.0122510282009322\\
-2.09	0.0129217677368531\\
-2.08	0.0136245180330982\\
-2.07	0.0143605145239121\\
-2.06	0.0151310230734788\\
-2.05	0.0159373397040069\\
-2.04	0.0167807902467459\\
-2.03	0.0176627299120753\\
-2.02	0.01858454277479\\
-2.01	0.0195476411706991\\
-2	0.0205534650006616\\
-1.99	0.0216034809382003\\
-1.98	0.0226991815368626\\
-1.97	0.0238420842335441\\
-1.96	0.0250337302440478\\
-1.95	0.0262756833472232\\
-1.94	0.0275695285541194\\
-1.93	0.0289168706586914\\
-1.92	0.0303193326667163\\
-1.91	0.0317785540997201\\
-1.9	0.033296189170867\\
-1.89	0.0348739048299404\\
-1.88	0.0365133786747381\\
-1.87	0.0382162967264162\\
-1.86	0.0399843510665491\\
-1.85	0.0418192373339253\\
-1.84	0.0437226520793709\\
-1.83	0.045696289977188\\
-1.82	0.0477418408921051\\
-1.81	0.0498609868009757\\
-1.8	0.0520553985688138\\
-1.79	0.0543267325791322\\
-1.78	0.0566766272189457\\
-1.77	0.0591066992192208\\
-1.76	0.061618539851986\\
-1.75	0.0642137109857796\\
-1.74	0.0668937410015842\\
-1.73	0.069660120571892\\
-1.72	0.0725142983060614\\
-1.71	0.0754576762656501\\
-1.7	0.0784916053539612\\
-1.69	0.0816173805845964\\
-1.68	0.0848362362343885\\
-1.67	0.0881493408866739\\
-1.66	0.091557792371464\\
-1.65	0.0950626126096874\\
-1.64	0.0986647423692931\\
-1.63	0.10236503594163\\
-1.62	0.106164255747151\\
-1.61	0.110063066880121\\
-1.6	0.114062031602654\\
-1.59	0.11816160379902\\
-1.58	0.122362123401822\\
-1.57	0.126663810802242\\
-1.56	0.131066761257202\\
-1.55	0.135570939306864\\
-1.54	0.140176173216529\\
-1.53	0.144882149457531\\
-1.52	0.149688407242336\\
-1.51	0.154594333129546\\
-1.5	0.159599155715081\\
-1.49	0.164701940426254\\
-1.48	0.169901584435967\\
-1.47	0.175196811714642\\
-1.46	0.180586168237944\\
-1.45	0.186068017368666\\
-1.44	0.19164053543151\\
-1.43	0.197301707499731\\
-1.42	0.203049323412874\\
-1.41	0.208880974044993\\
-1.4	0.214794047842871\\
-1.39	0.220785727653842\\
-1.38	0.226852987862815\\
-1.37	0.232992591858073\\
-1.36	0.239201089845301\\
-1.35	0.245474817029128\\
-1.34	0.251809892181233\\
-1.33	0.25820221661376\\
-1.32	0.264647473576404\\
-1.31	0.271141128095095\\
-1.3	0.277678427269663\\
-1.29	0.2842544010473\\
-1.28	0.290863863487951\\
-1.27	0.297501414537009\\
-1.26	0.304161442319884\\
-1.25	0.310838125972118\\
-1.24	0.317525439017715\\
-1.23	0.324217153307354\\
-1.22	0.330906843526964\\
-1.21	0.337587892286004\\
-1.2	0.344253495793457\\
-1.19	0.350896670128261\\
-1.18	0.357510258109425\\
-1.17	0.364086936769665\\
-1.16	0.370619225434775\\
-1.15	0.37709949440941\\
-1.14	0.383519974268249\\
-1.13	0.389872765749802\\
-1.12	0.39614985024835\\
-1.11	0.402343100897704\\
-1.1	0.408444294238587\\
-1.09	0.41444512245957\\
-1.08	0.420337206199559\\
-1.07	0.426112107897859\\
-1.06	0.431761345675912\\
-1.05	0.437276407732765\\
-1.04	0.442648767234362\\
-1.03	0.447869897674754\\
-1.02	0.45293128868531\\
-1.01	0.457824462266061\\
-1	0.462540989411308\\
-0.99	0.467072507099738\\
-0.98	0.471410735617347\\
-0.97	0.47554749617964\\
-0.96	0.479474728817752\\
-0.95	0.483184510491383\\
-0.94	0.486669073389753\\
-0.93	0.489920823380154\\
-0.92	0.49293235856216\\
-0.91	0.495696487884065\\
-0.9	0.498206249776804\\
-0.89	0.500454930759311\\
-0.88	0.50243608396816\\
-0.87	0.504143547563271\\
-0.86	0.505571462960556\\
-0.85	0.506714292841613\\
-0.84	0.507566838889901\\
-0.83	0.508124259202342\\
-0.82	0.508382085324907\\
-0.81	0.508336238860555\\
-0.8	0.50798304759781\\
-0.79	0.507319261108368\\
-0.78	0.506342065762399\\
-0.77	0.505049099110604\\
-0.76	0.503438463582721\\
-0.75	0.501508739452898\\
-0.74	0.499258997023311\\
-0.73	0.4966888079785\\
-0.72	0.493798255864187\\
-0.71	0.490587945645758\\
-0.7	0.487059012303256\\
-0.69	0.483213128421485\\
-0.68	0.479052510735787\\
-0.67	0.474579925596192\\
-0.66	0.469798693314889\\
-0.65	0.464712691364413\\
-0.64	0.459326356396532\\
-0.63	0.453644685054522\\
-0.62	0.447673233554401\\
-0.61	0.441418116013679\\
-0.6	0.434886001509295\\
-0.59	0.428084109849643\\
-0.58	0.421020206048936\\
-0.57	0.413702593495572\\
-0.56	0.406140105809708\\
-0.55	0.398342097388814\\
-0.54	0.390318432643684\\
-0.53	0.382079473931033\\
-0.52	0.373636068192639\\
-0.51	0.364999532314706\\
-0.5	0.356181637224982\\
-0.49	0.347194590748946\\
-0.48	0.33805101925019\\
-0.47	0.328763948083893\\
-0.46	0.319346780896064\\
-0.45	0.309813277804866\\
-0.44	0.300177532504066\\
-0.43	0.290453948332113\\
-0.42	0.280657213353939\\
-0.41	0.270802274505856\\
-0.4	0.260904310857259\\
-0.39	0.250978706045973\\
-0.38	0.241041019947051\\
-0.37	0.231106959637745\\
-0.36	0.221192349724025\\
-0.35	0.211313102096558\\
-0.34	0.201485185186419\\
-0.33	0.191724592792922\\
-0.32	0.18204731255795\\
-0.31	0.172469294162869\\
-0.3	0.163006417325644\\
-0.29	0.153674459677087\\
-0.28	0.1444890645962\\
-0.27	0.135465709085437\\
-0.26	0.126619671767252\\
-0.25	0.117966001083687\\
-0.24	0.109519483780793\\
-0.23	0.101294613759541\\
-0.22	0.0933055613744534\\
-0.21	0.085566143260502\\
-0.2	0.07808979276791\\
-0.19	0.0708895310832987\\
-0.18	0.0639779391141932\\
-0.17	0.0573671302122306\\
-0.16	0.0510687238084857\\
-0.15	0.0450938200321687\\
-0.14	0.0394529753815735\\
-0.13	0.0341561795135174\\
-0.12	0.0292128332147044\\
-0.11	0.0246317276153814\\
-0.1	0.0204210247024331\\
-0.0899999999999999	0.0165882391856183\\
-0.0800000000000001	0.0131402217670528\\
-0.0699999999999998	0.0100831438602589\\
-0.0600000000000001	0.00742248380118173\\
-0.0499999999999998	0.00516301458949243\\
-0.04	0.00330879319430606\\
-0.0299999999999998	0.00186315145412109\\
-0.02	0.000828688596379594\\
-0.00999999999999979	0.000207265397541309\\
0	0\\
0.00999999999999979	0.000207265397541309\\
0.02	0.000828688596379594\\
0.0299999999999998	0.00186315145412109\\
0.04	0.00330879319430606\\
0.0499999999999998	0.00516301458949243\\
0.0600000000000001	0.00742248380118173\\
0.0699999999999998	0.0100831438602589\\
0.0800000000000001	0.0131402217670528\\
0.0899999999999999	0.0165882391856183\\
0.1	0.0204210247024331\\
0.11	0.0246317276153814\\
0.12	0.0292128332147044\\
0.13	0.0341561795135174\\
0.14	0.0394529753815735\\
0.15	0.0450938200321687\\
0.16	0.0510687238084857\\
0.17	0.0573671302122306\\
0.18	0.0639779391141932\\
0.19	0.0708895310832987\\
0.2	0.07808979276791\\
0.21	0.085566143260502\\
0.22	0.0933055613744534\\
0.23	0.101294613759541\\
0.24	0.109519483780793\\
0.25	0.117966001083687\\
0.26	0.126619671767252\\
0.27	0.135465709085437\\
0.28	0.1444890645962\\
0.29	0.153674459677087\\
0.3	0.163006417325644\\
0.31	0.172469294162869\\
0.32	0.18204731255795\\
0.33	0.191724592792922\\
0.34	0.201485185186419\\
0.35	0.211313102096558\\
0.36	0.221192349724025\\
0.37	0.231106959637745\\
0.38	0.241041019947051\\
0.39	0.250978706045973\\
0.4	0.260904310857259\\
0.41	0.270802274505856\\
0.42	0.280657213353939\\
0.43	0.290453948332113\\
0.44	0.300177532504066\\
0.45	0.309813277804866\\
0.46	0.319346780896064\\
0.47	0.328763948083893\\
0.48	0.33805101925019\\
0.49	0.347194590748946\\
0.5	0.356181637224982\\
0.51	0.364999532314706\\
0.52	0.373636068192639\\
0.53	0.382079473931033\\
0.54	0.390318432643684\\
0.55	0.398342097388814\\
0.56	0.406140105809708\\
0.57	0.413702593495572\\
0.58	0.421020206048936\\
0.59	0.428084109849643\\
0.6	0.434886001509295\\
0.61	0.441418116013679\\
0.62	0.447673233554401\\
0.63	0.453644685054522\\
0.64	0.459326356396532\\
0.65	0.464712691364413\\
0.66	0.469798693314889\\
0.67	0.474579925596192\\
0.68	0.479052510735787\\
0.69	0.483213128421485\\
0.7	0.487059012303256\\
0.71	0.490587945645758\\
0.72	0.493798255864187\\
0.73	0.4966888079785\\
0.74	0.499258997023311\\
0.75	0.501508739452898\\
0.76	0.503438463582721\\
0.77	0.505049099110604\\
0.78	0.506342065762399\\
0.79	0.507319261108368\\
0.8	0.50798304759781\\
0.81	0.508336238860555\\
0.82	0.508382085324907\\
0.83	0.508124259202342\\
0.84	0.507566838889901\\
0.85	0.506714292841613\\
0.86	0.505571462960556\\
0.87	0.504143547563271\\
0.88	0.50243608396816\\
0.89	0.500454930759311\\
0.9	0.498206249776804\\
0.91	0.495696487884065\\
0.92	0.49293235856216\\
0.93	0.489920823380154\\
0.94	0.486669073389753\\
0.95	0.483184510491383\\
0.96	0.479474728817752\\
0.97	0.47554749617964\\
0.98	0.471410735617347\\
0.99	0.467072507099738\\
1	0.462540989411308\\
1.01	0.457824462266061\\
1.02	0.45293128868531\\
1.03	0.447869897674754\\
1.04	0.442648767234362\\
1.05	0.437276407732765\\
1.06	0.431761345675912\\
1.07	0.426112107897859\\
1.08	0.420337206199559\\
1.09	0.41444512245957\\
1.1	0.408444294238587\\
1.11	0.402343100897704\\
1.12	0.39614985024835\\
1.13	0.389872765749802\\
1.14	0.383519974268249\\
1.15	0.37709949440941\\
1.16	0.370619225434775\\
1.17	0.364086936769665\\
1.18	0.357510258109425\\
1.19	0.350896670128261\\
1.2	0.344253495793457\\
1.21	0.337587892286004\\
1.22	0.330906843526964\\
1.23	0.324217153307354\\
1.24	0.317525439017715\\
1.25	0.310838125972118\\
1.26	0.304161442319884\\
1.27	0.297501414537009\\
1.28	0.290863863487951\\
1.29	0.2842544010473\\
1.3	0.277678427269663\\
1.31	0.271141128095095\\
1.32	0.264647473576404\\
1.33	0.25820221661376\\
1.34	0.251809892181233\\
1.35	0.245474817029128\\
1.36	0.239201089845301\\
1.37	0.232992591858073\\
1.38	0.226852987862815\\
1.39	0.220785727653842\\
1.4	0.214794047842871\\
1.41	0.208880974044993\\
1.42	0.203049323412874\\
1.43	0.197301707499731\\
1.44	0.19164053543151\\
1.45	0.186068017368666\\
1.46	0.180586168237944\\
1.47	0.175196811714642\\
1.48	0.169901584435967\\
1.49	0.164701940426254\\
1.5	0.159599155715081\\
1.51	0.154594333129546\\
1.52	0.149688407242336\\
1.53	0.144882149457531\\
1.54	0.140176173216529\\
1.55	0.135570939306864\\
1.56	0.131066761257202\\
1.57	0.126663810802242\\
1.58	0.122362123401822\\
1.59	0.11816160379902\\
1.6	0.114062031602654\\
1.61	0.110063066880121\\
1.62	0.106164255747151\\
1.63	0.10236503594163\\
1.64	0.0986647423692931\\
1.65	0.0950626126096874\\
1.66	0.091557792371464\\
1.67	0.0881493408866739\\
1.68	0.0848362362343885\\
1.69	0.0816173805845964\\
1.7	0.0784916053539612\\
1.71	0.0754576762656501\\
1.72	0.0725142983060614\\
1.73	0.069660120571892\\
1.74	0.0668937410015842\\
1.75	0.0642137109857796\\
1.76	0.061618539851986\\
1.77	0.0591066992192208\\
1.78	0.0566766272189457\\
1.79	0.0543267325791322\\
1.8	0.0520553985688138\\
1.81	0.0498609868009757\\
1.82	0.0477418408921051\\
1.83	0.045696289977188\\
1.84	0.0437226520793709\\
1.85	0.0418192373339253\\
1.86	0.0399843510665491\\
1.87	0.0382162967264162\\
1.88	0.0365133786747381\\
1.89	0.0348739048299404\\
1.9	0.033296189170867\\
1.91	0.0317785540997201\\
1.92	0.0303193326667163\\
1.93	0.0289168706586914\\
1.94	0.0275695285541194\\
1.95	0.0262756833472232\\
1.96	0.0250337302440478\\
1.97	0.0238420842335441\\
1.98	0.0226991815368626\\
1.99	0.0216034809382003\\
2	0.0205534650006616\\
2.01	0.0195476411706991\\
2.02	0.01858454277479\\
2.03	0.0176627299120753\\
2.04	0.0167807902467459\\
2.05	0.0159373397040069\\
2.06	0.0151310230734788\\
2.07	0.0143605145239121\\
2.08	0.0136245180330982\\
2.09	0.0129217677368531\\
2.1	0.0122510282009322\\
2.11	0.01161109461971\\
2.12	0.0110007929454188\\
2.13	0.0104189799516987\\
2.14	0.00986454323515519\\
2.15	0.00933640115856213\\
2.16	0.00883350273927918\\
2.17	0.00835482748637926\\
2.18	0.00789938518990308\\
2.19	0.00746621566557315\\
2.2	0.0070543884582113\\
2.21	0.0066630025070112\\
2.22	0.00629118577572204\\
2.23	0.00593809485070054\\
2.24	0.00560291450968812\\
2.25	0.00528485726406662\\
2.26	0.00498316287724282\\
2.27	0.00469709786170584\\
2.28	0.00442595495719663\\
2.29	0.00416905259232203\\
2.3	0.00392573433184055\\
2.31	0.00369536831174133\\
2.32	0.00347734666413308\\
2.33	0.00327108493385606\\
2.34	0.00307602148862795\\
2.35	0.00289161692443327\\
2.36	0.00271735346776739\\
2.37	0.00255273437624827\\
2.38	0.0023972833390147\\
2.39	0.00225054387823634\\
2.4	0.00211207875297114\\
2.41	0.00198146936651708\\
2.42	0.00185831517832069\\
2.43	0.0017422331214217\\
2.44	0.00163285702633392\\
2.45	0.00152983705218523\\
2.46	0.00143283912586598\\
2.47	0.00134154438986383\\
2.48	0.00125564865939516\\
2.49	0.00117486188937813\\
2.5	0.00109890765173019\\
2.51	0.00102752262341399\\
2.52	0.000960456085599047\\
2.53	0.00089746943425367\\
2.54	0.000838335702430571\\
2.55	0.000782839094462618\\
2.56	0.000730774532239793\\
2.57	0.000681947213696524\\
2.58	0.000636172183598945\\
2.59	0.000593273916684741\\
2.6	0.000553085913173724\\
2.61	0.000515450306635409\\
2.62	0.000480217484170096\\
2.63	0.0004472457188327\\
2.64	0.000416400814203289\\
2.65	0.000387555760985392\\
2.66	0.000360590405491906\\
2.67	0.000335391129859559\\
2.68	0.00031185054381547\\
2.69	0.00028986718780403\\
2.7	0.000269345247268468\\
2.71	0.00025019427786938\\
2.72	0.000232328941411765\\
2.73	0.000215668752243016\\
2.74	0.00020013783387637\\
2.75	0.000185664685587826\\
2.76	0.000172181958729113\\
2.77	0.000159626242495117\\
2.78	0.00014793785888093\\
2.79	0.000137060666561494\\
2.8	0.000126941873425541\\
2.81	0.000117531857495034\\
2.82	0.000108783995961689\\
2.83	0.000100654502073153\\
2.84	9.3102269603169e-05\\
2.85	8.60887246423154e-05\\
2.86	7.95776844487901e-05\\
2.87	7.3535223102039e-05\\
2.88	6.79295437058227e-05\\
2.89	6.27308568914921e-05\\
2.9	5.79112653767963e-05\\
2.91	5.34446543403778e-05\\
2.92	4.93065873772413e-05\\
2.93	4.54742078058215e-05\\
2.94	4.19261451028357e-05\\
2.95	3.8642426247802e-05\\
2.96	3.56043917649666e-05\\
2.97	3.27946162563172e-05\\
2.98	3.01968332253959e-05\\
2.99	2.77958639976978e-05\\
3	2.55775505495545e-05\\
};
\end{axis}
\end{tikzpicture}%

==> L7p3GLASS.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=0,
ymax=0.45
]
\addplot[ybar,bar width=0.00115164099409014\figurewidth,draw=white!80!black,fill=white!80!black] plot table[row sep=crcr] {%
-2.15572798581287	0.000108540854569926\\
-2.14853022959981	0.000108540854569926\\
-2.14133247338675	0\\
-2.13413471717368	0.000108540854569926\\
-2.12693696096062	0.000108540854569926\\
-2.11973920474755	0.000108540854569926\\
-2.11254144853449	0.000108540854569926\\
-2.10534369232142	0.000217081709139852\\
-2.09814593610836	0.000325622563709779\\
-2.09094817989529	0.000976867691129336\\
-2.08375042368223	0.000759785981989484\\
-2.07655266746916	0.000976867691129336\\
-2.0693549112561	0.00119394940026919\\
-2.06215715504303	0.00119394940026919\\
-2.05495939882997	0.0020622762368286\\
-2.0477616426169	0.0024964396551083\\
-2.04056388640384	0.00347330734623764\\
-2.03336613019077	0.00379892990994742\\
-2.02616837397771	0.00531850187392639\\
-2.01897061776465	0.00857472751102417\\
-2.01177286155158	0.00900889092930388\\
-2.00457510533852	0.0131334434029611\\
-1.99737734912545	0.01476155622151\\
-1.99017959291239	0.0183434044223175\\
-1.98298183669932	0.0214910892048454\\
-1.97578408048626	0.0245302331328033\\
-1.96858632427319	0.0259412642422124\\
-1.96138856806013	0.0310426844069989\\
-1.95419081184706	0.0395088710634531\\
-1.946993055634	0.0442846686645299\\
-1.93979529942093	0.0483006802836172\\
-1.93259754320787	0.0561156218126519\\
-1.9253997869948	0.0619768279594279\\
-1.91820203078174	0.0697917694884626\\
-1.91100427456867	0.0778237927266371\\
-1.90380651835561	0.0742419445258295\\
-1.89660876214254	0.0863985202376613\\
-1.88941100592948	0.0920426446752974\\
-1.88221324971642	0.0948647068941155\\
-1.87501549350335	0.10267964842315\\
-1.86781773729029	0.106261496623958\\
-1.86061998107722	0.114293519862132\\
-1.85342222486416	0.119286399172349\\
-1.84622446865109	0.120588889427188\\
-1.83902671243803	0.126558636428534\\
-1.83182895622496	0.127969667537943\\
-1.8246312000119	0.126667177283104\\
-1.81743344379883	0.133505251121009\\
-1.81023568758577	0.13220276086617\\
-1.8030379313727	0.142514142050313\\
-1.79584017515964	0.146204531105691\\
-1.78864241894657	0.148592429906229\\
-1.78144466273351	0.145878908541981\\
-1.77424690652044	0.148375348197089\\
-1.76704915030738	0.153693850071016\\
-1.75985139409432	0.160423383054351\\
-1.75265363788125	0.161074628181771\\
-1.74545588166819	0.158035484253813\\
-1.73825812545512	0.16172587330919\\
-1.73106036924206	0.168129783728816\\
-1.72386261302899	0.167587079455966\\
-1.71666485681593	0.172797040475323\\
-1.70946710060286	0.173231203893602\\
-1.7022693443898	0.174750775857581\\
-1.69507158817673	0.173882449021022\\
-1.68787383196367	0.177789919785539\\
-1.6806760757506	0.183976748496025\\
-1.67347831953754	0.180286359440647\\
-1.66628056332447	0.184410911914305\\
-1.65908280711141	0.183868207641455\\
-1.65188505089834	0.188426923533392\\
-1.64468729468528	0.188644005242532\\
-1.63748953847222	0.192768557716189\\
-1.63029178225915	0.193853966261888\\
-1.62309402604609	0.193745425407318\\
-1.61589626983302	0.199063927281245\\
-1.60869851361996	0.197435814462696\\
-1.60150075740689	0.198846845572105\\
-1.59430300119383	0.199172468135815\\
-1.58710524498076	0.200692040099794\\
-1.5799074887677	0.202537234627482\\
-1.57270973255463	0.20611908282829\\
-1.56551197634157	0.203731184027752\\
-1.5583142201285	0.210894880429367\\
-1.55111646391544	0.210677798720227\\
-1.54391870770237	0.210243635301947\\
-1.53672095148931	0.207313032228559\\
-1.52952319527624	0.207855736501409\\
-1.52232543906318	0.212957156666195\\
-1.51512768285012	0.215670678030443\\
-1.50792992663705	0.222725833577489\\
-1.50073217042399	0.215670678030443\\
-1.49353441421092	0.218818362812971\\
-1.48633665799786	0.218818362812971\\
-1.47913890178479	0.214910892048454\\
-1.47194114557173	0.23466532758018\\
-1.46474338935866	0.226199140923726\\
-1.4575456331456	0.214042565211895\\
-1.45034787693253	0.227284549469426\\
-1.44315012071947	0.216973168285283\\
-1.4359523645064	0.232711592197922\\
-1.42875460829334	0.23466532758018\\
-1.42155685208027	0.23553365441674\\
-1.41435909586721	0.218167117685552\\
-1.40716133965414	0.227827253742275\\
-1.39996358344108	0.230215152542814\\
-1.39276582722802	0.23542511356217\\
-1.38556807101495	0.239006961762978\\
-1.37837031480189	0.227284549469426\\
-1.37117255858882	0.240960697145236\\
-1.36397480237576	0.239549666035827\\
-1.35677704616269	0.240200911163247\\
-1.34957928994963	0.240852156290666\\
-1.34238153373656	0.240526533726957\\
-1.3351837775235	0.238789880053838\\
-1.32798602131043	0.238898420908408\\
-1.32078826509737	0.240417992872387\\
-1.3135905088843	0.245193790473463\\
-1.30639275267124	0.248124393546851\\
-1.29919499645817	0.242371728254645\\
-1.29199724024511	0.24986104721997\\
-1.28479948403204	0.253442895420778\\
-1.27760172781898	0.245953576455453\\
-1.27040397160592	0.252900191147928\\
-1.26320621539285	0.247690230128572\\
-1.25600845917979	0.251597700893089\\
-1.24881070296672	0.239875288599537\\
-1.24161294675366	0.255071008239327\\
-1.23441519054059	0.254311222257337\\
-1.22721743432753	0.253985599693627\\
-1.22001967811446	0.252031864311369\\
-1.2128219219014	0.256807661912445\\
-1.20562416568833	0.257133284476155\\
-1.19842640947527	0.254636844821047\\
-1.1912286532622	0.259955346694973\\
-1.18403089704914	0.263645735750351\\
-1.17683314083607	0.249101261237981\\
-1.16963538462301	0.26538238942347\\
-1.16243762840995	0.257241825330725\\
-1.15523987219688	0.26462260344148\\
-1.14804211598382	0.272654626679655\\
-1.14084435977075	0.259412642422124\\
-1.13364660355769	0.258218693021855\\
-1.12644884734462	0.268964237624277\\
-1.11925109113156	0.267987369933148\\
-1.11205333491849	0.260389510113253\\
-1.10485557870543	0.2641884400232\\
-1.09765782249236	0.272437544970515\\
-1.0904600662793	0.270700891297396\\
-1.08326231006623	0.273305871807074\\
-1.07606455385317	0.26483968515062\\
-1.0688667976401	0.269506941897127\\
-1.06166904142704	0.270809432151966\\
-1.05447128521397	0.276779179153312\\
-1.04727352900091	0.266901961387449\\
-1.04007577278785	0.26451406258691\\
-1.03287801657478	0.284268498118637\\
-1.02568026036172	0.268312992496858\\
-1.01848250414865	0.275368148043903\\
-1.01128474793559	0.273631494370784\\
-1.00408699172252	0.276345015735032\\
-0.996889235509457	0.275693770607613\\
-0.989691479296392	0.281120813336109\\
-0.982493723083327	0.277213342571592\\
-0.975295966870263	0.277973128553581\\
-0.968098210657198	0.276779179153312\\
-0.960900454444133	0.268638615060567\\
-0.953702698231069	0.27916707795385\\
-0.946504942018004	0.285896610937186\\
-0.939307185804939	0.276887720007882\\
-0.932109429591874	0.289586999992563\\
-0.92491167337881	0.274933984625623\\
-0.917713917165745	0.280686649917829\\
-0.91051616095268	0.2797097822267\\
-0.903318404739616	0.278732914535571\\
-0.896120648526551	0.278515832826431\\
-0.888922892313486	0.285353906664336\\
-0.881725136100422	0.29371155246622\\
-0.874527379887357	0.291106571956542\\
-0.867329623674292	0.272329004115945\\
-0.860131867461227	0.282206221881808\\
-0.852934111248163	0.287090560337455\\
-0.845736355035098	0.286982019482885\\
-0.838538598822033	0.291757817083962\\
-0.831340842608969	0.281229354190679\\
-0.824143086395904	0.301309412286115\\
-0.816945330182839	0.286656396919175\\
-0.809747573969774	0.283291630427507\\
-0.80254981775671	0.29425425673907\\
-0.795352061543645	0.288718673156004\\
-0.78815430533058	0.292951766484231\\
-0.780956549117516	0.298595890921867\\
-0.773758792904451	0.29468842015735\\
-0.766561036691386	0.289261377428853\\
-0.759363280478322	0.286982019482885\\
-0.752165524265257	0.300875248867836\\
-0.744967768052192	0.290129704265413\\
-0.737770011839127	0.297836104939878\\
-0.730572255626063	0.29425425673907\\
-0.723374499412998	0.291649276229392\\
-0.716176743199933	0.29447133844821\\
-0.708978986986869	0.300549626304126\\
-0.701781230773804	0.298053186649017\\
-0.694583474560739	0.29392863417536\\
-0.687385718347674	0.30836456783316\\
-0.68018796213461	0.293277389047941\\
-0.672990205921545	0.295665287848479\\
-0.66579244970848	0.298487350067297\\
-0.658594693495416	0.295231124430199\\
-0.651396937282351	0.299464217758426\\
-0.644199181069286	0.293494470757081\\
-0.637001424856221	0.307930404414881\\
-0.629803668643157	0.302611902540954\\
-0.622605912430092	0.303588770232084\\
-0.615408156217027	0.299247136049287\\
-0.608210400003963	0.302937525104664\\
-0.601012643790898	0.295122583575629\\
-0.593814887577833	0.305108342196063\\
-0.586617131364769	0.308256026978591\\
-0.579419375151704	0.295122583575629\\
-0.572221618938639	0.310318303215419\\
-0.565023862725574	0.302720443395524\\
-0.55782610651251	0.301200871431545\\
-0.550628350299445	0.302069198268105\\
-0.54343059408638	0.307604781851171\\
-0.536232837873316	0.312054956888538\\
-0.529035081660251	0.307279159287461\\
-0.521837325447186	0.309667058088\\
-0.514639569234121	0.300441085449556\\
-0.507441813021057	0.304999801341493\\
-0.500244056807992	0.308038945269451\\
-0.493046300594927	0.308256026978591\\
-0.485848544381863	0.30955851723343\\
-0.478650788168798	0.311620793470258\\
-0.471453031955733	0.30912435381515\\
-0.464255275742669	0.306627914160042\\
-0.457057519529604	0.309884139797139\\
-0.449859763316539	0.315311182525636\\
-0.442662007103475	0.306736455014611\\
-0.43546425089041	0.303697311086654\\
-0.428266494677345	0.318024703889884\\
-0.42106873846428	0.307062077578321\\
-0.413870982251215	0.3085816495423\\
-0.406673226038151	0.318133244744454\\
-0.399475469825086	0.315311182525636\\
-0.392277713612021	0.30955851723343\\
-0.385079957398957	0.30923289466972\\
-0.377882201185892	0.311512252615688\\
-0.370684444972828	0.318458867308164\\
-0.363486688759763	0.310318303215419\\
-0.356288932546698	0.316505131925905\\
-0.349091176333633	0.312814742870527\\
-0.341893420120569	0.315636805089345\\
-0.334695663907504	0.320955306963272\\
-0.327497907694439	0.320195520981282\\
-0.320300151481375	0.310209762360849\\
-0.31310239526831	0.307279159287461\\
-0.305904639055245	0.326273808837198\\
-0.29870688284218	0.314877019107356\\
-0.291509126629116	0.318133244744454\\
-0.284311370416051	0.314768478252786\\
-0.277113614202986	0.317807622180744\\
-0.269915857989921	0.321063847817842\\
-0.262718101776857	0.313248906288807\\
-0.255520345563792	0.321823633799831\\
-0.248322589350727	0.317807622180744\\
-0.241124833137663	0.319435734999293\\
-0.233927076924598	0.319001571581013\\
-0.226729320711533	0.311403711761118\\
-0.219531564498469	0.322583419781821\\
-0.212333808285404	0.314551396543646\\
-0.205136052072339	0.311837875179398\\
-0.197938295859275	0.3241029917458\\
-0.19074053964621	0.321715092945261\\
-0.183542783433145	0.325948186273488\\
-0.17634502722008	0.32432007345494\\
-0.169147271007016	0.314768478252786\\
-0.161949514793951	0.320086980126712\\
-0.154751758580886	0.319435734999293\\
-0.147554002367822	0.320738225254132\\
-0.140356246154757	0.328010462510317\\
-0.133158489941692	0.317481999617034\\
-0.125960733728627	0.318133244744454\\
-0.118762977515563	0.315853886798485\\
-0.111565221302498	0.328878789346876\\
-0.104367465089433	0.319544275853863\\
-0.0971697088763686	0.312706202015957\\
-0.0899719526633043	0.337670598567041\\
-0.0827741964502391	0.321606552090691\\
-0.0755764402371744	0.304674178777783\\
-0.0683786840241096	0.33875600711274\\
-0.0611809278110449	0.322474878927251\\
-0.0539831715979802	0.305433964759772\\
-0.0467854153849159	0.327901921655747\\
-0.0395876591718511	0.344400131550376\\
-0.0323899029587864	0.293494470757081\\
-0.0251921467457217	0.32432007345494\\
-0.0179943905326569	0.373489080575116\\
-0.0107966343195922	0.277647505989871\\
-0.00359887810652748	0.0601316334317391\\
0.00359887810653725	0.0601316334317391\\
0.010796634319602	0.277647505989871\\
0.0179943905326667	0.373489080575116\\
0.0251921467457314	0.32432007345494\\
0.0323899029587957	0.293494470757081\\
0.0395876591718609	0.344400131550376\\
0.0467854153849256	0.327901921655747\\
0.0539831715979904	0.305433964759772\\
0.0611809278110551	0.322474878927251\\
0.0683786840241194	0.33875600711274\\
0.0755764402371841	0.304674178777783\\
0.0827741964502489	0.321606552090691\\
0.0899719526633136	0.337670598567041\\
0.0971697088763783	0.312706202015957\\
0.104367465089444	0.319544275853863\\
0.111565221302508	0.328878789346876\\
0.118762977515573	0.315853886798485\\
0.125960733728637	0.318133244744454\\
0.133158489941702	0.317481999617034\\
0.140356246154767	0.328010462510317\\
0.147554002367831	0.320738225254132\\
0.154751758580896	0.319435734999293\\
0.161949514793961	0.320086980126712\\
0.169147271007026	0.314768478252786\\
0.17634502722009	0.32432007345494\\
0.183542783433155	0.325948186273488\\
0.190740539646219	0.321715092945261\\
0.197938295859284	0.3241029917458\\
0.205136052072349	0.311837875179398\\
0.212333808285414	0.314551396543646\\
0.219531564498478	0.322583419781821\\
0.226729320711544	0.311403711761118\\
0.233927076924608	0.319001571581013\\
0.241124833137673	0.319435734999293\\
0.248322589350737	0.317807622180744\\
0.255520345563802	0.321823633799831\\
0.262718101776867	0.313248906288807\\
0.269915857989931	0.321063847817842\\
0.277113614202996	0.317807622180744\\
0.284311370416061	0.314768478252786\\
0.291509126629126	0.318133244744454\\
0.29870688284219	0.314877019107356\\
0.305904639055255	0.326273808837198\\
0.313102395268319	0.307279159287461\\
0.320300151481384	0.310209762360849\\
0.327497907694449	0.320195520981282\\
0.334695663907514	0.320955306963272\\
0.341893420120578	0.315636805089345\\
0.349091176333643	0.312814742870527\\
0.356288932546708	0.316505131925905\\
0.363486688759773	0.310318303215419\\
0.370684444972837	0.318458867308164\\
0.377882201185902	0.311512252615688\\
0.385079957398967	0.30923289466972\\
0.392277713612031	0.30955851723343\\
0.399475469825096	0.315311182525636\\
0.406673226038161	0.318133244744454\\
0.413870982251226	0.3085816495423\\
0.42106873846429	0.307062077578321\\
0.428266494677355	0.318024703889884\\
0.435464250890419	0.303697311086654\\
0.442662007103484	0.306736455014611\\
0.449859763316549	0.315311182525636\\
0.457057519529614	0.309884139797139\\
0.464255275742679	0.306627914160042\\
0.471453031955743	0.30912435381515\\
0.478650788168808	0.311620793470258\\
0.485848544381873	0.30955851723343\\
0.493046300594937	0.308256026978591\\
0.500244056808002	0.308038945269451\\
0.507441813021067	0.304999801341493\\
0.514639569234131	0.300441085449556\\
0.521837325447196	0.309667058088\\
0.529035081660261	0.307279159287461\\
0.536232837873326	0.312054956888538\\
0.54343059408639	0.307604781851171\\
0.550628350299455	0.302069198268105\\
0.557826106512519	0.301200871431545\\
0.565023862725584	0.302720443395524\\
0.572221618938649	0.310318303215419\\
0.579419375151714	0.295122583575629\\
0.586617131364779	0.308256026978591\\
0.593814887577843	0.305108342196063\\
0.601012643790908	0.295122583575629\\
0.608210400003973	0.302937525104664\\
0.615408156217037	0.299247136049287\\
0.622605912430102	0.303588770232084\\
0.629803668643166	0.302611902540954\\
0.637001424856231	0.307930404414881\\
0.644199181069296	0.293494470757081\\
0.651396937282361	0.299464217758426\\
0.658594693495426	0.295231124430199\\
0.66579244970849	0.298487350067297\\
0.672990205921555	0.295665287848479\\
0.680187962134619	0.293277389047941\\
0.687385718347684	0.30836456783316\\
0.694583474560749	0.29392863417536\\
0.701781230773814	0.298053186649017\\
0.708978986986878	0.300549626304126\\
0.716176743199943	0.29447133844821\\
0.723374499413008	0.291649276229392\\
0.730572255626073	0.29425425673907\\
0.737770011839137	0.297836104939878\\
0.744967768052202	0.290129704265413\\
0.752165524265266	0.300875248867836\\
0.759363280478331	0.286982019482885\\
0.766561036691396	0.289261377428853\\
0.773758792904461	0.29468842015735\\
0.780956549117526	0.298595890921867\\
0.78815430533059	0.292951766484231\\
0.795352061543655	0.288718673156004\\
0.802549817756719	0.29425425673907\\
0.809747573969784	0.283291630427507\\
0.816945330182849	0.286656396919175\\
0.824143086395914	0.301309412286115\\
0.831340842608978	0.281229354190679\\
0.838538598822043	0.291757817083962\\
0.845736355035108	0.286982019482885\\
0.852934111248173	0.287090560337455\\
0.860131867461237	0.282206221881808\\
0.867329623674302	0.272329004115945\\
0.874527379887366	0.291106571956542\\
0.881725136100431	0.29371155246622\\
0.888922892313496	0.285353906664336\\
0.896120648526561	0.278515832826431\\
0.903318404739626	0.278732914535571\\
0.91051616095269	0.2797097822267\\
0.917713917165755	0.280686649917829\\
0.924911673378819	0.274933984625623\\
0.932109429591884	0.289586999992563\\
0.939307185804949	0.276887720007882\\
0.946504942018014	0.285896610937186\\
0.953702698231078	0.27916707795385\\
0.960900454444143	0.268638615060567\\
0.968098210657208	0.276779179153312\\
0.975295966870273	0.277973128553581\\
0.982493723083337	0.277213342571592\\
0.989691479296402	0.281120813336109\\
0.996889235509466	0.275693770607613\\
1.00408699172253	0.276345015735032\\
1.0112847479356	0.273631494370784\\
1.01848250414866	0.275368148043903\\
1.02568026036173	0.268312992496858\\
1.03287801657479	0.284268498118637\\
1.04007577278785	0.26451406258691\\
1.04727352900092	0.266901961387449\\
1.05447128521398	0.276779179153312\\
1.06166904142705	0.270809432151966\\
1.06886679764011	0.269506941897127\\
1.07606455385318	0.26483968515062\\
1.08326231006624	0.273305871807074\\
1.09046006627931	0.270700891297396\\
1.09765782249237	0.272437544970515\\
1.10485557870544	0.2641884400232\\
1.1120533349185	0.260389510113253\\
1.11925109113157	0.267987369933148\\
1.12644884734463	0.268964237624277\\
1.1336466035577	0.258218693021855\\
1.14084435977076	0.259412642422124\\
1.14804211598383	0.272654626679655\\
1.15523987219689	0.26462260344148\\
1.16243762840995	0.257241825330725\\
1.16963538462302	0.26538238942347\\
1.17683314083608	0.249101261237981\\
1.18403089704915	0.263645735750351\\
1.19122865326221	0.259955346694973\\
1.19842640947528	0.254636844821047\\
1.20562416568834	0.257133284476155\\
1.21282192190141	0.256807661912445\\
1.22001967811447	0.252031864311369\\
1.22721743432754	0.253985599693627\\
1.2344151905406	0.254311222257337\\
1.24161294675367	0.255071008239327\\
1.24881070296673	0.239875288599537\\
1.2560084591798	0.251597700893089\\
1.26320621539286	0.247690230128572\\
1.27040397160593	0.252900191147928\\
1.27760172781899	0.245953576455453\\
1.28479948403205	0.253442895420778\\
1.29199724024512	0.24986104721997\\
1.29919499645818	0.242371728254645\\
1.30639275267125	0.248124393546851\\
1.31359050888431	0.245193790473463\\
1.32078826509738	0.240417992872387\\
1.32798602131044	0.238898420908408\\
1.33518377752351	0.238789880053838\\
1.34238153373657	0.240526533726957\\
1.34957928994964	0.240852156290666\\
1.3567770461627	0.240200911163247\\
1.36397480237577	0.239549666035827\\
1.37117255858883	0.240960697145236\\
1.3783703148019	0.227284549469426\\
1.38556807101496	0.239006961762978\\
1.39276582722803	0.23542511356217\\
1.39996358344109	0.230215152542814\\
1.40716133965416	0.227827253742275\\
1.41435909586722	0.218167117685552\\
1.42155685208028	0.23553365441674\\
1.42875460829335	0.23466532758018\\
1.43595236450641	0.232711592197922\\
1.44315012071948	0.216973168285283\\
1.45034787693254	0.227284549469426\\
1.45754563314561	0.214042565211895\\
1.46474338935867	0.226199140923726\\
1.47194114557174	0.23466532758018\\
1.4791389017848	0.214910892048454\\
1.48633665799787	0.218818362812971\\
1.49353441421093	0.218818362812971\\
1.500732170424	0.215670678030443\\
1.50792992663706	0.222725833577489\\
1.51512768285013	0.215670678030443\\
1.52232543906319	0.212957156666195\\
1.52952319527625	0.207855736501409\\
1.53672095148932	0.207313032228559\\
1.54391870770238	0.210243635301947\\
1.55111646391545	0.210677798720227\\
1.55831422012851	0.210894880429367\\
1.56551197634158	0.203731184027752\\
1.57270973255464	0.20611908282829\\
1.57990748876771	0.202537234627482\\
1.58710524498077	0.200692040099794\\
1.59430300119384	0.199172468135815\\
1.6015007574069	0.198846845572105\\
1.60869851361997	0.197435814462696\\
1.61589626983303	0.199063927281245\\
1.6230940260461	0.193745425407318\\
1.63029178225916	0.193853966261888\\
1.63748953847223	0.192768557716189\\
1.64468729468529	0.188644005242532\\
1.65188505089835	0.188426923533392\\
1.65908280711142	0.183868207641455\\
1.66628056332448	0.184410911914305\\
1.67347831953755	0.180286359440647\\
1.68067607575061	0.183976748496025\\
1.68787383196368	0.177789919785539\\
1.69507158817674	0.173882449021022\\
1.70226934438981	0.174750775857581\\
1.70946710060287	0.173231203893602\\
1.71666485681594	0.172797040475323\\
1.723862613029	0.167587079455966\\
1.73106036924207	0.168129783728816\\
1.73825812545513	0.16172587330919\\
1.7454558816682	0.158035484253813\\
1.75265363788126	0.161074628181771\\
1.75985139409433	0.160423383054351\\
1.76704915030739	0.153693850071016\\
1.77424690652045	0.148375348197089\\
1.78144466273352	0.145878908541981\\
1.78864241894658	0.148592429906229\\
1.79584017515965	0.146204531105691\\
1.80303793137271	0.142514142050313\\
1.81023568758578	0.13220276086617\\
1.81743344379884	0.133505251121009\\
1.82463120001191	0.126667177283104\\
1.83182895622497	0.127969667537943\\
1.83902671243804	0.126558636428534\\
1.8462244686511	0.120588889427188\\
1.85342222486417	0.119286399172349\\
1.86061998107723	0.114293519862132\\
1.8678177372903	0.106261496623958\\
1.87501549350336	0.10267964842315\\
1.88221324971643	0.0948647068941155\\
1.88941100592949	0.0920426446752974\\
1.89660876214255	0.0863985202376613\\
1.90380651835562	0.0742419445258295\\
1.91100427456868	0.0778237927266371\\
1.91820203078175	0.0697917694884626\\
1.92539978699481	0.0619768279594279\\
1.93259754320788	0.0561156218126519\\
1.93979529942094	0.0483006802836172\\
1.94699305563401	0.0442846686645299\\
1.95419081184707	0.0395088710634531\\
1.96138856806014	0.0310426844069989\\
1.9685863242732	0.0259412642422124\\
1.97578408048627	0.0245302331328033\\
1.98298183669933	0.0214910892048454\\
1.9901795929124	0.0183434044223175\\
1.99737734912546	0.01476155622151\\
2.00457510533853	0.0131334434029611\\
2.01177286155159	0.00900889092930388\\
2.01897061776465	0.00857472751102417\\
2.02616837397772	0.00531850187392639\\
2.03336613019078	0.00379892990994742\\
2.04056388640385	0.00347330734623764\\
2.04776164261691	0.0024964396551083\\
2.05495939882998	0.0020622762368286\\
2.06215715504304	0.00119394940026919\\
2.06935491125611	0.00119394940026919\\
2.07655266746917	0.000976867691129336\\
2.08375042368224	0.000759785981989484\\
2.0909481798953	0.000976867691129336\\
2.09814593610837	0.000325622563709779\\
2.10534369232143	0.000217081709139852\\
2.1125414485345	0.000108540854569926\\
2.11973920474756	0.000108540854569926\\
2.12693696096063	0.000108540854569926\\
2.13413471717369	0.000108540854569926\\
2.14133247338675	0\\
2.14853022959982	0.000108540854569926\\
2.15572798581288	0.000108540854569926\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2.5	0\\
2.5	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{-2	0\\
-1.99	0.0317911749835126\\
-1.98	0.0449031352411224\\
-1.97	0.054925752092717\\
-1.96	0.063342867571942\\
-1.95	0.0707300038338783\\
-1.94	0.077382698022634\\
-1.93	0.0834767297215325\\
-1.92	0.0891267681314614\\
-1.91	0.0944125581209124\\
-1.9	0.0993922301044098\\
-1.89	0.104109719143503\\
-1.88	0.108599197860611\\
-1.87	0.112887873009527\\
-1.86	0.116997828655406\\
-1.85	0.120947285576661\\
-1.84	0.124751488197388\\
-1.83	0.128423345492093\\
-1.82	0.131973904496752\\
-1.81	0.135412706972692\\
-1.8	0.138748062660508\\
-1.79	0.141987261806241\\
-1.78	0.145136742691994\\
-1.77	0.148202225300661\\
-1.76	0.151188819129297\\
-1.75	0.154101111015375\\
-1.74	0.156943237329464\\
-1.73	0.159718943809273\\
-1.72	0.162431635528504\\
-1.71	0.165084418920133\\
-1.7	0.167680137347119\\
-1.69	0.170221401392767\\
-1.68	0.172710614799161\\
-1.67	0.175149996795058\\
-1.66	0.17754160140973\\
-1.65	0.179887334256116\\
-1.64	0.18218896717757\\
-1.63	0.184448151081831\\
-1.62	0.18666642722943\\
-1.61	0.188845237198379\\
-1.6	0.190985931710274\\
-1.59	0.193089778473096\\
-1.58	0.195157969171527\\
-1.57	0.197191625715541\\
-1.56	0.199191805841353\\
-1.55	0.201159508145051\\
-1.54	0.203095676617686\\
-1.53	0.205001204740974\\
-1.52	0.206876939194593\\
-1.51	0.20872368321926\\
-1.5	0.210542199673896\\
-1.49	0.212333213820281\\
-1.48	0.214097415864353\\
-1.47	0.215835463279684\\
-1.46	0.217547982935572\\
-1.45	0.21923557304948\\
-1.44	0.220898804981263\\
-1.43	0.222538224884588\\
-1.42	0.224154355229238\\
-1.41	0.225747696206417\\
-1.4	0.227318727027916\\
-1.39	0.228867907128758\\
-1.38	0.230395677281977\\
-1.37	0.231902460633262\\
-1.36	0.2333886636624\\
-1.35	0.234854677077757\\
-1.34	0.236300876649437\\
-1.33	0.23772762398616\\
-1.32	0.239135267260468\\
-1.31	0.240524141886389\\
-1.3	0.241894571153323\\
-1.29	0.243246866819563\\
-1.28	0.244581329668551\\
-1.27	0.245898250030691\\
-1.26	0.247197908273298\\
-1.25	0.248480575261024\\
-1.24	0.249746512788914\\
-1.23	0.250995973990051\\
-1.22	0.252229203719601\\
-1.21	0.253446438916887\\
-1.2	0.254647908947033\\
-1.19	0.255833835923552\\
-1.18	0.257004435013172\\
-1.17	0.258159914724069\\
-1.16	0.259300477178611\\
-1.15	0.260426318371607\\
-1.14	0.261537628414999\\
-1.13	0.262634591769844\\
-1.12	0.263717387466395\\
-1.11	0.264786189313013\\
-1.1	0.265841166094589\\
-1.09	0.266882481761116\\
-1.08	0.267910295607004\\
-1.07	0.268924762441672\\
-1.06	0.269926032751947\\
-1.05	0.270914252856727\\
-1.04	0.271889565054361\\
-1.03	0.272852107763159\\
-1.02	0.273802015655411\\
-1.01	0.274739419785277\\
-1	0.275664447710896\\
-0.99	0.276577223611009\\
-0.98	0.277477868396405\\
-0.97	0.278366499816463\\
-0.96	0.279243232561047\\
-0.95	0.280108178357997\\
-0.94	0.280961446066441\\
-0.93	0.281803141766151\\
-0.92	0.282633368843134\\
-0.91	0.28345222807165\\
-0.9	0.284259817692836\\
-0.89	0.285056233490103\\
-0.88	0.285841568861461\\
-0.87	0.286615914888927\\
-0.86	0.287379360405144\\
-0.85	0.288131992057356\\
-0.84	0.288873894368857\\
-0.83	0.289605149798024\\
-0.82	0.29032583879507\\
-0.81	0.291036039856584\\
-0.8	0.291735829578\\
-0.79	0.292425282704047\\
-0.78	0.293104472177308\\
-0.77	0.293773469184936\\
-0.76	0.294432343203637\\
-0.75	0.295081162042978\\
-0.74	0.295719991887092\\
-0.73	0.29634889733486\\
-0.72	0.296967941438619\\
-0.71	0.297577185741468\\
-0.7	0.298176690313229\\
-0.69	0.29876651378511\\
-0.68	0.299346713383133\\
-0.67	0.299917344960368\\
-0.66	0.30047846302803\\
-0.65	0.301030120785472\\
-0.64	0.301572370149128\\
-0.63	0.302105261780438\\
-0.62	0.302628845112803\\
-0.61	0.303143168377599\\
-0.6	0.303648278629284\\
-0.59	0.304144221769646\\
-0.58	0.304631042571201\\
-0.57	0.3051087846998\\
-0.56	0.305577490736439\\
-0.55	0.306037202198337\\
-0.54	0.306487959559281\\
-0.53	0.306929802269272\\
-0.52	0.307362768773506\\
-0.51	0.307786896530692\\
-0.5	0.30820222203075\\
-0.49	0.308608780811899\\
-0.48	0.309006607477153\\
-0.47	0.309395735710255\\
-0.46	0.309776198291054\\
-0.45	0.310148027110353\\
-0.44	0.310511253184242\\
-0.43	0.310865906667924\\
-0.42	0.311212016869064\\
-0.41	0.311549612260662\\
-0.4	0.31187872049347\\
-0.39	0.312199368407974\\
-0.38	0.312511582045929\\
-0.37	0.312815386661492\\
-0.36	0.31311080673194\\
-0.35	0.313397865967992\\
-0.34	0.31367658732375\\
-0.33	0.313946993006264\\
-0.32	0.314209104484727\\
-0.31	0.31446294249932\\
-0.3	0.314708527069708\\
-0.29	0.314945877503195\\
-0.28	0.315175012402551\\
-0.27	0.315395949673511\\
-0.26	0.315608706531969\\
-0.25	0.315813299510844\\
-0.24	0.316009744466667\\
-0.23	0.316198056585849\\
-0.22	0.316378250390676\\
-0.21	0.31655033974501\\
-0.2	0.31671433785971\\
-0.19	0.316870257297787\\
-0.18	0.31701810997928\\
-0.17	0.317157907185872\\
-0.16	0.317289659565241\\
-0.15	0.317413377135164\\
-0.14	0.317529069287349\\
-0.13	0.317636744791041\\
-0.12	0.317736411796359\\
-0.11	0.317828077837405\\
-0.0999999999999999	0.317911749835126\\
-0.0899999999999999	0.317987434099937\\
-0.0800000000000001	0.318055136334111\\
-0.0700000000000001	0.318114861633932\\
-0.0600000000000001	0.318166614491621\\
-0.05	0.318210398797024\\
-0.04	0.318246217839083\\
-0.03	0.318274074307064\\
-0.02	0.318293970291574\\
-0.01	0.318305907285345\\
0	0.318309886183791\\
0.01	0.318305907285345\\
0.02	0.318293970291574\\
0.03	0.318274074307064\\
0.04	0.318246217839083\\
0.05	0.318210398797024\\
0.0600000000000001	0.318166614491621\\
0.0700000000000001	0.318114861633932\\
0.0800000000000001	0.318055136334111\\
0.0899999999999999	0.317987434099937\\
0.0999999999999999	0.317911749835126\\
0.11	0.317828077837405\\
0.12	0.317736411796359\\
0.13	0.317636744791041\\
0.14	0.317529069287349\\
0.15	0.317413377135164\\
0.16	0.317289659565241\\
0.17	0.317157907185872\\
0.18	0.31701810997928\\
0.19	0.316870257297787\\
0.2	0.31671433785971\\
0.21	0.31655033974501\\
0.22	0.316378250390676\\
0.23	0.316198056585849\\
0.24	0.316009744466667\\
0.25	0.315813299510844\\
0.26	0.315608706531969\\
0.27	0.315395949673511\\
0.28	0.315175012402551\\
0.29	0.314945877503195\\
0.3	0.314708527069708\\
0.31	0.31446294249932\\
0.32	0.314209104484727\\
0.33	0.313946993006264\\
0.34	0.31367658732375\\
0.35	0.313397865967992\\
0.36	0.31311080673194\\
0.37	0.312815386661492\\
0.38	0.312511582045929\\
0.39	0.312199368407974\\
0.4	0.31187872049347\\
0.41	0.311549612260662\\
0.42	0.311212016869064\\
0.43	0.310865906667924\\
0.44	0.310511253184242\\
0.45	0.310148027110353\\
0.46	0.309776198291054\\
0.47	0.309395735710255\\
0.48	0.309006607477153\\
0.49	0.308608780811899\\
0.5	0.30820222203075\\
0.51	0.307786896530692\\
0.52	0.307362768773506\\
0.53	0.306929802269272\\
0.54	0.306487959559281\\
0.55	0.306037202198337\\
0.56	0.305577490736439\\
0.57	0.3051087846998\\
0.58	0.304631042571201\\
0.59	0.304144221769646\\
0.6	0.303648278629284\\
0.61	0.303143168377599\\
0.62	0.302628845112803\\
0.63	0.302105261780438\\
0.64	0.301572370149128\\
0.65	0.301030120785472\\
0.66	0.30047846302803\\
0.67	0.299917344960368\\
0.68	0.299346713383133\\
0.69	0.29876651378511\\
0.7	0.298176690313229\\
0.71	0.297577185741468\\
0.72	0.296967941438619\\
0.73	0.29634889733486\\
0.74	0.295719991887092\\
0.75	0.295081162042978\\
0.76	0.294432343203637\\
0.77	0.293773469184936\\
0.78	0.293104472177308\\
0.79	0.292425282704047\\
0.8	0.291735829578\\
0.81	0.291036039856584\\
0.82	0.29032583879507\\
0.83	0.289605149798024\\
0.84	0.288873894368857\\
0.85	0.288131992057356\\
0.86	0.287379360405144\\
0.87	0.286615914888927\\
0.88	0.285841568861461\\
0.89	0.285056233490103\\
0.9	0.284259817692836\\
0.91	0.28345222807165\\
0.92	0.282633368843134\\
0.93	0.281803141766151\\
0.94	0.280961446066441\\
0.95	0.280108178357997\\
0.96	0.279243232561047\\
0.97	0.278366499816463\\
0.98	0.277477868396405\\
0.99	0.276577223611009\\
1	0.275664447710896\\
1.01	0.274739419785277\\
1.02	0.273802015655411\\
1.03	0.272852107763159\\
1.04	0.271889565054361\\
1.05	0.270914252856727\\
1.06	0.269926032751947\\
1.07	0.268924762441672\\
1.08	0.267910295607004\\
1.09	0.266882481761116\\
1.1	0.265841166094589\\
1.11	0.264786189313013\\
1.12	0.263717387466395\\
1.13	0.262634591769844\\
1.14	0.261537628414999\\
1.15	0.260426318371607\\
1.16	0.259300477178611\\
1.17	0.258159914724069\\
1.18	0.257004435013172\\
1.19	0.255833835923552\\
1.2	0.254647908947033\\
1.21	0.253446438916887\\
1.22	0.252229203719601\\
1.23	0.250995973990051\\
1.24	0.249746512788914\\
1.25	0.248480575261024\\
1.26	0.247197908273298\\
1.27	0.245898250030691\\
1.28	0.244581329668551\\
1.29	0.243246866819563\\
1.3	0.241894571153323\\
1.31	0.240524141886389\\
1.32	0.239135267260468\\
1.33	0.23772762398616\\
1.34	0.236300876649437\\
1.35	0.234854677077757\\
1.36	0.2333886636624\\
1.37	0.231902460633262\\
1.38	0.230395677281977\\
1.39	0.228867907128758\\
1.4	0.227318727027916\\
1.41	0.225747696206417\\
1.42	0.224154355229238\\
1.43	0.222538224884588\\
1.44	0.220898804981263\\
1.45	0.21923557304948\\
1.46	0.217547982935572\\
1.47	0.215835463279684\\
1.48	0.214097415864353\\
1.49	0.212333213820281\\
1.5	0.210542199673896\\
1.51	0.20872368321926\\
1.52	0.206876939194593\\
1.53	0.205001204740974\\
1.54	0.203095676617686\\
1.55	0.201159508145051\\
1.56	0.199191805841353\\
1.57	0.197191625715541\\
1.58	0.195157969171527\\
1.59	0.193089778473096\\
1.6	0.190985931710274\\
1.61	0.188845237198379\\
1.62	0.18666642722943\\
1.63	0.184448151081831\\
1.64	0.18218896717757\\
1.65	0.179887334256116\\
1.66	0.17754160140973\\
1.67	0.175149996795058\\
1.68	0.172710614799161\\
1.69	0.170221401392767\\
1.7	0.167680137347119\\
1.71	0.165084418920133\\
1.72	0.162431635528504\\
1.73	0.159718943809273\\
1.74	0.156943237329464\\
1.75	0.154101111015375\\
1.76	0.151188819129297\\
1.77	0.148202225300661\\
1.78	0.145136742691994\\
1.79	0.141987261806241\\
1.8	0.138748062660508\\
1.81	0.135412706972692\\
1.82	0.131973904496752\\
1.83	0.128423345492093\\
1.84	0.124751488197388\\
1.85	0.120947285576661\\
1.86	0.116997828655406\\
1.87	0.112887873009527\\
1.88	0.108599197860611\\
1.89	0.104109719143503\\
1.9	0.0993922301044098\\
1.91	0.0944125581209124\\
1.92	0.0891267681314614\\
1.93	0.0834767297215325\\
1.94	0.077382698022634\\
1.95	0.0707300038338783\\
1.96	0.063342867571942\\
1.97	0.054925752092717\\
1.98	0.0449031352411224\\
1.99	0.0317911749835126\\
2	0\\
};
\end{axis}
\end{tikzpicture}%
